High-order series expansion of non-Hermitian quantum spin models

We investigate the low-energy physics of non-Hermitian quantum spin models with $PT$-symmetry. To this end we consider the one-dimensional Ising chain and the two-dimensional toric code in a non-Hermitian staggered field. For both systems dual descriptions in terms of non-Hermitian staggered Ising interactions in a conventional transverse field exist. We perform high-order series expansions about the high- and low-field limit for both systems to determine the ground-state energy per site and the one-particle gap. The one-dimensional non-Hermitian Ising chain is known to be exactly solvable. Its ground-state phase diagram consists of second-order quantum phase transitions, which can be characterized by logarithmic singularities of the second derivative of the ground-state energy and, in the symmetry-broken phase, the gap closing of the low-field gap. In contrast, the gap closing from the high-field phase is not accessible perturbatively due to the complex energy and the occurrence of exceptional lines in the high-field gap expression. For the two-dimensional toric code in a non-Hermitian staggered field we study the quantum robustness of the topologically ordered phase by the gap closing of the low-field gap. We find that the well-known second-order quantum phase transition of the toric code in a uniform field extends into a large portion of the non-Hermitian parameter space. However, the series expansions become unreliable for a dominant anti-Hermitian field. Interestingly, the analysis of the high-field gap reveals the potential presence of an intermediate region.

==> fig1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{870.44809306bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58665245)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig1.pdf}}%
    \put(0.11907173,0.56046721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.28248574,0.56019283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g^*$\end{tabular}}}}%
    \put(0.69321701,0.5471134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$J$\end{tabular}}}}%
    \put(-0.00296183,0.54132077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(-0.00284934,0.37719621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig1.pdf}}%
    \put(0.44816393,0.19743419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_s$\end{tabular}}}}%
    \put(0.85587154,0.11519329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig1.pdf}}%
  \end{picture}%
\endgroup%


==> fig2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=c:/programdata/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=c:/programdata/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=c:/programdata/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.224239in}{3.269946in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.224239in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.224239in}{3.269946in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.269946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{2.900280in}{1.803714in}}{\pgfqpoint{2.867042in}{1.970814in}}{\pgfqpoint{2.802467in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{2.737893in}{2.282607in}}{\pgfqpoint{2.643238in}{2.424268in}}{\pgfqpoint{2.523920in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{2.404602in}{2.662904in}}{\pgfqpoint{2.262942in}{2.757559in}}{\pgfqpoint{2.107045in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{1.951149in}{2.886708in}}{\pgfqpoint{1.784048in}{2.919946in}}{\pgfqpoint{1.615307in}{2.919946in}}%
\pgfpathcurveto{\pgfqpoint{1.446566in}{2.919946in}}{\pgfqpoint{1.279466in}{2.886708in}}{\pgfqpoint{1.123569in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{0.967673in}{2.757559in}}{\pgfqpoint{0.826012in}{2.662904in}}{\pgfqpoint{0.706694in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{0.587376in}{2.424268in}}{\pgfqpoint{0.492721in}{2.282607in}}{\pgfqpoint{0.428147in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{0.363572in}{1.970814in}}{\pgfqpoint{0.330334in}{1.803714in}}{\pgfqpoint{0.330334in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{0.330334in}{1.466232in}}{\pgfqpoint{0.363572in}{1.299132in}}{\pgfqpoint{0.428147in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{0.492721in}{0.987339in}}{\pgfqpoint{0.587376in}{0.845678in}}{\pgfqpoint{0.706694in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{0.826012in}{0.607042in}}{\pgfqpoint{0.967673in}{0.512387in}}{\pgfqpoint{1.123569in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{1.279466in}{0.383238in}}{\pgfqpoint{1.446566in}{0.350000in}}{\pgfqpoint{1.615307in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{1.784048in}{0.350000in}}{\pgfqpoint{1.951149in}{0.383238in}}{\pgfqpoint{2.107045in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{2.262942in}{0.512387in}}{\pgfqpoint{2.404602in}{0.607042in}}{\pgfqpoint{2.523920in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{2.643238in}{0.845678in}}{\pgfqpoint{2.737893in}{0.987339in}}{\pgfqpoint{2.802467in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{2.867042in}{1.299132in}}{\pgfqpoint{2.900280in}{1.466232in}}{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{2.900280in}{1.803714in}}{\pgfqpoint{2.867042in}{1.970814in}}{\pgfqpoint{2.802467in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{2.737893in}{2.282607in}}{\pgfqpoint{2.643238in}{2.424268in}}{\pgfqpoint{2.523920in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{2.404602in}{2.662904in}}{\pgfqpoint{2.262942in}{2.757559in}}{\pgfqpoint{2.107045in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{1.951149in}{2.886708in}}{\pgfqpoint{1.784048in}{2.919946in}}{\pgfqpoint{1.615307in}{2.919946in}}%
\pgfpathcurveto{\pgfqpoint{1.446566in}{2.919946in}}{\pgfqpoint{1.279466in}{2.886708in}}{\pgfqpoint{1.123569in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{0.967673in}{2.757559in}}{\pgfqpoint{0.826012in}{2.662904in}}{\pgfqpoint{0.706694in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{0.587376in}{2.424268in}}{\pgfqpoint{0.492721in}{2.282607in}}{\pgfqpoint{0.428147in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{0.363572in}{1.970814in}}{\pgfqpoint{0.330334in}{1.803714in}}{\pgfqpoint{0.330334in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{0.330334in}{1.466232in}}{\pgfqpoint{0.363572in}{1.299132in}}{\pgfqpoint{0.428147in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{0.492721in}{0.987339in}}{\pgfqpoint{0.587376in}{0.845678in}}{\pgfqpoint{0.706694in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{0.826012in}{0.607042in}}{\pgfqpoint{0.967673in}{0.512387in}}{\pgfqpoint{1.123569in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{1.279466in}{0.383238in}}{\pgfqpoint{1.446566in}{0.350000in}}{\pgfqpoint{1.615307in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{1.784048in}{0.350000in}}{\pgfqpoint{1.951149in}{0.383238in}}{\pgfqpoint{2.107045in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{2.262942in}{0.512387in}}{\pgfqpoint{2.404602in}{0.607042in}}{\pgfqpoint{2.523920in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{2.643238in}{0.845678in}}{\pgfqpoint{2.737893in}{0.987339in}}{\pgfqpoint{2.802467in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{2.867042in}{1.299132in}}{\pgfqpoint{2.900280in}{1.466232in}}{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathlineto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094725in,y=1.634973in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{2.900280in}{1.803714in}}{\pgfqpoint{2.867042in}{1.970814in}}{\pgfqpoint{2.802467in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{2.737893in}{2.282607in}}{\pgfqpoint{2.643238in}{2.424268in}}{\pgfqpoint{2.523920in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{2.404602in}{2.662904in}}{\pgfqpoint{2.262942in}{2.757559in}}{\pgfqpoint{2.107045in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{1.951149in}{2.886708in}}{\pgfqpoint{1.784048in}{2.919946in}}{\pgfqpoint{1.615307in}{2.919946in}}%
\pgfpathcurveto{\pgfqpoint{1.446566in}{2.919946in}}{\pgfqpoint{1.279466in}{2.886708in}}{\pgfqpoint{1.123569in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{0.967673in}{2.757559in}}{\pgfqpoint{0.826012in}{2.662904in}}{\pgfqpoint{0.706694in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{0.587376in}{2.424268in}}{\pgfqpoint{0.492721in}{2.282607in}}{\pgfqpoint{0.428147in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{0.363572in}{1.970814in}}{\pgfqpoint{0.330334in}{1.803714in}}{\pgfqpoint{0.330334in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{0.330334in}{1.466232in}}{\pgfqpoint{0.363572in}{1.299132in}}{\pgfqpoint{0.428147in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{0.492721in}{0.987339in}}{\pgfqpoint{0.587376in}{0.845678in}}{\pgfqpoint{0.706694in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{0.826012in}{0.607042in}}{\pgfqpoint{0.967673in}{0.512387in}}{\pgfqpoint{1.123569in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{1.279466in}{0.383238in}}{\pgfqpoint{1.446566in}{0.350000in}}{\pgfqpoint{1.615307in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{1.784048in}{0.350000in}}{\pgfqpoint{1.951149in}{0.383238in}}{\pgfqpoint{2.107045in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{2.262942in}{0.512387in}}{\pgfqpoint{2.404602in}{0.607042in}}{\pgfqpoint{2.523920in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{2.643238in}{0.845678in}}{\pgfqpoint{2.737893in}{0.987339in}}{\pgfqpoint{2.802467in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{2.867042in}{1.299132in}}{\pgfqpoint{2.900280in}{1.466232in}}{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathlineto{\pgfqpoint{2.523920in}{2.543586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661413in,y=2.681079in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \pi/4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{2.900280in}{1.803714in}}{\pgfqpoint{2.867042in}{1.970814in}}{\pgfqpoint{2.802467in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{2.737893in}{2.282607in}}{\pgfqpoint{2.643238in}{2.424268in}}{\pgfqpoint{2.523920in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{2.404602in}{2.662904in}}{\pgfqpoint{2.262942in}{2.757559in}}{\pgfqpoint{2.107045in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{1.951149in}{2.886708in}}{\pgfqpoint{1.784048in}{2.919946in}}{\pgfqpoint{1.615307in}{2.919946in}}%
\pgfpathcurveto{\pgfqpoint{1.446566in}{2.919946in}}{\pgfqpoint{1.279466in}{2.886708in}}{\pgfqpoint{1.123569in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{0.967673in}{2.757559in}}{\pgfqpoint{0.826012in}{2.662904in}}{\pgfqpoint{0.706694in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{0.587376in}{2.424268in}}{\pgfqpoint{0.492721in}{2.282607in}}{\pgfqpoint{0.428147in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{0.363572in}{1.970814in}}{\pgfqpoint{0.330334in}{1.803714in}}{\pgfqpoint{0.330334in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{0.330334in}{1.466232in}}{\pgfqpoint{0.363572in}{1.299132in}}{\pgfqpoint{0.428147in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{0.492721in}{0.987339in}}{\pgfqpoint{0.587376in}{0.845678in}}{\pgfqpoint{0.706694in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{0.826012in}{0.607042in}}{\pgfqpoint{0.967673in}{0.512387in}}{\pgfqpoint{1.123569in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{1.279466in}{0.383238in}}{\pgfqpoint{1.446566in}{0.350000in}}{\pgfqpoint{1.615307in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{1.784048in}{0.350000in}}{\pgfqpoint{1.951149in}{0.383238in}}{\pgfqpoint{2.107045in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{2.262942in}{0.512387in}}{\pgfqpoint{2.404602in}{0.607042in}}{\pgfqpoint{2.523920in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{2.643238in}{0.845678in}}{\pgfqpoint{2.737893in}{0.987339in}}{\pgfqpoint{2.802467in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{2.867042in}{1.299132in}}{\pgfqpoint{2.900280in}{1.466232in}}{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.919946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615307in,y=3.114390in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \pi/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{2.900280in}{1.803714in}}{\pgfqpoint{2.867042in}{1.970814in}}{\pgfqpoint{2.802467in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{2.737893in}{2.282607in}}{\pgfqpoint{2.643238in}{2.424268in}}{\pgfqpoint{2.523920in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{2.404602in}{2.662904in}}{\pgfqpoint{2.262942in}{2.757559in}}{\pgfqpoint{2.107045in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{1.951149in}{2.886708in}}{\pgfqpoint{1.784048in}{2.919946in}}{\pgfqpoint{1.615307in}{2.919946in}}%
\pgfpathcurveto{\pgfqpoint{1.446566in}{2.919946in}}{\pgfqpoint{1.279466in}{2.886708in}}{\pgfqpoint{1.123569in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{0.967673in}{2.757559in}}{\pgfqpoint{0.826012in}{2.662904in}}{\pgfqpoint{0.706694in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{0.587376in}{2.424268in}}{\pgfqpoint{0.492721in}{2.282607in}}{\pgfqpoint{0.428147in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{0.363572in}{1.970814in}}{\pgfqpoint{0.330334in}{1.803714in}}{\pgfqpoint{0.330334in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{0.330334in}{1.466232in}}{\pgfqpoint{0.363572in}{1.299132in}}{\pgfqpoint{0.428147in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{0.492721in}{0.987339in}}{\pgfqpoint{0.587376in}{0.845678in}}{\pgfqpoint{0.706694in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{0.826012in}{0.607042in}}{\pgfqpoint{0.967673in}{0.512387in}}{\pgfqpoint{1.123569in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{1.279466in}{0.383238in}}{\pgfqpoint{1.446566in}{0.350000in}}{\pgfqpoint{1.615307in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{1.784048in}{0.350000in}}{\pgfqpoint{1.951149in}{0.383238in}}{\pgfqpoint{2.107045in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{2.262942in}{0.512387in}}{\pgfqpoint{2.404602in}{0.607042in}}{\pgfqpoint{2.523920in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{2.643238in}{0.845678in}}{\pgfqpoint{2.737893in}{0.987339in}}{\pgfqpoint{2.802467in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{2.867042in}{1.299132in}}{\pgfqpoint{2.900280in}{1.466232in}}{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathlineto{\pgfqpoint{0.706694in}{2.543586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569201in,y=2.681079in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3 \pi/4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{2.900280in}{1.803714in}}{\pgfqpoint{2.867042in}{1.970814in}}{\pgfqpoint{2.802467in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{2.737893in}{2.282607in}}{\pgfqpoint{2.643238in}{2.424268in}}{\pgfqpoint{2.523920in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{2.404602in}{2.662904in}}{\pgfqpoint{2.262942in}{2.757559in}}{\pgfqpoint{2.107045in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{1.951149in}{2.886708in}}{\pgfqpoint{1.784048in}{2.919946in}}{\pgfqpoint{1.615307in}{2.919946in}}%
\pgfpathcurveto{\pgfqpoint{1.446566in}{2.919946in}}{\pgfqpoint{1.279466in}{2.886708in}}{\pgfqpoint{1.123569in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{0.967673in}{2.757559in}}{\pgfqpoint{0.826012in}{2.662904in}}{\pgfqpoint{0.706694in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{0.587376in}{2.424268in}}{\pgfqpoint{0.492721in}{2.282607in}}{\pgfqpoint{0.428147in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{0.363572in}{1.970814in}}{\pgfqpoint{0.330334in}{1.803714in}}{\pgfqpoint{0.330334in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{0.330334in}{1.466232in}}{\pgfqpoint{0.363572in}{1.299132in}}{\pgfqpoint{0.428147in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{0.492721in}{0.987339in}}{\pgfqpoint{0.587376in}{0.845678in}}{\pgfqpoint{0.706694in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{0.826012in}{0.607042in}}{\pgfqpoint{0.967673in}{0.512387in}}{\pgfqpoint{1.123569in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{1.279466in}{0.383238in}}{\pgfqpoint{1.446566in}{0.350000in}}{\pgfqpoint{1.615307in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{1.784048in}{0.350000in}}{\pgfqpoint{1.951149in}{0.383238in}}{\pgfqpoint{2.107045in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{2.262942in}{0.512387in}}{\pgfqpoint{2.404602in}{0.607042in}}{\pgfqpoint{2.523920in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{2.643238in}{0.845678in}}{\pgfqpoint{2.737893in}{0.987339in}}{\pgfqpoint{2.802467in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{2.867042in}{1.299132in}}{\pgfqpoint{2.900280in}{1.466232in}}{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathlineto{\pgfqpoint{0.330334in}{1.634973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135890in,y=1.634973in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{2.900280in}{1.803714in}}{\pgfqpoint{2.867042in}{1.970814in}}{\pgfqpoint{2.802467in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{2.737893in}{2.282607in}}{\pgfqpoint{2.643238in}{2.424268in}}{\pgfqpoint{2.523920in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{2.404602in}{2.662904in}}{\pgfqpoint{2.262942in}{2.757559in}}{\pgfqpoint{2.107045in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{1.951149in}{2.886708in}}{\pgfqpoint{1.784048in}{2.919946in}}{\pgfqpoint{1.615307in}{2.919946in}}%
\pgfpathcurveto{\pgfqpoint{1.446566in}{2.919946in}}{\pgfqpoint{1.279466in}{2.886708in}}{\pgfqpoint{1.123569in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{0.967673in}{2.757559in}}{\pgfqpoint{0.826012in}{2.662904in}}{\pgfqpoint{0.706694in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{0.587376in}{2.424268in}}{\pgfqpoint{0.492721in}{2.282607in}}{\pgfqpoint{0.428147in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{0.363572in}{1.970814in}}{\pgfqpoint{0.330334in}{1.803714in}}{\pgfqpoint{0.330334in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{0.330334in}{1.466232in}}{\pgfqpoint{0.363572in}{1.299132in}}{\pgfqpoint{0.428147in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{0.492721in}{0.987339in}}{\pgfqpoint{0.587376in}{0.845678in}}{\pgfqpoint{0.706694in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{0.826012in}{0.607042in}}{\pgfqpoint{0.967673in}{0.512387in}}{\pgfqpoint{1.123569in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{1.279466in}{0.383238in}}{\pgfqpoint{1.446566in}{0.350000in}}{\pgfqpoint{1.615307in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{1.784048in}{0.350000in}}{\pgfqpoint{1.951149in}{0.383238in}}{\pgfqpoint{2.107045in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{2.262942in}{0.512387in}}{\pgfqpoint{2.404602in}{0.607042in}}{\pgfqpoint{2.523920in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{2.643238in}{0.845678in}}{\pgfqpoint{2.737893in}{0.987339in}}{\pgfqpoint{2.802467in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{2.867042in}{1.299132in}}{\pgfqpoint{2.900280in}{1.466232in}}{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathlineto{\pgfqpoint{0.706694in}{0.726360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569201in,y=0.588867in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5 \pi/4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{2.900280in}{1.803714in}}{\pgfqpoint{2.867042in}{1.970814in}}{\pgfqpoint{2.802467in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{2.737893in}{2.282607in}}{\pgfqpoint{2.643238in}{2.424268in}}{\pgfqpoint{2.523920in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{2.404602in}{2.662904in}}{\pgfqpoint{2.262942in}{2.757559in}}{\pgfqpoint{2.107045in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{1.951149in}{2.886708in}}{\pgfqpoint{1.784048in}{2.919946in}}{\pgfqpoint{1.615307in}{2.919946in}}%
\pgfpathcurveto{\pgfqpoint{1.446566in}{2.919946in}}{\pgfqpoint{1.279466in}{2.886708in}}{\pgfqpoint{1.123569in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{0.967673in}{2.757559in}}{\pgfqpoint{0.826012in}{2.662904in}}{\pgfqpoint{0.706694in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{0.587376in}{2.424268in}}{\pgfqpoint{0.492721in}{2.282607in}}{\pgfqpoint{0.428147in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{0.363572in}{1.970814in}}{\pgfqpoint{0.330334in}{1.803714in}}{\pgfqpoint{0.330334in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{0.330334in}{1.466232in}}{\pgfqpoint{0.363572in}{1.299132in}}{\pgfqpoint{0.428147in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{0.492721in}{0.987339in}}{\pgfqpoint{0.587376in}{0.845678in}}{\pgfqpoint{0.706694in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{0.826012in}{0.607042in}}{\pgfqpoint{0.967673in}{0.512387in}}{\pgfqpoint{1.123569in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{1.279466in}{0.383238in}}{\pgfqpoint{1.446566in}{0.350000in}}{\pgfqpoint{1.615307in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{1.784048in}{0.350000in}}{\pgfqpoint{1.951149in}{0.383238in}}{\pgfqpoint{2.107045in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{2.262942in}{0.512387in}}{\pgfqpoint{2.404602in}{0.607042in}}{\pgfqpoint{2.523920in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{2.643238in}{0.845678in}}{\pgfqpoint{2.737893in}{0.987339in}}{\pgfqpoint{2.802467in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{2.867042in}{1.299132in}}{\pgfqpoint{2.900280in}{1.466232in}}{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615307in,y=0.155556in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3 \pi/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{2.900280in}{1.803714in}}{\pgfqpoint{2.867042in}{1.970814in}}{\pgfqpoint{2.802467in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{2.737893in}{2.282607in}}{\pgfqpoint{2.643238in}{2.424268in}}{\pgfqpoint{2.523920in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{2.404602in}{2.662904in}}{\pgfqpoint{2.262942in}{2.757559in}}{\pgfqpoint{2.107045in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{1.951149in}{2.886708in}}{\pgfqpoint{1.784048in}{2.919946in}}{\pgfqpoint{1.615307in}{2.919946in}}%
\pgfpathcurveto{\pgfqpoint{1.446566in}{2.919946in}}{\pgfqpoint{1.279466in}{2.886708in}}{\pgfqpoint{1.123569in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{0.967673in}{2.757559in}}{\pgfqpoint{0.826012in}{2.662904in}}{\pgfqpoint{0.706694in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{0.587376in}{2.424268in}}{\pgfqpoint{0.492721in}{2.282607in}}{\pgfqpoint{0.428147in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{0.363572in}{1.970814in}}{\pgfqpoint{0.330334in}{1.803714in}}{\pgfqpoint{0.330334in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{0.330334in}{1.466232in}}{\pgfqpoint{0.363572in}{1.299132in}}{\pgfqpoint{0.428147in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{0.492721in}{0.987339in}}{\pgfqpoint{0.587376in}{0.845678in}}{\pgfqpoint{0.706694in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{0.826012in}{0.607042in}}{\pgfqpoint{0.967673in}{0.512387in}}{\pgfqpoint{1.123569in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{1.279466in}{0.383238in}}{\pgfqpoint{1.446566in}{0.350000in}}{\pgfqpoint{1.615307in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{1.784048in}{0.350000in}}{\pgfqpoint{1.951149in}{0.383238in}}{\pgfqpoint{2.107045in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{2.262942in}{0.512387in}}{\pgfqpoint{2.404602in}{0.607042in}}{\pgfqpoint{2.523920in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{2.643238in}{0.845678in}}{\pgfqpoint{2.737893in}{0.987339in}}{\pgfqpoint{2.802467in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{2.867042in}{1.299132in}}{\pgfqpoint{2.900280in}{1.466232in}}{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathlineto{\pgfqpoint{2.523920in}{0.726360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661413in,y=0.588867in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7 \pi/4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{2.900280in}{1.803714in}}{\pgfqpoint{2.867042in}{1.970814in}}{\pgfqpoint{2.802467in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{2.737893in}{2.282607in}}{\pgfqpoint{2.643238in}{2.424268in}}{\pgfqpoint{2.523920in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{2.404602in}{2.662904in}}{\pgfqpoint{2.262942in}{2.757559in}}{\pgfqpoint{2.107045in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{1.951149in}{2.886708in}}{\pgfqpoint{1.784048in}{2.919946in}}{\pgfqpoint{1.615307in}{2.919946in}}%
\pgfpathcurveto{\pgfqpoint{1.446566in}{2.919946in}}{\pgfqpoint{1.279466in}{2.886708in}}{\pgfqpoint{1.123569in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{0.967673in}{2.757559in}}{\pgfqpoint{0.826012in}{2.662904in}}{\pgfqpoint{0.706694in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{0.587376in}{2.424268in}}{\pgfqpoint{0.492721in}{2.282607in}}{\pgfqpoint{0.428147in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{0.363572in}{1.970814in}}{\pgfqpoint{0.330334in}{1.803714in}}{\pgfqpoint{0.330334in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{0.330334in}{1.466232in}}{\pgfqpoint{0.363572in}{1.299132in}}{\pgfqpoint{0.428147in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{0.492721in}{0.987339in}}{\pgfqpoint{0.587376in}{0.845678in}}{\pgfqpoint{0.706694in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{0.826012in}{0.607042in}}{\pgfqpoint{0.967673in}{0.512387in}}{\pgfqpoint{1.123569in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{1.279466in}{0.383238in}}{\pgfqpoint{1.446566in}{0.350000in}}{\pgfqpoint{1.615307in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{1.784048in}{0.350000in}}{\pgfqpoint{1.951149in}{0.383238in}}{\pgfqpoint{2.107045in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{2.262942in}{0.512387in}}{\pgfqpoint{2.404602in}{0.607042in}}{\pgfqpoint{2.523920in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{2.643238in}{0.845678in}}{\pgfqpoint{2.737893in}{0.987339in}}{\pgfqpoint{2.802467in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{2.867042in}{1.299132in}}{\pgfqpoint{2.900280in}{1.466232in}}{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{2.900280in}{1.803714in}}{\pgfqpoint{2.867042in}{1.970814in}}{\pgfqpoint{2.802467in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{2.737893in}{2.282607in}}{\pgfqpoint{2.643238in}{2.424268in}}{\pgfqpoint{2.523920in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{2.404602in}{2.662904in}}{\pgfqpoint{2.262942in}{2.757559in}}{\pgfqpoint{2.107045in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{1.951149in}{2.886708in}}{\pgfqpoint{1.784048in}{2.919946in}}{\pgfqpoint{1.615307in}{2.919946in}}%
\pgfpathcurveto{\pgfqpoint{1.446566in}{2.919946in}}{\pgfqpoint{1.279466in}{2.886708in}}{\pgfqpoint{1.123569in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{0.967673in}{2.757559in}}{\pgfqpoint{0.826012in}{2.662904in}}{\pgfqpoint{0.706694in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{0.587376in}{2.424268in}}{\pgfqpoint{0.492721in}{2.282607in}}{\pgfqpoint{0.428147in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{0.363572in}{1.970814in}}{\pgfqpoint{0.330334in}{1.803714in}}{\pgfqpoint{0.330334in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{0.330334in}{1.466232in}}{\pgfqpoint{0.363572in}{1.299132in}}{\pgfqpoint{0.428147in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{0.492721in}{0.987339in}}{\pgfqpoint{0.587376in}{0.845678in}}{\pgfqpoint{0.706694in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{0.826012in}{0.607042in}}{\pgfqpoint{0.967673in}{0.512387in}}{\pgfqpoint{1.123569in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{1.279466in}{0.383238in}}{\pgfqpoint{1.446566in}{0.350000in}}{\pgfqpoint{1.615307in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{1.784048in}{0.350000in}}{\pgfqpoint{1.951149in}{0.383238in}}{\pgfqpoint{2.107045in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{2.262942in}{0.512387in}}{\pgfqpoint{2.404602in}{0.607042in}}{\pgfqpoint{2.523920in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{2.643238in}{0.845678in}}{\pgfqpoint{2.737893in}{0.987339in}}{\pgfqpoint{2.802467in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{2.867042in}{1.299132in}}{\pgfqpoint{2.900280in}{1.466232in}}{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257794in}{1.634973in}}%
\pgfpathlineto{\pgfqpoint{2.256229in}{1.679791in}}%
\pgfpathlineto{\pgfqpoint{2.251541in}{1.724390in}}%
\pgfpathlineto{\pgfqpoint{2.243754in}{1.768553in}}%
\pgfpathlineto{\pgfqpoint{2.232905in}{1.812066in}}%
\pgfpathlineto{\pgfqpoint{2.219047in}{1.854716in}}%
\pgfpathlineto{\pgfqpoint{2.202248in}{1.896296in}}%
\pgfpathlineto{\pgfqpoint{2.182589in}{1.936602in}}%
\pgfpathlineto{\pgfqpoint{2.160167in}{1.975439in}}%
\pgfpathlineto{\pgfqpoint{2.135090in}{2.012617in}}%
\pgfpathlineto{\pgfqpoint{2.107480in}{2.047955in}}%
\pgfpathlineto{\pgfqpoint{2.077473in}{2.081282in}}%
\pgfpathlineto{\pgfqpoint{2.045215in}{2.112434in}}%
\pgfpathlineto{\pgfqpoint{2.010861in}{2.141259in}}%
\pgfpathlineto{\pgfqpoint{1.974581in}{2.167618in}}%
\pgfpathlineto{\pgfqpoint{1.936550in}{2.191383in}}%
\pgfpathlineto{\pgfqpoint{1.896955in}{2.212436in}}%
\pgfpathlineto{\pgfqpoint{1.855987in}{2.230676in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{2.246014in}}%
\pgfpathlineto{\pgfqpoint{1.770739in}{2.258375in}}%
\pgfpathlineto{\pgfqpoint{1.726874in}{2.267699in}}%
\pgfpathlineto{\pgfqpoint{1.682465in}{2.273940in}}%
\pgfpathlineto{\pgfqpoint{1.637730in}{2.277068in}}%
\pgfpathlineto{\pgfqpoint{1.592885in}{2.277068in}}%
\pgfpathlineto{\pgfqpoint{1.548149in}{2.273940in}}%
\pgfpathlineto{\pgfqpoint{1.503741in}{2.267699in}}%
\pgfpathlineto{\pgfqpoint{1.459876in}{2.258375in}}%
\pgfpathlineto{\pgfqpoint{1.416768in}{2.246014in}}%
\pgfpathlineto{\pgfqpoint{1.374628in}{2.230676in}}%
\pgfpathlineto{\pgfqpoint{1.333660in}{2.212436in}}%
\pgfpathlineto{\pgfqpoint{1.294064in}{2.191383in}}%
\pgfpathlineto{\pgfqpoint{1.256033in}{2.167618in}}%
\pgfpathlineto{\pgfqpoint{1.219753in}{2.141259in}}%
\pgfpathlineto{\pgfqpoint{1.185400in}{2.112434in}}%
\pgfpathlineto{\pgfqpoint{1.153141in}{2.081282in}}%
\pgfpathlineto{\pgfqpoint{1.123134in}{2.047955in}}%
\pgfpathlineto{\pgfqpoint{1.095525in}{2.012617in}}%
\pgfpathlineto{\pgfqpoint{1.070448in}{1.975439in}}%
\pgfpathlineto{\pgfqpoint{1.048025in}{1.936602in}}%
\pgfpathlineto{\pgfqpoint{1.028367in}{1.896296in}}%
\pgfpathlineto{\pgfqpoint{1.011567in}{1.854716in}}%
\pgfpathlineto{\pgfqpoint{0.997710in}{1.812066in}}%
\pgfpathlineto{\pgfqpoint{0.986861in}{1.768553in}}%
\pgfpathlineto{\pgfqpoint{0.979073in}{1.724390in}}%
\pgfpathlineto{\pgfqpoint{0.974386in}{1.679791in}}%
\pgfpathlineto{\pgfqpoint{0.972821in}{1.634973in}}%
\pgfpathlineto{\pgfqpoint{0.974386in}{1.590155in}}%
\pgfpathlineto{\pgfqpoint{0.979073in}{1.545556in}}%
\pgfpathlineto{\pgfqpoint{0.986861in}{1.501393in}}%
\pgfpathlineto{\pgfqpoint{0.997710in}{1.457880in}}%
\pgfpathlineto{\pgfqpoint{1.011567in}{1.415230in}}%
\pgfpathlineto{\pgfqpoint{1.028367in}{1.373650in}}%
\pgfpathlineto{\pgfqpoint{1.048025in}{1.333344in}}%
\pgfpathlineto{\pgfqpoint{1.070448in}{1.294507in}}%
\pgfpathlineto{\pgfqpoint{1.095525in}{1.257329in}}%
\pgfpathlineto{\pgfqpoint{1.123134in}{1.221991in}}%
\pgfpathlineto{\pgfqpoint{1.153141in}{1.188664in}}%
\pgfpathlineto{\pgfqpoint{1.185400in}{1.157512in}}%
\pgfpathlineto{\pgfqpoint{1.219753in}{1.128687in}}%
\pgfpathlineto{\pgfqpoint{1.256033in}{1.102328in}}%
\pgfpathlineto{\pgfqpoint{1.294064in}{1.078563in}}%
\pgfpathlineto{\pgfqpoint{1.333660in}{1.057510in}}%
\pgfpathlineto{\pgfqpoint{1.374628in}{1.039270in}}%
\pgfpathlineto{\pgfqpoint{1.416768in}{1.023932in}}%
\pgfpathlineto{\pgfqpoint{1.459876in}{1.011571in}}%
\pgfpathlineto{\pgfqpoint{1.503741in}{1.002247in}}%
\pgfpathlineto{\pgfqpoint{1.548149in}{0.996006in}}%
\pgfpathlineto{\pgfqpoint{1.592885in}{0.992878in}}%
\pgfpathlineto{\pgfqpoint{1.637730in}{0.992878in}}%
\pgfpathlineto{\pgfqpoint{1.682465in}{0.996006in}}%
\pgfpathlineto{\pgfqpoint{1.726874in}{1.002247in}}%
\pgfpathlineto{\pgfqpoint{1.770739in}{1.011571in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{1.023932in}}%
\pgfpathlineto{\pgfqpoint{1.855987in}{1.039270in}}%
\pgfpathlineto{\pgfqpoint{1.896955in}{1.057510in}}%
\pgfpathlineto{\pgfqpoint{1.936550in}{1.078563in}}%
\pgfpathlineto{\pgfqpoint{1.974581in}{1.102328in}}%
\pgfpathlineto{\pgfqpoint{2.010861in}{1.128687in}}%
\pgfpathlineto{\pgfqpoint{2.045215in}{1.157512in}}%
\pgfpathlineto{\pgfqpoint{2.077473in}{1.188664in}}%
\pgfpathlineto{\pgfqpoint{2.107480in}{1.221991in}}%
\pgfpathlineto{\pgfqpoint{2.135090in}{1.257329in}}%
\pgfpathlineto{\pgfqpoint{2.160167in}{1.294507in}}%
\pgfpathlineto{\pgfqpoint{2.182589in}{1.333344in}}%
\pgfpathlineto{\pgfqpoint{2.202248in}{1.373650in}}%
\pgfpathlineto{\pgfqpoint{2.219047in}{1.415230in}}%
\pgfpathlineto{\pgfqpoint{2.232905in}{1.457880in}}%
\pgfpathlineto{\pgfqpoint{2.243754in}{1.501393in}}%
\pgfpathlineto{\pgfqpoint{2.251541in}{1.545556in}}%
\pgfpathlineto{\pgfqpoint{2.256229in}{1.590155in}}%
\pgfpathlineto{\pgfqpoint{2.257794in}{1.634973in}}%
\pgfpathlineto{\pgfqpoint{2.257794in}{1.634973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{2.900280in}{1.803714in}}{\pgfqpoint{2.867042in}{1.970814in}}{\pgfqpoint{2.802467in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{2.737893in}{2.282607in}}{\pgfqpoint{2.643238in}{2.424268in}}{\pgfqpoint{2.523920in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{2.404602in}{2.662904in}}{\pgfqpoint{2.262942in}{2.757559in}}{\pgfqpoint{2.107045in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{1.951149in}{2.886708in}}{\pgfqpoint{1.784048in}{2.919946in}}{\pgfqpoint{1.615307in}{2.919946in}}%
\pgfpathcurveto{\pgfqpoint{1.446566in}{2.919946in}}{\pgfqpoint{1.279466in}{2.886708in}}{\pgfqpoint{1.123569in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{0.967673in}{2.757559in}}{\pgfqpoint{0.826012in}{2.662904in}}{\pgfqpoint{0.706694in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{0.587376in}{2.424268in}}{\pgfqpoint{0.492721in}{2.282607in}}{\pgfqpoint{0.428147in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{0.363572in}{1.970814in}}{\pgfqpoint{0.330334in}{1.803714in}}{\pgfqpoint{0.330334in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{0.330334in}{1.466232in}}{\pgfqpoint{0.363572in}{1.299132in}}{\pgfqpoint{0.428147in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{0.492721in}{0.987339in}}{\pgfqpoint{0.587376in}{0.845678in}}{\pgfqpoint{0.706694in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{0.826012in}{0.607042in}}{\pgfqpoint{0.967673in}{0.512387in}}{\pgfqpoint{1.123569in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{1.279466in}{0.383238in}}{\pgfqpoint{1.446566in}{0.350000in}}{\pgfqpoint{1.615307in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{1.784048in}{0.350000in}}{\pgfqpoint{1.951149in}{0.383238in}}{\pgfqpoint{2.107045in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{2.262942in}{0.512387in}}{\pgfqpoint{2.404602in}{0.607042in}}{\pgfqpoint{2.523920in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{2.643238in}{0.845678in}}{\pgfqpoint{2.737893in}{0.987339in}}{\pgfqpoint{2.802467in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{2.867042in}{1.299132in}}{\pgfqpoint{2.900280in}{1.466232in}}{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathlineto{\pgfqpoint{2.899497in}{1.679818in}}%
\pgfpathlineto{\pgfqpoint{2.897150in}{1.724608in}}%
\pgfpathlineto{\pgfqpoint{2.893241in}{1.769289in}}%
\pgfpathlineto{\pgfqpoint{2.887775in}{1.813807in}}%
\pgfpathlineto{\pgfqpoint{2.880759in}{1.858106in}}%
\pgfpathlineto{\pgfqpoint{2.872200in}{1.902134in}}%
\pgfpathlineto{\pgfqpoint{2.862111in}{1.945836in}}%
\pgfpathlineto{\pgfqpoint{2.850503in}{1.989160in}}%
\pgfpathlineto{\pgfqpoint{2.837389in}{2.032052in}}%
\pgfpathlineto{\pgfqpoint{2.822787in}{2.074460in}}%
\pgfpathlineto{\pgfqpoint{2.806713in}{2.116332in}}%
\pgfpathlineto{\pgfqpoint{2.789188in}{2.157619in}}%
\pgfpathlineto{\pgfqpoint{2.770233in}{2.198268in}}%
\pgfpathlineto{\pgfqpoint{2.749871in}{2.238231in}}%
\pgfpathlineto{\pgfqpoint{2.728126in}{2.277460in}}%
\pgfpathlineto{\pgfqpoint{2.705026in}{2.315905in}}%
\pgfpathlineto{\pgfqpoint{2.680598in}{2.353521in}}%
\pgfpathlineto{\pgfqpoint{2.654872in}{2.390261in}}%
\pgfpathlineto{\pgfqpoint{2.627880in}{2.426081in}}%
\pgfpathlineto{\pgfqpoint{2.599654in}{2.460938in}}%
\pgfpathlineto{\pgfqpoint{2.570228in}{2.494788in}}%
\pgfpathlineto{\pgfqpoint{2.539639in}{2.527590in}}%
\pgfpathlineto{\pgfqpoint{2.507924in}{2.559305in}}%
\pgfpathlineto{\pgfqpoint{2.475122in}{2.589894in}}%
\pgfpathlineto{\pgfqpoint{2.441272in}{2.619319in}}%
\pgfpathlineto{\pgfqpoint{2.406416in}{2.647546in}}%
\pgfpathlineto{\pgfqpoint{2.370595in}{2.674538in}}%
\pgfpathlineto{\pgfqpoint{2.333855in}{2.700264in}}%
\pgfpathlineto{\pgfqpoint{2.296239in}{2.724692in}}%
\pgfpathlineto{\pgfqpoint{2.257794in}{2.747792in}}%
\pgfpathlineto{\pgfqpoint{2.218565in}{2.769537in}}%
\pgfpathlineto{\pgfqpoint{2.178602in}{2.789899in}}%
\pgfpathlineto{\pgfqpoint{2.137953in}{2.808854in}}%
\pgfpathlineto{\pgfqpoint{2.096667in}{2.826379in}}%
\pgfpathlineto{\pgfqpoint{2.054794in}{2.842453in}}%
\pgfpathlineto{\pgfqpoint{2.012386in}{2.857055in}}%
\pgfpathlineto{\pgfqpoint{1.969494in}{2.870168in}}%
\pgfpathlineto{\pgfqpoint{1.926170in}{2.881777in}}%
\pgfpathlineto{\pgfqpoint{1.882468in}{2.891866in}}%
\pgfpathlineto{\pgfqpoint{1.838440in}{2.900424in}}%
\pgfpathlineto{\pgfqpoint{1.794141in}{2.907441in}}%
\pgfpathlineto{\pgfqpoint{1.749623in}{2.912907in}}%
\pgfpathlineto{\pgfqpoint{1.704942in}{2.916816in}}%
\pgfpathlineto{\pgfqpoint{1.660152in}{2.919163in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.919946in}}%
\pgfpathlineto{\pgfqpoint{1.570462in}{2.919163in}}%
\pgfpathlineto{\pgfqpoint{1.525672in}{2.916816in}}%
\pgfpathlineto{\pgfqpoint{1.480991in}{2.912907in}}%
\pgfpathlineto{\pgfqpoint{1.436474in}{2.907441in}}%
\pgfpathlineto{\pgfqpoint{1.392174in}{2.900424in}}%
\pgfpathlineto{\pgfqpoint{1.348146in}{2.891866in}}%
\pgfpathlineto{\pgfqpoint{1.304444in}{2.881777in}}%
\pgfpathlineto{\pgfqpoint{1.261121in}{2.870168in}}%
\pgfpathlineto{\pgfqpoint{1.218229in}{2.857055in}}%
\pgfpathlineto{\pgfqpoint{1.175821in}{2.842453in}}%
\pgfpathlineto{\pgfqpoint{1.133948in}{2.826379in}}%
\pgfpathlineto{\pgfqpoint{1.092662in}{2.808854in}}%
\pgfpathlineto{\pgfqpoint{1.052012in}{2.789899in}}%
\pgfpathlineto{\pgfqpoint{1.012049in}{2.769537in}}%
\pgfpathlineto{\pgfqpoint{0.972821in}{2.747792in}}%
\pgfpathlineto{\pgfqpoint{0.934375in}{2.724692in}}%
\pgfpathlineto{\pgfqpoint{0.896759in}{2.700264in}}%
\pgfpathlineto{\pgfqpoint{0.860019in}{2.674538in}}%
\pgfpathlineto{\pgfqpoint{0.824199in}{2.647546in}}%
\pgfpathlineto{\pgfqpoint{0.789342in}{2.619319in}}%
\pgfpathlineto{\pgfqpoint{0.755492in}{2.589894in}}%
\pgfpathlineto{\pgfqpoint{0.722690in}{2.559305in}}%
\pgfpathlineto{\pgfqpoint{0.690975in}{2.527590in}}%
\pgfpathlineto{\pgfqpoint{0.660386in}{2.494788in}}%
\pgfpathlineto{\pgfqpoint{0.630961in}{2.460938in}}%
\pgfpathlineto{\pgfqpoint{0.602735in}{2.426081in}}%
\pgfpathlineto{\pgfqpoint{0.575742in}{2.390261in}}%
\pgfpathlineto{\pgfqpoint{0.550016in}{2.353521in}}%
\pgfpathlineto{\pgfqpoint{0.525588in}{2.315905in}}%
\pgfpathlineto{\pgfqpoint{0.502488in}{2.277460in}}%
\pgfpathlineto{\pgfqpoint{0.480743in}{2.238231in}}%
\pgfpathlineto{\pgfqpoint{0.460381in}{2.198268in}}%
\pgfpathlineto{\pgfqpoint{0.441426in}{2.157619in}}%
\pgfpathlineto{\pgfqpoint{0.423901in}{2.116332in}}%
\pgfpathlineto{\pgfqpoint{0.407828in}{2.074460in}}%
\pgfpathlineto{\pgfqpoint{0.393225in}{2.032052in}}%
\pgfpathlineto{\pgfqpoint{0.380112in}{1.989160in}}%
\pgfpathlineto{\pgfqpoint{0.368503in}{1.945836in}}%
\pgfpathlineto{\pgfqpoint{0.358414in}{1.902134in}}%
\pgfpathlineto{\pgfqpoint{0.349856in}{1.858106in}}%
\pgfpathlineto{\pgfqpoint{0.342839in}{1.813807in}}%
\pgfpathlineto{\pgfqpoint{0.337373in}{1.769289in}}%
\pgfpathlineto{\pgfqpoint{0.333464in}{1.724608in}}%
\pgfpathlineto{\pgfqpoint{0.331117in}{1.679818in}}%
\pgfpathlineto{\pgfqpoint{0.330334in}{1.634973in}}%
\pgfpathlineto{\pgfqpoint{0.331117in}{1.590128in}}%
\pgfpathlineto{\pgfqpoint{0.333464in}{1.545338in}}%
\pgfpathlineto{\pgfqpoint{0.337373in}{1.500657in}}%
\pgfpathlineto{\pgfqpoint{0.342839in}{1.456139in}}%
\pgfpathlineto{\pgfqpoint{0.349856in}{1.411840in}}%
\pgfpathlineto{\pgfqpoint{0.358414in}{1.367812in}}%
\pgfpathlineto{\pgfqpoint{0.368503in}{1.324110in}}%
\pgfpathlineto{\pgfqpoint{0.380112in}{1.280786in}}%
\pgfpathlineto{\pgfqpoint{0.393225in}{1.237895in}}%
\pgfpathlineto{\pgfqpoint{0.407828in}{1.195486in}}%
\pgfpathlineto{\pgfqpoint{0.423901in}{1.153614in}}%
\pgfpathlineto{\pgfqpoint{0.441426in}{1.112327in}}%
\pgfpathlineto{\pgfqpoint{0.460381in}{1.071678in}}%
\pgfpathlineto{\pgfqpoint{0.480743in}{1.031715in}}%
\pgfpathlineto{\pgfqpoint{0.502488in}{0.992487in}}%
\pgfpathlineto{\pgfqpoint{0.525588in}{0.954041in}}%
\pgfpathlineto{\pgfqpoint{0.550016in}{0.916425in}}%
\pgfpathlineto{\pgfqpoint{0.575742in}{0.879685in}}%
\pgfpathlineto{\pgfqpoint{0.602735in}{0.843865in}}%
\pgfpathlineto{\pgfqpoint{0.630961in}{0.809008in}}%
\pgfpathlineto{\pgfqpoint{0.660386in}{0.775158in}}%
\pgfpathlineto{\pgfqpoint{0.690975in}{0.742356in}}%
\pgfpathlineto{\pgfqpoint{0.722690in}{0.710641in}}%
\pgfpathlineto{\pgfqpoint{0.755492in}{0.680052in}}%
\pgfpathlineto{\pgfqpoint{0.789342in}{0.650627in}}%
\pgfpathlineto{\pgfqpoint{0.824199in}{0.622400in}}%
\pgfpathlineto{\pgfqpoint{0.860019in}{0.595408in}}%
\pgfpathlineto{\pgfqpoint{0.896759in}{0.569682in}}%
\pgfpathlineto{\pgfqpoint{0.934375in}{0.545254in}}%
\pgfpathlineto{\pgfqpoint{0.972821in}{0.522154in}}%
\pgfpathlineto{\pgfqpoint{1.012049in}{0.500409in}}%
\pgfpathlineto{\pgfqpoint{1.052012in}{0.480047in}}%
\pgfpathlineto{\pgfqpoint{1.092662in}{0.461092in}}%
\pgfpathlineto{\pgfqpoint{1.133948in}{0.443567in}}%
\pgfpathlineto{\pgfqpoint{1.175821in}{0.427493in}}%
\pgfpathlineto{\pgfqpoint{1.218229in}{0.412891in}}%
\pgfpathlineto{\pgfqpoint{1.261121in}{0.399778in}}%
\pgfpathlineto{\pgfqpoint{1.304444in}{0.388169in}}%
\pgfpathlineto{\pgfqpoint{1.348146in}{0.378080in}}%
\pgfpathlineto{\pgfqpoint{1.392174in}{0.369522in}}%
\pgfpathlineto{\pgfqpoint{1.436474in}{0.362505in}}%
\pgfpathlineto{\pgfqpoint{1.480991in}{0.357039in}}%
\pgfpathlineto{\pgfqpoint{1.525672in}{0.353130in}}%
\pgfpathlineto{\pgfqpoint{1.570462in}{0.350783in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{1.660152in}{0.350783in}}%
\pgfpathlineto{\pgfqpoint{1.704942in}{0.353130in}}%
\pgfpathlineto{\pgfqpoint{1.749623in}{0.357039in}}%
\pgfpathlineto{\pgfqpoint{1.794141in}{0.362505in}}%
\pgfpathlineto{\pgfqpoint{1.838440in}{0.369522in}}%
\pgfpathlineto{\pgfqpoint{1.882468in}{0.378080in}}%
\pgfpathlineto{\pgfqpoint{1.926170in}{0.388169in}}%
\pgfpathlineto{\pgfqpoint{1.969494in}{0.399778in}}%
\pgfpathlineto{\pgfqpoint{2.012386in}{0.412891in}}%
\pgfpathlineto{\pgfqpoint{2.054794in}{0.427493in}}%
\pgfpathlineto{\pgfqpoint{2.096667in}{0.443567in}}%
\pgfpathlineto{\pgfqpoint{2.137953in}{0.461092in}}%
\pgfpathlineto{\pgfqpoint{2.178602in}{0.480047in}}%
\pgfpathlineto{\pgfqpoint{2.218565in}{0.500409in}}%
\pgfpathlineto{\pgfqpoint{2.257794in}{0.522154in}}%
\pgfpathlineto{\pgfqpoint{2.296239in}{0.545254in}}%
\pgfpathlineto{\pgfqpoint{2.333855in}{0.569682in}}%
\pgfpathlineto{\pgfqpoint{2.370595in}{0.595408in}}%
\pgfpathlineto{\pgfqpoint{2.406416in}{0.622400in}}%
\pgfpathlineto{\pgfqpoint{2.441272in}{0.650627in}}%
\pgfpathlineto{\pgfqpoint{2.475122in}{0.680052in}}%
\pgfpathlineto{\pgfqpoint{2.507924in}{0.710641in}}%
\pgfpathlineto{\pgfqpoint{2.539639in}{0.742356in}}%
\pgfpathlineto{\pgfqpoint{2.570228in}{0.775158in}}%
\pgfpathlineto{\pgfqpoint{2.599654in}{0.809008in}}%
\pgfpathlineto{\pgfqpoint{2.627880in}{0.843865in}}%
\pgfpathlineto{\pgfqpoint{2.654872in}{0.879685in}}%
\pgfpathlineto{\pgfqpoint{2.680598in}{0.916425in}}%
\pgfpathlineto{\pgfqpoint{2.705026in}{0.954041in}}%
\pgfpathlineto{\pgfqpoint{2.728126in}{0.992487in}}%
\pgfpathlineto{\pgfqpoint{2.749871in}{1.031715in}}%
\pgfpathlineto{\pgfqpoint{2.770233in}{1.071678in}}%
\pgfpathlineto{\pgfqpoint{2.789188in}{1.112327in}}%
\pgfpathlineto{\pgfqpoint{2.806713in}{1.153614in}}%
\pgfpathlineto{\pgfqpoint{2.822787in}{1.195486in}}%
\pgfpathlineto{\pgfqpoint{2.837389in}{1.237895in}}%
\pgfpathlineto{\pgfqpoint{2.850503in}{1.280786in}}%
\pgfpathlineto{\pgfqpoint{2.862111in}{1.324110in}}%
\pgfpathlineto{\pgfqpoint{2.872200in}{1.367812in}}%
\pgfpathlineto{\pgfqpoint{2.880759in}{1.411840in}}%
\pgfpathlineto{\pgfqpoint{2.887775in}{1.456139in}}%
\pgfpathlineto{\pgfqpoint{2.893241in}{1.500657in}}%
\pgfpathlineto{\pgfqpoint{2.897150in}{1.545338in}}%
\pgfpathlineto{\pgfqpoint{2.899497in}{1.590128in}}%
\pgfpathlineto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathlineto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{2.900280in}{1.803714in}}{\pgfqpoint{2.867042in}{1.970814in}}{\pgfqpoint{2.802467in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{2.737893in}{2.282607in}}{\pgfqpoint{2.643238in}{2.424268in}}{\pgfqpoint{2.523920in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{2.404602in}{2.662904in}}{\pgfqpoint{2.262942in}{2.757559in}}{\pgfqpoint{2.107045in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{1.951149in}{2.886708in}}{\pgfqpoint{1.784048in}{2.919946in}}{\pgfqpoint{1.615307in}{2.919946in}}%
\pgfpathcurveto{\pgfqpoint{1.446566in}{2.919946in}}{\pgfqpoint{1.279466in}{2.886708in}}{\pgfqpoint{1.123569in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{0.967673in}{2.757559in}}{\pgfqpoint{0.826012in}{2.662904in}}{\pgfqpoint{0.706694in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{0.587376in}{2.424268in}}{\pgfqpoint{0.492721in}{2.282607in}}{\pgfqpoint{0.428147in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{0.363572in}{1.970814in}}{\pgfqpoint{0.330334in}{1.803714in}}{\pgfqpoint{0.330334in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{0.330334in}{1.466232in}}{\pgfqpoint{0.363572in}{1.299132in}}{\pgfqpoint{0.428147in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{0.492721in}{0.987339in}}{\pgfqpoint{0.587376in}{0.845678in}}{\pgfqpoint{0.706694in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{0.826012in}{0.607042in}}{\pgfqpoint{0.967673in}{0.512387in}}{\pgfqpoint{1.123569in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{1.279466in}{0.383238in}}{\pgfqpoint{1.446566in}{0.350000in}}{\pgfqpoint{1.615307in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{1.784048in}{0.350000in}}{\pgfqpoint{1.951149in}{0.383238in}}{\pgfqpoint{2.107045in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{2.262942in}{0.512387in}}{\pgfqpoint{2.404602in}{0.607042in}}{\pgfqpoint{2.523920in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{2.643238in}{0.845678in}}{\pgfqpoint{2.737893in}{0.987339in}}{\pgfqpoint{2.802467in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{2.867042in}{1.299132in}}{\pgfqpoint{2.900280in}{1.466232in}}{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{2.277460in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.283949in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.290439in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.296929in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.303419in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.309908in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.316398in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.322888in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.329378in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.335867in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.342357in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.348847in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.355337in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.361826in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.368316in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.374806in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.381296in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.387785in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.394275in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.400765in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.407255in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.413745in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.420234in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.426724in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.433214in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.439704in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.446193in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.452683in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.459173in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.465663in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.472152in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.478642in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.485132in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.491622in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.498111in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.504601in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.511091in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.517581in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.524071in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.530560in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.537050in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.543540in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.556519in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.563009in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.569499in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.575989in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.582478in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.588968in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.595458in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.601948in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.608437in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.614927in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.621417in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.627907in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.634396in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.640886in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.647376in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.653866in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.660356in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.666845in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.673335in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.679825in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.686315in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.692804in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.699294in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.705784in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.712274in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.718763in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.725253in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.731743in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.738233in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.744722in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.751212in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.757702in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.764192in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.770681in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.777171in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.783661in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.790151in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.796641in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.803130in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.809620in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.816110in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.822600in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.829089in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.835579in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.842069in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.848559in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.855048in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.861538in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.868028in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.874518in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.881007in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.887497in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.893987in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.900477in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.906967in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.913456in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.919946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{2.900280in}{1.803714in}}{\pgfqpoint{2.867042in}{1.970814in}}{\pgfqpoint{2.802467in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{2.737893in}{2.282607in}}{\pgfqpoint{2.643238in}{2.424268in}}{\pgfqpoint{2.523920in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{2.404602in}{2.662904in}}{\pgfqpoint{2.262942in}{2.757559in}}{\pgfqpoint{2.107045in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{1.951149in}{2.886708in}}{\pgfqpoint{1.784048in}{2.919946in}}{\pgfqpoint{1.615307in}{2.919946in}}%
\pgfpathcurveto{\pgfqpoint{1.446566in}{2.919946in}}{\pgfqpoint{1.279466in}{2.886708in}}{\pgfqpoint{1.123569in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{0.967673in}{2.757559in}}{\pgfqpoint{0.826012in}{2.662904in}}{\pgfqpoint{0.706694in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{0.587376in}{2.424268in}}{\pgfqpoint{0.492721in}{2.282607in}}{\pgfqpoint{0.428147in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{0.363572in}{1.970814in}}{\pgfqpoint{0.330334in}{1.803714in}}{\pgfqpoint{0.330334in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{0.330334in}{1.466232in}}{\pgfqpoint{0.363572in}{1.299132in}}{\pgfqpoint{0.428147in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{0.492721in}{0.987339in}}{\pgfqpoint{0.587376in}{0.845678in}}{\pgfqpoint{0.706694in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{0.826012in}{0.607042in}}{\pgfqpoint{0.967673in}{0.512387in}}{\pgfqpoint{1.123569in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{1.279466in}{0.383238in}}{\pgfqpoint{1.446566in}{0.350000in}}{\pgfqpoint{1.615307in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{1.784048in}{0.350000in}}{\pgfqpoint{1.951149in}{0.383238in}}{\pgfqpoint{2.107045in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{2.262942in}{0.512387in}}{\pgfqpoint{2.404602in}{0.607042in}}{\pgfqpoint{2.523920in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{2.643238in}{0.845678in}}{\pgfqpoint{2.737893in}{0.987339in}}{\pgfqpoint{2.802467in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{2.867042in}{1.299132in}}{\pgfqpoint{2.900280in}{1.466232in}}{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{0.992487in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.985997in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.979507in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.973017in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.966527in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.960038in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.953548in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.947058in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.940568in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.934079in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.927589in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.921099in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.914609in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.908120in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.901630in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.895140in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.888650in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.882161in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.875671in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.869181in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.862691in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.856201in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.849712in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.843222in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.836732in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.830242in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.823753in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.817263in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.810773in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.804283in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.791304in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.784814in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.778324in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.771835in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.765345in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.758855in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.752365in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.745876in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.739386in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.732896in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.726406in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.719916in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.713427in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.706937in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.700447in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.693957in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.687468in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.680978in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.674488in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.667998in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.661509in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.655019in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.648529in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.642039in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.635550in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.629060in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.622570in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.616080in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.609591in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.603101in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.596611in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.590121in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.583631in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.577142in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.570652in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.564162in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.557672in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.551183in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.544693in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.538203in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.531713in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.525224in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.518734in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.512244in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.505754in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.499265in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.492775in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.486285in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.479795in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.473305in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.466816in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.460326in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.453836in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.447346in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.440857in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.434367in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.421387in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.414898in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.408408in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.401918in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.395428in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.388939in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.382449in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.375959in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.369469in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.362980in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.356490in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{2.900280in}{1.803714in}}{\pgfqpoint{2.867042in}{1.970814in}}{\pgfqpoint{2.802467in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{2.737893in}{2.282607in}}{\pgfqpoint{2.643238in}{2.424268in}}{\pgfqpoint{2.523920in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{2.404602in}{2.662904in}}{\pgfqpoint{2.262942in}{2.757559in}}{\pgfqpoint{2.107045in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{1.951149in}{2.886708in}}{\pgfqpoint{1.784048in}{2.919946in}}{\pgfqpoint{1.615307in}{2.919946in}}%
\pgfpathcurveto{\pgfqpoint{1.446566in}{2.919946in}}{\pgfqpoint{1.279466in}{2.886708in}}{\pgfqpoint{1.123569in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{0.967673in}{2.757559in}}{\pgfqpoint{0.826012in}{2.662904in}}{\pgfqpoint{0.706694in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{0.587376in}{2.424268in}}{\pgfqpoint{0.492721in}{2.282607in}}{\pgfqpoint{0.428147in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{0.363572in}{1.970814in}}{\pgfqpoint{0.330334in}{1.803714in}}{\pgfqpoint{0.330334in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{0.330334in}{1.466232in}}{\pgfqpoint{0.363572in}{1.299132in}}{\pgfqpoint{0.428147in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{0.492721in}{0.987339in}}{\pgfqpoint{0.587376in}{0.845678in}}{\pgfqpoint{0.706694in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{0.826012in}{0.607042in}}{\pgfqpoint{0.967673in}{0.512387in}}{\pgfqpoint{1.123569in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{1.279466in}{0.383238in}}{\pgfqpoint{1.446566in}{0.350000in}}{\pgfqpoint{1.615307in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{1.784048in}{0.350000in}}{\pgfqpoint{1.951149in}{0.383238in}}{\pgfqpoint{2.107045in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{2.262942in}{0.512387in}}{\pgfqpoint{2.404602in}{0.607042in}}{\pgfqpoint{2.523920in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{2.643238in}{0.845678in}}{\pgfqpoint{2.737893in}{0.987339in}}{\pgfqpoint{2.802467in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{2.867042in}{1.299132in}}{\pgfqpoint{2.900280in}{1.466232in}}{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257794in}{1.634973in}}%
\pgfpathlineto{\pgfqpoint{2.256513in}{1.675518in}}%
\pgfpathlineto{\pgfqpoint{2.252677in}{1.715900in}}%
\pgfpathlineto{\pgfqpoint{2.246299in}{1.755961in}}%
\pgfpathlineto{\pgfqpoint{2.237407in}{1.795539in}}%
\pgfpathlineto{\pgfqpoint{2.226034in}{1.834477in}}%
\pgfpathlineto{\pgfqpoint{2.212227in}{1.872619in}}%
\pgfpathlineto{\pgfqpoint{2.196040in}{1.909815in}}%
\pgfpathlineto{\pgfqpoint{2.177539in}{1.945914in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{1.980775in}}%
\pgfpathlineto{\pgfqpoint{2.133895in}{2.014256in}}%
\pgfpathlineto{\pgfqpoint{2.108926in}{2.046226in}}%
\pgfpathlineto{\pgfqpoint{2.081990in}{2.076557in}}%
\pgfpathlineto{\pgfqpoint{2.053193in}{2.105127in}}%
\pgfpathlineto{\pgfqpoint{2.022651in}{2.131823in}}%
\pgfpathlineto{\pgfqpoint{1.990485in}{2.156538in}}%
\pgfpathlineto{\pgfqpoint{1.956824in}{2.179175in}}%
\pgfpathlineto{\pgfqpoint{1.921801in}{2.199641in}}%
\pgfpathlineto{\pgfqpoint{1.885556in}{2.217857in}}%
\pgfpathlineto{\pgfqpoint{1.848234in}{2.233750in}}%
\pgfpathlineto{\pgfqpoint{1.809984in}{2.247256in}}%
\pgfpathlineto{\pgfqpoint{1.770957in}{2.258320in}}%
\pgfpathlineto{\pgfqpoint{1.731310in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{1.691201in}{2.272961in}}%
\pgfpathlineto{\pgfqpoint{1.650789in}{2.276479in}}%
\pgfpathlineto{\pgfqpoint{1.610236in}{2.277440in}}%
\pgfpathlineto{\pgfqpoint{1.569703in}{2.275839in}}%
\pgfpathlineto{\pgfqpoint{1.529351in}{2.271684in}}%
\pgfpathlineto{\pgfqpoint{1.489343in}{2.264990in}}%
\pgfpathlineto{\pgfqpoint{1.449836in}{2.255786in}}%
\pgfpathlineto{\pgfqpoint{1.410989in}{2.244106in}}%
\pgfpathlineto{\pgfqpoint{1.372957in}{2.229998in}}%
\pgfpathlineto{\pgfqpoint{1.335890in}{2.213519in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{2.194733in}}%
\pgfpathlineto{\pgfqpoint{1.265242in}{2.173715in}}%
\pgfpathlineto{\pgfqpoint{1.231942in}{2.150551in}}%
\pgfpathlineto{\pgfqpoint{1.200170in}{2.125330in}}%
\pgfpathlineto{\pgfqpoint{1.170054in}{2.098156in}}%
\pgfpathlineto{\pgfqpoint{1.141712in}{2.069134in}}%
\pgfpathlineto{\pgfqpoint{1.115258in}{2.038383in}}%
\pgfpathlineto{\pgfqpoint{1.090797in}{2.006023in}}%
\pgfpathlineto{\pgfqpoint{1.068427in}{1.972183in}}%
\pgfpathlineto{\pgfqpoint{1.048237in}{1.937000in}}%
\pgfpathlineto{\pgfqpoint{1.030308in}{1.900613in}}%
\pgfpathlineto{\pgfqpoint{1.014710in}{1.863167in}}%
\pgfpathlineto{\pgfqpoint{1.001507in}{1.824811in}}%
\pgfpathlineto{\pgfqpoint{0.990751in}{1.785698in}}%
\pgfpathlineto{\pgfqpoint{0.982484in}{1.745985in}}%
\pgfpathlineto{\pgfqpoint{0.976740in}{1.705829in}}%
\pgfpathlineto{\pgfqpoint{0.973541in}{1.665390in}}%
\pgfpathlineto{\pgfqpoint{0.972901in}{1.624831in}}%
\pgfpathlineto{\pgfqpoint{0.974821in}{1.584311in}}%
\pgfpathlineto{\pgfqpoint{0.979295in}{1.543994in}}%
\pgfpathlineto{\pgfqpoint{0.986304in}{1.504039in}}%
\pgfpathlineto{\pgfqpoint{0.995820in}{1.464607in}}%
\pgfpathlineto{\pgfqpoint{1.007806in}{1.425853in}}%
\pgfpathlineto{\pgfqpoint{1.022213in}{1.387933in}}%
\pgfpathlineto{\pgfqpoint{1.038985in}{1.350998in}}%
\pgfpathlineto{\pgfqpoint{1.058054in}{1.315195in}}%
\pgfpathlineto{\pgfqpoint{1.079345in}{1.280666in}}%
\pgfpathlineto{\pgfqpoint{1.102772in}{1.247550in}}%
\pgfpathlineto{\pgfqpoint{1.128242in}{1.215979in}}%
\pgfpathlineto{\pgfqpoint{1.155654in}{1.186077in}}%
\pgfpathlineto{\pgfqpoint{1.184898in}{1.157965in}}%
\pgfpathlineto{\pgfqpoint{1.215857in}{1.131755in}}%
\pgfpathlineto{\pgfqpoint{1.248409in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.282424in}{1.085448in}}%
\pgfpathlineto{\pgfqpoint{1.317766in}{1.065537in}}%
\pgfpathlineto{\pgfqpoint{1.354293in}{1.047895in}}%
\pgfpathlineto{\pgfqpoint{1.391861in}{1.032594in}}%
\pgfpathlineto{\pgfqpoint{1.430320in}{1.019694in}}%
\pgfpathlineto{\pgfqpoint{1.469517in}{1.009246in}}%
\pgfpathlineto{\pgfqpoint{1.509294in}{1.001293in}}%
\pgfpathlineto{\pgfqpoint{1.549494in}{0.995866in}}%
\pgfpathlineto{\pgfqpoint{1.589957in}{0.992987in}}%
\pgfpathlineto{\pgfqpoint{1.630520in}{0.992667in}}%
\pgfpathlineto{\pgfqpoint{1.671023in}{0.994907in}}%
\pgfpathlineto{\pgfqpoint{1.711304in}{0.999699in}}%
\pgfpathlineto{\pgfqpoint{1.751202in}{1.007023in}}%
\pgfpathlineto{\pgfqpoint{1.790558in}{1.016850in}}%
\pgfpathlineto{\pgfqpoint{1.829216in}{1.029141in}}%
\pgfpathlineto{\pgfqpoint{1.867021in}{1.043848in}}%
\pgfpathlineto{\pgfqpoint{1.903822in}{1.060910in}}%
\pgfpathlineto{\pgfqpoint{1.939474in}{1.080262in}}%
\pgfpathlineto{\pgfqpoint{1.973833in}{1.101824in}}%
\pgfpathlineto{\pgfqpoint{2.006763in}{1.125512in}}%
\pgfpathlineto{\pgfqpoint{2.038133in}{1.151230in}}%
\pgfpathlineto{\pgfqpoint{2.067817in}{1.178877in}}%
\pgfpathlineto{\pgfqpoint{2.095698in}{1.208342in}}%
\pgfpathlineto{\pgfqpoint{2.121663in}{1.239508in}}%
\pgfpathlineto{\pgfqpoint{2.145610in}{1.272250in}}%
\pgfpathlineto{\pgfqpoint{2.167443in}{1.306438in}}%
\pgfpathlineto{\pgfqpoint{2.187075in}{1.341935in}}%
\pgfpathlineto{\pgfqpoint{2.204427in}{1.378601in}}%
\pgfpathlineto{\pgfqpoint{2.219432in}{1.416289in}}%
\pgfpathlineto{\pgfqpoint{2.232028in}{1.454849in}}%
\pgfpathlineto{\pgfqpoint{2.242165in}{1.494126in}}%
\pgfpathlineto{\pgfqpoint{2.249804in}{1.533965in}}%
\pgfpathlineto{\pgfqpoint{2.254914in}{1.574207in}}%
\pgfpathlineto{\pgfqpoint{2.257473in}{1.614691in}}%
\pgfpathlineto{\pgfqpoint{2.257794in}{1.634973in}}%
\pgfpathlineto{\pgfqpoint{2.257794in}{1.634973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{2.900280in}{1.803714in}}{\pgfqpoint{2.867042in}{1.970814in}}{\pgfqpoint{2.802467in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{2.737893in}{2.282607in}}{\pgfqpoint{2.643238in}{2.424268in}}{\pgfqpoint{2.523920in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{2.404602in}{2.662904in}}{\pgfqpoint{2.262942in}{2.757559in}}{\pgfqpoint{2.107045in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{1.951149in}{2.886708in}}{\pgfqpoint{1.784048in}{2.919946in}}{\pgfqpoint{1.615307in}{2.919946in}}%
\pgfpathcurveto{\pgfqpoint{1.446566in}{2.919946in}}{\pgfqpoint{1.279466in}{2.886708in}}{\pgfqpoint{1.123569in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{0.967673in}{2.757559in}}{\pgfqpoint{0.826012in}{2.662904in}}{\pgfqpoint{0.706694in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{0.587376in}{2.424268in}}{\pgfqpoint{0.492721in}{2.282607in}}{\pgfqpoint{0.428147in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{0.363572in}{1.970814in}}{\pgfqpoint{0.330334in}{1.803714in}}{\pgfqpoint{0.330334in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{0.330334in}{1.466232in}}{\pgfqpoint{0.363572in}{1.299132in}}{\pgfqpoint{0.428147in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{0.492721in}{0.987339in}}{\pgfqpoint{0.587376in}{0.845678in}}{\pgfqpoint{0.706694in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{0.826012in}{0.607042in}}{\pgfqpoint{0.967673in}{0.512387in}}{\pgfqpoint{1.123569in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{1.279466in}{0.383238in}}{\pgfqpoint{1.446566in}{0.350000in}}{\pgfqpoint{1.615307in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{1.784048in}{0.350000in}}{\pgfqpoint{1.951149in}{0.383238in}}{\pgfqpoint{2.107045in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{2.262942in}{0.512387in}}{\pgfqpoint{2.404602in}{0.607042in}}{\pgfqpoint{2.523920in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{2.643238in}{0.845678in}}{\pgfqpoint{2.737893in}{0.987339in}}{\pgfqpoint{2.802467in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{2.867042in}{1.299132in}}{\pgfqpoint{2.900280in}{1.466232in}}{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.576471,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathlineto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathlineto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{2.900280in}{1.803714in}}{\pgfqpoint{2.867042in}{1.970814in}}{\pgfqpoint{2.802467in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{2.737893in}{2.282607in}}{\pgfqpoint{2.643238in}{2.424268in}}{\pgfqpoint{2.523920in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{2.404602in}{2.662904in}}{\pgfqpoint{2.262942in}{2.757559in}}{\pgfqpoint{2.107045in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{1.951149in}{2.886708in}}{\pgfqpoint{1.784048in}{2.919946in}}{\pgfqpoint{1.615307in}{2.919946in}}%
\pgfpathcurveto{\pgfqpoint{1.446566in}{2.919946in}}{\pgfqpoint{1.279466in}{2.886708in}}{\pgfqpoint{1.123569in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{0.967673in}{2.757559in}}{\pgfqpoint{0.826012in}{2.662904in}}{\pgfqpoint{0.706694in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{0.587376in}{2.424268in}}{\pgfqpoint{0.492721in}{2.282607in}}{\pgfqpoint{0.428147in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{0.363572in}{1.970814in}}{\pgfqpoint{0.330334in}{1.803714in}}{\pgfqpoint{0.330334in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{0.330334in}{1.466232in}}{\pgfqpoint{0.363572in}{1.299132in}}{\pgfqpoint{0.428147in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{0.492721in}{0.987339in}}{\pgfqpoint{0.587376in}{0.845678in}}{\pgfqpoint{0.706694in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{0.826012in}{0.607042in}}{\pgfqpoint{0.967673in}{0.512387in}}{\pgfqpoint{1.123569in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{1.279466in}{0.383238in}}{\pgfqpoint{1.446566in}{0.350000in}}{\pgfqpoint{1.615307in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{1.784048in}{0.350000in}}{\pgfqpoint{1.951149in}{0.383238in}}{\pgfqpoint{2.107045in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{2.262942in}{0.512387in}}{\pgfqpoint{2.404602in}{0.607042in}}{\pgfqpoint{2.523920in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{2.643238in}{0.845678in}}{\pgfqpoint{2.737893in}{0.987339in}}{\pgfqpoint{2.802467in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{2.867042in}{1.299132in}}{\pgfqpoint{2.900280in}{1.466232in}}{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.576471,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathlineto{\pgfqpoint{2.523920in}{2.543586in}}%
\pgfpathlineto{\pgfqpoint{2.523920in}{2.543586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{2.900280in}{1.803714in}}{\pgfqpoint{2.867042in}{1.970814in}}{\pgfqpoint{2.802467in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{2.737893in}{2.282607in}}{\pgfqpoint{2.643238in}{2.424268in}}{\pgfqpoint{2.523920in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{2.404602in}{2.662904in}}{\pgfqpoint{2.262942in}{2.757559in}}{\pgfqpoint{2.107045in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{1.951149in}{2.886708in}}{\pgfqpoint{1.784048in}{2.919946in}}{\pgfqpoint{1.615307in}{2.919946in}}%
\pgfpathcurveto{\pgfqpoint{1.446566in}{2.919946in}}{\pgfqpoint{1.279466in}{2.886708in}}{\pgfqpoint{1.123569in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{0.967673in}{2.757559in}}{\pgfqpoint{0.826012in}{2.662904in}}{\pgfqpoint{0.706694in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{0.587376in}{2.424268in}}{\pgfqpoint{0.492721in}{2.282607in}}{\pgfqpoint{0.428147in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{0.363572in}{1.970814in}}{\pgfqpoint{0.330334in}{1.803714in}}{\pgfqpoint{0.330334in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{0.330334in}{1.466232in}}{\pgfqpoint{0.363572in}{1.299132in}}{\pgfqpoint{0.428147in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{0.492721in}{0.987339in}}{\pgfqpoint{0.587376in}{0.845678in}}{\pgfqpoint{0.706694in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{0.826012in}{0.607042in}}{\pgfqpoint{0.967673in}{0.512387in}}{\pgfqpoint{1.123569in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{1.279466in}{0.383238in}}{\pgfqpoint{1.446566in}{0.350000in}}{\pgfqpoint{1.615307in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{1.784048in}{0.350000in}}{\pgfqpoint{1.951149in}{0.383238in}}{\pgfqpoint{2.107045in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{2.262942in}{0.512387in}}{\pgfqpoint{2.404602in}{0.607042in}}{\pgfqpoint{2.523920in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{2.643238in}{0.845678in}}{\pgfqpoint{2.737893in}{0.987339in}}{\pgfqpoint{2.802467in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{2.867042in}{1.299132in}}{\pgfqpoint{2.900280in}{1.466232in}}{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.576471,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.919946in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{2.919946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{2.900280in}{1.803714in}}{\pgfqpoint{2.867042in}{1.970814in}}{\pgfqpoint{2.802467in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{2.737893in}{2.282607in}}{\pgfqpoint{2.643238in}{2.424268in}}{\pgfqpoint{2.523920in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{2.404602in}{2.662904in}}{\pgfqpoint{2.262942in}{2.757559in}}{\pgfqpoint{2.107045in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{1.951149in}{2.886708in}}{\pgfqpoint{1.784048in}{2.919946in}}{\pgfqpoint{1.615307in}{2.919946in}}%
\pgfpathcurveto{\pgfqpoint{1.446566in}{2.919946in}}{\pgfqpoint{1.279466in}{2.886708in}}{\pgfqpoint{1.123569in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{0.967673in}{2.757559in}}{\pgfqpoint{0.826012in}{2.662904in}}{\pgfqpoint{0.706694in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{0.587376in}{2.424268in}}{\pgfqpoint{0.492721in}{2.282607in}}{\pgfqpoint{0.428147in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{0.363572in}{1.970814in}}{\pgfqpoint{0.330334in}{1.803714in}}{\pgfqpoint{0.330334in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{0.330334in}{1.466232in}}{\pgfqpoint{0.363572in}{1.299132in}}{\pgfqpoint{0.428147in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{0.492721in}{0.987339in}}{\pgfqpoint{0.587376in}{0.845678in}}{\pgfqpoint{0.706694in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{0.826012in}{0.607042in}}{\pgfqpoint{0.967673in}{0.512387in}}{\pgfqpoint{1.123569in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{1.279466in}{0.383238in}}{\pgfqpoint{1.446566in}{0.350000in}}{\pgfqpoint{1.615307in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{1.784048in}{0.350000in}}{\pgfqpoint{1.951149in}{0.383238in}}{\pgfqpoint{2.107045in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{2.262942in}{0.512387in}}{\pgfqpoint{2.404602in}{0.607042in}}{\pgfqpoint{2.523920in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{2.643238in}{0.845678in}}{\pgfqpoint{2.737893in}{0.987339in}}{\pgfqpoint{2.802467in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{2.867042in}{1.299132in}}{\pgfqpoint{2.900280in}{1.466232in}}{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}{\pgfqpoint{1.615307in}{1.634973in}}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.690196,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{1.694891in}}%
\pgfpathlineto{\pgfqpoint{2.856037in}{1.752849in}}%
\pgfpathlineto{\pgfqpoint{2.830092in}{1.808743in}}%
\pgfpathlineto{\pgfqpoint{2.801868in}{1.862487in}}%
\pgfpathlineto{\pgfqpoint{2.771568in}{1.914015in}}%
\pgfpathlineto{\pgfqpoint{2.739389in}{1.963281in}}%
\pgfpathlineto{\pgfqpoint{2.705523in}{2.010258in}}%
\pgfpathlineto{\pgfqpoint{2.670157in}{2.054931in}}%
\pgfpathlineto{\pgfqpoint{2.633465in}{2.097304in}}%
\pgfpathlineto{\pgfqpoint{2.595614in}{2.137392in}}%
\pgfpathlineto{\pgfqpoint{2.543608in}{2.187337in}}%
\pgfpathlineto{\pgfqpoint{2.490149in}{2.233359in}}%
\pgfpathlineto{\pgfqpoint{2.435532in}{2.275571in}}%
\pgfpathlineto{\pgfqpoint{2.380014in}{2.314104in}}%
\pgfpathlineto{\pgfqpoint{2.323816in}{2.349097in}}%
\pgfpathlineto{\pgfqpoint{2.267122in}{2.380696in}}%
\pgfpathlineto{\pgfqpoint{2.210084in}{2.409047in}}%
\pgfpathlineto{\pgfqpoint{2.152825in}{2.434293in}}%
\pgfpathlineto{\pgfqpoint{2.095438in}{2.456569in}}%
\pgfpathlineto{\pgfqpoint{2.037997in}{2.476004in}}%
\pgfpathlineto{\pgfqpoint{1.980550in}{2.492711in}}%
\pgfpathlineto{\pgfqpoint{1.923133in}{2.506796in}}%
\pgfpathlineto{\pgfqpoint{1.851428in}{2.520849in}}%
\pgfpathlineto{\pgfqpoint{1.779807in}{2.531086in}}%
\pgfpathlineto{\pgfqpoint{1.708258in}{2.537614in}}%
\pgfpathlineto{\pgfqpoint{1.636754in}{2.540502in}}%
\pgfpathlineto{\pgfqpoint{1.565262in}{2.539781in}}%
\pgfpathlineto{\pgfqpoint{1.493744in}{2.535443in}}%
\pgfpathlineto{\pgfqpoint{1.422168in}{2.527441in}}%
\pgfpathlineto{\pgfqpoint{1.350514in}{2.515693in}}%
\pgfpathlineto{\pgfqpoint{1.278778in}{2.500076in}}%
\pgfpathlineto{\pgfqpoint{1.221343in}{2.484692in}}%
\pgfpathlineto{\pgfqpoint{1.163894in}{2.466634in}}%
\pgfpathlineto{\pgfqpoint{1.106472in}{2.445794in}}%
\pgfpathlineto{\pgfqpoint{1.049139in}{2.422049in}}%
\pgfpathlineto{\pgfqpoint{0.991976in}{2.395268in}}%
\pgfpathlineto{\pgfqpoint{0.935094in}{2.365311in}}%
\pgfpathlineto{\pgfqpoint{0.878627in}{2.332034in}}%
\pgfpathlineto{\pgfqpoint{0.822743in}{2.295289in}}%
\pgfpathlineto{\pgfqpoint{0.767646in}{2.254933in}}%
\pgfpathlineto{\pgfqpoint{0.713574in}{2.210831in}}%
\pgfpathlineto{\pgfqpoint{0.660802in}{2.162861in}}%
\pgfpathlineto{\pgfqpoint{0.609645in}{2.110919in}}%
\pgfpathlineto{\pgfqpoint{0.572549in}{2.069310in}}%
\pgfpathlineto{\pgfqpoint{0.536722in}{2.025405in}}%
\pgfpathlineto{\pgfqpoint{0.502336in}{1.979196in}}%
\pgfpathlineto{\pgfqpoint{0.469574in}{1.930690in}}%
\pgfpathlineto{\pgfqpoint{0.438625in}{1.879912in}}%
\pgfpathlineto{\pgfqpoint{0.409687in}{1.826900in}}%
\pgfpathlineto{\pgfqpoint{0.382960in}{1.771715in}}%
\pgfpathlineto{\pgfqpoint{0.358647in}{1.714434in}}%
\pgfpathlineto{\pgfqpoint{0.336950in}{1.655156in}}%
\pgfpathlineto{\pgfqpoint{0.330334in}{1.634973in}}%
\pgfpathlineto{\pgfqpoint{0.330334in}{1.634973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{2.900280in}{1.803714in}}{\pgfqpoint{2.867042in}{1.970814in}}{\pgfqpoint{2.802467in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{2.737893in}{2.282607in}}{\pgfqpoint{2.643238in}{2.424268in}}{\pgfqpoint{2.523920in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{2.404602in}{2.662904in}}{\pgfqpoint{2.262942in}{2.757559in}}{\pgfqpoint{2.107045in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{1.951149in}{2.886708in}}{\pgfqpoint{1.784048in}{2.919946in}}{\pgfqpoint{1.615307in}{2.919946in}}%
\pgfpathcurveto{\pgfqpoint{1.446566in}{2.919946in}}{\pgfqpoint{1.279466in}{2.886708in}}{\pgfqpoint{1.123569in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{0.967673in}{2.757559in}}{\pgfqpoint{0.826012in}{2.662904in}}{\pgfqpoint{0.706694in}{2.543586in}}%
\pgfpathcurveto{\pgfqpoint{0.587376in}{2.424268in}}{\pgfqpoint{0.492721in}{2.282607in}}{\pgfqpoint{0.428147in}{2.126711in}}%
\pgfpathcurveto{\pgfqpoint{0.363572in}{1.970814in}}{\pgfqpoint{0.330334in}{1.803714in}}{\pgfqpoint{0.330334in}{1.634973in}}%
\pgfpathcurveto{\pgfqpoint{0.330334in}{1.466232in}}{\pgfqpoint{0.363572in}{1.299132in}}{\pgfqpoint{0.428147in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{0.492721in}{0.987339in}}{\pgfqpoint{0.587376in}{0.845678in}}{\pgfqpoint{0.706694in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{0.826012in}{0.607042in}}{\pgfqpoint{0.967673in}{0.512387in}}{\pgfqpoint{1.123569in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{1.279466in}{0.383238in}}{\pgfqpoint{1.446566in}{0.350000in}}{\pgfqpoint{1.615307in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{1.784048in}{0.350000in}}{\pgfqpoint{1.951149in}{0.383238in}}{\pgfqpoint{2.107045in}{0.447813in}}%
\pgfpathcurveto{\pgfqpoint{2.262942in}{0.512387in}}{\pgfqpoint{2.404602in}{0.607042in}}{\pgfqpoint{2.523920in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{2.643238in}{0.845678in}}{\pgfqpoint{2.737893in}{0.987339in}}{\pgfqpoint{2.802467in}{1.143235in}}%
\pgfpathcurveto{\pgfqpoint{2.867042in}{1.299132in}}{\pgfqpoint{2.900280in}{1.466232in}}{\pgfqpoint{2.900280in}{1.634973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012352in,y=1.694981in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \xi = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.765364in, y=1.815705in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \eta = \xi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593616in, y=1.867731in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \eta = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042347in, y=2.470484in, left, base,rotate=12.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \xi = 2J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.446166in, y=1.583311in, left, base,rotate=337.500000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.200297in, y=0.989731in, left, base,rotate=337.500000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.927161in, y=0.407445in, left, base,rotate=337.500000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r = \infty\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=c:/programdata/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=c:/programdata/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=c:/programdata/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.563471in}{2.974699in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.563471in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.563471in}{2.974699in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.974699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{2.071590in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{2.071590in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{2.874699in}}%
\pgfpathlineto{\pgfqpoint{0.521143in}{2.874699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521143in}{2.071590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840155in}{2.071590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159167in}{2.071590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521143in}{2.108095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364892in, y=2.065886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521143in}{2.624358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.582149in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=2.473144in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \xi = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{2.071590in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{2.624358in}}%
\pgfpathlineto{\pgfqpoint{0.655496in}{2.663964in}}%
\pgfpathlineto{\pgfqpoint{0.789850in}{2.700014in}}%
\pgfpathlineto{\pgfqpoint{0.907409in}{2.728460in}}%
\pgfpathlineto{\pgfqpoint{1.024968in}{2.753866in}}%
\pgfpathlineto{\pgfqpoint{1.142528in}{2.776110in}}%
\pgfpathlineto{\pgfqpoint{1.260087in}{2.795082in}}%
\pgfpathlineto{\pgfqpoint{1.377646in}{2.810689in}}%
\pgfpathlineto{\pgfqpoint{1.495205in}{2.822854in}}%
\pgfpathlineto{\pgfqpoint{1.612765in}{2.831519in}}%
\pgfpathlineto{\pgfqpoint{1.730324in}{2.836641in}}%
\pgfpathlineto{\pgfqpoint{1.847883in}{2.838194in}}%
\pgfpathlineto{\pgfqpoint{1.965443in}{2.836171in}}%
\pgfpathlineto{\pgfqpoint{2.083002in}{2.830581in}}%
\pgfpathlineto{\pgfqpoint{2.200561in}{2.821454in}}%
\pgfpathlineto{\pgfqpoint{2.318120in}{2.808832in}}%
\pgfpathlineto{\pgfqpoint{2.435680in}{2.792778in}}%
\pgfpathlineto{\pgfqpoint{2.553239in}{2.773370in}}%
\pgfpathlineto{\pgfqpoint{2.670798in}{2.750704in}}%
\pgfpathlineto{\pgfqpoint{2.788357in}{2.724890in}}%
\pgfpathlineto{\pgfqpoint{2.905917in}{2.696055in}}%
\pgfpathlineto{\pgfqpoint{3.023476in}{2.664341in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{2.624769in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{2.624769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{2.071590in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{2.108095in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{2.108095in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{2.108095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{2.071590in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{2.624358in}}%
\pgfpathlineto{\pgfqpoint{0.655496in}{2.581450in}}%
\pgfpathlineto{\pgfqpoint{0.789850in}{2.535514in}}%
\pgfpathlineto{\pgfqpoint{0.940997in}{2.480583in}}%
\pgfpathlineto{\pgfqpoint{1.108939in}{2.416033in}}%
\pgfpathlineto{\pgfqpoint{1.293675in}{2.341500in}}%
\pgfpathlineto{\pgfqpoint{1.512000in}{2.249851in}}%
\pgfpathlineto{\pgfqpoint{1.831089in}{2.112037in}}%
\pgfpathlineto{\pgfqpoint{1.847883in}{2.111455in}}%
\pgfpathlineto{\pgfqpoint{2.234149in}{2.277813in}}%
\pgfpathlineto{\pgfqpoint{2.452474in}{2.368435in}}%
\pgfpathlineto{\pgfqpoint{2.637210in}{2.441742in}}%
\pgfpathlineto{\pgfqpoint{2.805152in}{2.504908in}}%
\pgfpathlineto{\pgfqpoint{2.956299in}{2.558385in}}%
\pgfpathlineto{\pgfqpoint{3.090653in}{2.602873in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{2.623947in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{2.623947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{2.071590in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{2.108095in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{2.108095in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{2.108095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{2.071590in}}%
\pgfpathlineto{\pgfqpoint{0.521143in}{2.874699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159167in}{2.071590in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{2.874699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{2.071590in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{2.071590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{2.874699in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{2.874699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.991280in}}%
\pgfpathlineto{\pgfqpoint{0.521143in}{1.991280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521143in}{1.188171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840155in}{1.188171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159167in}{1.188171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521143in}{1.501965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364892in, y=1.459755in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521143in}{1.894110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.851900in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.589726in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \eta = \xi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{1.188171in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.894110in}}%
\pgfpathlineto{\pgfqpoint{0.638702in}{1.912063in}}%
\pgfpathlineto{\pgfqpoint{0.756261in}{1.927034in}}%
\pgfpathlineto{\pgfqpoint{0.873821in}{1.938917in}}%
\pgfpathlineto{\pgfqpoint{0.991380in}{1.947595in}}%
\pgfpathlineto{\pgfqpoint{1.108939in}{1.952934in}}%
\pgfpathlineto{\pgfqpoint{1.226498in}{1.954775in}}%
\pgfpathlineto{\pgfqpoint{1.327264in}{1.953415in}}%
\pgfpathlineto{\pgfqpoint{1.428029in}{1.949167in}}%
\pgfpathlineto{\pgfqpoint{1.528794in}{1.941794in}}%
\pgfpathlineto{\pgfqpoint{1.629559in}{1.930948in}}%
\pgfpathlineto{\pgfqpoint{1.713530in}{1.918868in}}%
\pgfpathlineto{\pgfqpoint{1.797501in}{1.903471in}}%
\pgfpathlineto{\pgfqpoint{1.864677in}{1.888167in}}%
\pgfpathlineto{\pgfqpoint{1.931854in}{1.869302in}}%
\pgfpathlineto{\pgfqpoint{1.982237in}{1.851827in}}%
\pgfpathlineto{\pgfqpoint{2.015825in}{1.837820in}}%
\pgfpathlineto{\pgfqpoint{2.049413in}{1.820882in}}%
\pgfpathlineto{\pgfqpoint{2.083002in}{1.798761in}}%
\pgfpathlineto{\pgfqpoint{2.099796in}{1.783757in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{1.761550in}}%
\pgfpathlineto{\pgfqpoint{2.133384in}{1.729117in}}%
\pgfpathlineto{\pgfqpoint{2.334915in}{1.746521in}}%
\pgfpathlineto{\pgfqpoint{2.519651in}{1.759391in}}%
\pgfpathlineto{\pgfqpoint{2.704387in}{1.769148in}}%
\pgfpathlineto{\pgfqpoint{2.889123in}{1.775676in}}%
\pgfpathlineto{\pgfqpoint{3.073859in}{1.778895in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{1.779253in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{1.779253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{1.188171in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.501965in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{1.501965in}}%
\pgfpathlineto{\pgfqpoint{2.133384in}{1.533852in}}%
\pgfpathlineto{\pgfqpoint{2.150179in}{1.558323in}}%
\pgfpathlineto{\pgfqpoint{2.166973in}{1.574896in}}%
\pgfpathlineto{\pgfqpoint{2.200561in}{1.599695in}}%
\pgfpathlineto{\pgfqpoint{2.234149in}{1.619040in}}%
\pgfpathlineto{\pgfqpoint{2.267738in}{1.635301in}}%
\pgfpathlineto{\pgfqpoint{2.318120in}{1.655964in}}%
\pgfpathlineto{\pgfqpoint{2.368503in}{1.673514in}}%
\pgfpathlineto{\pgfqpoint{2.435680in}{1.693443in}}%
\pgfpathlineto{\pgfqpoint{2.502856in}{1.710335in}}%
\pgfpathlineto{\pgfqpoint{2.586827in}{1.728062in}}%
\pgfpathlineto{\pgfqpoint{2.670798in}{1.742644in}}%
\pgfpathlineto{\pgfqpoint{2.771563in}{1.756560in}}%
\pgfpathlineto{\pgfqpoint{2.872328in}{1.766965in}}%
\pgfpathlineto{\pgfqpoint{2.973093in}{1.774121in}}%
\pgfpathlineto{\pgfqpoint{3.073859in}{1.778179in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{1.779253in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{1.779253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{1.188171in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.894110in}}%
\pgfpathlineto{\pgfqpoint{0.638702in}{1.873274in}}%
\pgfpathlineto{\pgfqpoint{0.756261in}{1.849647in}}%
\pgfpathlineto{\pgfqpoint{0.890615in}{1.819331in}}%
\pgfpathlineto{\pgfqpoint{1.024968in}{1.785579in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{1.748458in}}%
\pgfpathlineto{\pgfqpoint{1.293675in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{1.428029in}{1.664039in}}%
\pgfpathlineto{\pgfqpoint{1.545588in}{1.622540in}}%
\pgfpathlineto{\pgfqpoint{1.663147in}{1.577761in}}%
\pgfpathlineto{\pgfqpoint{1.763912in}{1.536130in}}%
\pgfpathlineto{\pgfqpoint{1.831089in}{1.506176in}}%
\pgfpathlineto{\pgfqpoint{1.847883in}{1.505591in}}%
\pgfpathlineto{\pgfqpoint{1.915060in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{1.965443in}{1.566160in}}%
\pgfpathlineto{\pgfqpoint{2.015825in}{1.597055in}}%
\pgfpathlineto{\pgfqpoint{2.049413in}{1.620887in}}%
\pgfpathlineto{\pgfqpoint{2.083002in}{1.649729in}}%
\pgfpathlineto{\pgfqpoint{2.099796in}{1.668025in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{1.693480in}}%
\pgfpathlineto{\pgfqpoint{2.133384in}{1.729117in}}%
\pgfpathlineto{\pgfqpoint{2.334915in}{1.746521in}}%
\pgfpathlineto{\pgfqpoint{2.519651in}{1.759391in}}%
\pgfpathlineto{\pgfqpoint{2.704387in}{1.769148in}}%
\pgfpathlineto{\pgfqpoint{2.889123in}{1.775676in}}%
\pgfpathlineto{\pgfqpoint{3.073859in}{1.778895in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{1.779253in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{1.779253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{1.188171in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.501965in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{1.501965in}}%
\pgfpathlineto{\pgfqpoint{2.133384in}{1.470077in}}%
\pgfpathlineto{\pgfqpoint{2.150179in}{1.445607in}}%
\pgfpathlineto{\pgfqpoint{2.166973in}{1.429033in}}%
\pgfpathlineto{\pgfqpoint{2.200561in}{1.404235in}}%
\pgfpathlineto{\pgfqpoint{2.234149in}{1.384890in}}%
\pgfpathlineto{\pgfqpoint{2.267738in}{1.368629in}}%
\pgfpathlineto{\pgfqpoint{2.318120in}{1.347965in}}%
\pgfpathlineto{\pgfqpoint{2.368503in}{1.330415in}}%
\pgfpathlineto{\pgfqpoint{2.435680in}{1.310486in}}%
\pgfpathlineto{\pgfqpoint{2.502856in}{1.293594in}}%
\pgfpathlineto{\pgfqpoint{2.586827in}{1.275867in}}%
\pgfpathlineto{\pgfqpoint{2.670798in}{1.261285in}}%
\pgfpathlineto{\pgfqpoint{2.771563in}{1.247370in}}%
\pgfpathlineto{\pgfqpoint{2.872328in}{1.236964in}}%
\pgfpathlineto{\pgfqpoint{2.973093in}{1.229809in}}%
\pgfpathlineto{\pgfqpoint{3.073859in}{1.225750in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{1.224676in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{1.224676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{0.521143in}{1.991280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159167in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.991280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.188171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.991280in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.991280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.107861in}}%
\pgfpathlineto{\pgfqpoint{0.521143in}{1.107861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521143in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521143in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840155in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840155in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159167in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.159167in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r=\infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521143in}{0.706306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364892in, y=0.664097in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521143in}{1.071356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.029146in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=0.706307in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \eta = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{0.304752in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.071356in}}%
\pgfpathlineto{\pgfqpoint{0.638702in}{1.069566in}}%
\pgfpathlineto{\pgfqpoint{0.739467in}{1.065169in}}%
\pgfpathlineto{\pgfqpoint{0.840232in}{1.058094in}}%
\pgfpathlineto{\pgfqpoint{0.940997in}{1.048282in}}%
\pgfpathlineto{\pgfqpoint{1.041762in}{1.035636in}}%
\pgfpathlineto{\pgfqpoint{1.142528in}{1.020009in}}%
\pgfpathlineto{\pgfqpoint{1.243293in}{1.001170in}}%
\pgfpathlineto{\pgfqpoint{1.344058in}{0.978757in}}%
\pgfpathlineto{\pgfqpoint{1.428029in}{0.956925in}}%
\pgfpathlineto{\pgfqpoint{1.512000in}{0.931612in}}%
\pgfpathlineto{\pgfqpoint{1.579176in}{0.908181in}}%
\pgfpathlineto{\pgfqpoint{1.629559in}{0.888164in}}%
\pgfpathlineto{\pgfqpoint{1.679941in}{0.865277in}}%
\pgfpathlineto{\pgfqpoint{1.730324in}{0.838141in}}%
\pgfpathlineto{\pgfqpoint{1.763912in}{0.816229in}}%
\pgfpathlineto{\pgfqpoint{1.780706in}{0.803397in}}%
\pgfpathlineto{\pgfqpoint{1.797501in}{0.788564in}}%
\pgfpathlineto{\pgfqpoint{1.814295in}{0.770363in}}%
\pgfpathlineto{\pgfqpoint{1.831089in}{0.744237in}}%
\pgfpathlineto{\pgfqpoint{1.847883in}{0.706306in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{0.706306in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{0.706306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{0.304752in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{0.706306in}}%
\pgfpathlineto{\pgfqpoint{1.831089in}{0.706306in}}%
\pgfpathlineto{\pgfqpoint{1.847883in}{0.741327in}}%
\pgfpathlineto{\pgfqpoint{1.864677in}{0.768686in}}%
\pgfpathlineto{\pgfqpoint{1.881472in}{0.787265in}}%
\pgfpathlineto{\pgfqpoint{1.898266in}{0.802300in}}%
\pgfpathlineto{\pgfqpoint{1.931854in}{0.826821in}}%
\pgfpathlineto{\pgfqpoint{1.965443in}{0.847052in}}%
\pgfpathlineto{\pgfqpoint{2.015825in}{0.872667in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{0.894569in}}%
\pgfpathlineto{\pgfqpoint{2.133384in}{0.919837in}}%
\pgfpathlineto{\pgfqpoint{2.200561in}{0.941798in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{0.965683in}}%
\pgfpathlineto{\pgfqpoint{2.368503in}{0.986350in}}%
\pgfpathlineto{\pgfqpoint{2.469268in}{1.007567in}}%
\pgfpathlineto{\pgfqpoint{2.570033in}{1.025347in}}%
\pgfpathlineto{\pgfqpoint{2.670798in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.771563in}{1.051726in}}%
\pgfpathlineto{\pgfqpoint{2.872328in}{1.060653in}}%
\pgfpathlineto{\pgfqpoint{2.973093in}{1.066865in}}%
\pgfpathlineto{\pgfqpoint{3.090653in}{1.070748in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{1.071355in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{1.071355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{0.304752in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.071356in}}%
\pgfpathlineto{\pgfqpoint{0.638702in}{1.069566in}}%
\pgfpathlineto{\pgfqpoint{0.739467in}{1.065169in}}%
\pgfpathlineto{\pgfqpoint{0.840232in}{1.058094in}}%
\pgfpathlineto{\pgfqpoint{0.940997in}{1.048282in}}%
\pgfpathlineto{\pgfqpoint{1.041762in}{1.035636in}}%
\pgfpathlineto{\pgfqpoint{1.142528in}{1.020009in}}%
\pgfpathlineto{\pgfqpoint{1.243293in}{1.001170in}}%
\pgfpathlineto{\pgfqpoint{1.344058in}{0.978757in}}%
\pgfpathlineto{\pgfqpoint{1.428029in}{0.956925in}}%
\pgfpathlineto{\pgfqpoint{1.512000in}{0.931612in}}%
\pgfpathlineto{\pgfqpoint{1.579176in}{0.908181in}}%
\pgfpathlineto{\pgfqpoint{1.629559in}{0.888164in}}%
\pgfpathlineto{\pgfqpoint{1.679941in}{0.865277in}}%
\pgfpathlineto{\pgfqpoint{1.730324in}{0.838141in}}%
\pgfpathlineto{\pgfqpoint{1.763912in}{0.816229in}}%
\pgfpathlineto{\pgfqpoint{1.780706in}{0.803397in}}%
\pgfpathlineto{\pgfqpoint{1.797501in}{0.788564in}}%
\pgfpathlineto{\pgfqpoint{1.814295in}{0.770363in}}%
\pgfpathlineto{\pgfqpoint{1.831089in}{0.744237in}}%
\pgfpathlineto{\pgfqpoint{1.847883in}{0.706306in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{0.706306in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{0.706306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{0.304752in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{0.706306in}}%
\pgfpathlineto{\pgfqpoint{1.831089in}{0.706306in}}%
\pgfpathlineto{\pgfqpoint{1.847883in}{0.671285in}}%
\pgfpathlineto{\pgfqpoint{1.864677in}{0.643927in}}%
\pgfpathlineto{\pgfqpoint{1.881472in}{0.625348in}}%
\pgfpathlineto{\pgfqpoint{1.898266in}{0.610313in}}%
\pgfpathlineto{\pgfqpoint{1.931854in}{0.585792in}}%
\pgfpathlineto{\pgfqpoint{1.965443in}{0.565561in}}%
\pgfpathlineto{\pgfqpoint{2.015825in}{0.539946in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{0.518044in}}%
\pgfpathlineto{\pgfqpoint{2.133384in}{0.492776in}}%
\pgfpathlineto{\pgfqpoint{2.200561in}{0.470815in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{0.446930in}}%
\pgfpathlineto{\pgfqpoint{2.368503in}{0.426263in}}%
\pgfpathlineto{\pgfqpoint{2.469268in}{0.405045in}}%
\pgfpathlineto{\pgfqpoint{2.570033in}{0.387266in}}%
\pgfpathlineto{\pgfqpoint{2.670798in}{0.372613in}}%
\pgfpathlineto{\pgfqpoint{2.771563in}{0.360887in}}%
\pgfpathlineto{\pgfqpoint{2.872328in}{0.351960in}}%
\pgfpathlineto{\pgfqpoint{2.973093in}{0.345748in}}%
\pgfpathlineto{\pgfqpoint{3.090653in}{0.341865in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{0.341257in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{0.341257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{0.521143in}{1.107861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159167in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.107861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{0.304752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.107861in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.107861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159167in}{2.108095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256389in, y=2.065886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159167in}{2.624358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256389in, y=2.582149in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{2.071590in}}%
\pgfpathlineto{\pgfqpoint{0.521143in}{2.874699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159167in}{2.071590in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{2.874699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{2.071590in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{2.071590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{2.874699in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{2.874699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159167in}{1.224676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256389in, y=1.182467in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\xi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159167in}{1.779253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256389in, y=1.737044in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\xi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{0.521143in}{1.991280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159167in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.991280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.188171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.991280in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.991280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159167in}{0.341257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256389in, y=0.299048in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\xi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159167in}{0.706306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256389in, y=0.664097in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159167in}{1.071356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256389in, y=1.029146in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\xi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{0.521143in}{1.107861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159167in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.107861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{0.304752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.107861in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.107861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=c:/programdata/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=c:/programdata/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=c:/programdata/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.409822in}{1.261401in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.409822in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.409822in}{1.261401in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.261401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502451in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{3.140475in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{3.140475in}{1.161401in}}%
\pgfpathlineto{\pgfqpoint{0.502451in}{1.161401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502451in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502451in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \eta = -\infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821463in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.821463in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \eta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140475in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.140475in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \eta=\infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502451in}{0.733077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346200in, y=0.690868in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502451in}{0.957889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.915680in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\xi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=0.733077in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \xi = 2J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502451in}{0.304752in}}{\pgfqpoint{2.638024in}{0.856649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502451in}{0.957889in}}%
\pgfpathlineto{\pgfqpoint{0.603216in}{0.956272in}}%
\pgfpathlineto{\pgfqpoint{0.703981in}{0.951445in}}%
\pgfpathlineto{\pgfqpoint{0.804746in}{0.943478in}}%
\pgfpathlineto{\pgfqpoint{0.905511in}{0.932484in}}%
\pgfpathlineto{\pgfqpoint{1.014673in}{0.917344in}}%
\pgfpathlineto{\pgfqpoint{1.123835in}{0.899093in}}%
\pgfpathlineto{\pgfqpoint{1.241395in}{0.876316in}}%
\pgfpathlineto{\pgfqpoint{1.367351in}{0.848814in}}%
\pgfpathlineto{\pgfqpoint{1.518499in}{0.812440in}}%
\pgfpathlineto{\pgfqpoint{1.711632in}{0.762398in}}%
\pgfpathlineto{\pgfqpoint{1.820794in}{0.733256in}}%
\pgfpathlineto{\pgfqpoint{1.862779in}{0.744134in}}%
\pgfpathlineto{\pgfqpoint{2.114692in}{0.809996in}}%
\pgfpathlineto{\pgfqpoint{2.274237in}{0.848507in}}%
\pgfpathlineto{\pgfqpoint{2.408590in}{0.877768in}}%
\pgfpathlineto{\pgfqpoint{2.526150in}{0.900362in}}%
\pgfpathlineto{\pgfqpoint{2.635312in}{0.918420in}}%
\pgfpathlineto{\pgfqpoint{2.744474in}{0.933350in}}%
\pgfpathlineto{\pgfqpoint{2.845239in}{0.944136in}}%
\pgfpathlineto{\pgfqpoint{2.946004in}{0.951887in}}%
\pgfpathlineto{\pgfqpoint{3.046769in}{0.956491in}}%
\pgfpathlineto{\pgfqpoint{3.139137in}{0.957889in}}%
\pgfpathlineto{\pgfqpoint{3.139137in}{0.957889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502451in}{0.304752in}}{\pgfqpoint{2.638024in}{0.856649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502451in}{0.733077in}}%
\pgfpathlineto{\pgfqpoint{0.745966in}{0.844423in}}%
\pgfpathlineto{\pgfqpoint{0.880320in}{0.902446in}}%
\pgfpathlineto{\pgfqpoint{0.989482in}{0.946470in}}%
\pgfpathlineto{\pgfqpoint{1.090247in}{0.983926in}}%
\pgfpathlineto{\pgfqpoint{1.182615in}{1.015104in}}%
\pgfpathlineto{\pgfqpoint{1.274983in}{1.042873in}}%
\pgfpathlineto{\pgfqpoint{1.358954in}{1.064876in}}%
\pgfpathlineto{\pgfqpoint{1.442925in}{1.083563in}}%
\pgfpathlineto{\pgfqpoint{1.518499in}{1.097393in}}%
\pgfpathlineto{\pgfqpoint{1.594072in}{1.108273in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.116116in}}%
\pgfpathlineto{\pgfqpoint{1.745220in}{1.120859in}}%
\pgfpathlineto{\pgfqpoint{1.820794in}{1.122463in}}%
\pgfpathlineto{\pgfqpoint{1.896368in}{1.120915in}}%
\pgfpathlineto{\pgfqpoint{1.971942in}{1.116227in}}%
\pgfpathlineto{\pgfqpoint{2.047515in}{1.108438in}}%
\pgfpathlineto{\pgfqpoint{2.123089in}{1.097611in}}%
\pgfpathlineto{\pgfqpoint{2.198663in}{1.083833in}}%
\pgfpathlineto{\pgfqpoint{2.282634in}{1.065200in}}%
\pgfpathlineto{\pgfqpoint{2.366605in}{1.043248in}}%
\pgfpathlineto{\pgfqpoint{2.450576in}{1.018197in}}%
\pgfpathlineto{\pgfqpoint{2.542944in}{0.987362in}}%
\pgfpathlineto{\pgfqpoint{2.643709in}{0.950231in}}%
\pgfpathlineto{\pgfqpoint{2.752871in}{0.906499in}}%
\pgfpathlineto{\pgfqpoint{2.878827in}{0.852453in}}%
\pgfpathlineto{\pgfqpoint{3.038372in}{0.780307in}}%
\pgfpathlineto{\pgfqpoint{3.139137in}{0.733697in}}%
\pgfpathlineto{\pgfqpoint{3.139137in}{0.733697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502451in}{0.304752in}}{\pgfqpoint{2.638024in}{0.856649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502451in}{0.957889in}}%
\pgfpathlineto{\pgfqpoint{0.603216in}{0.956272in}}%
\pgfpathlineto{\pgfqpoint{0.703981in}{0.951445in}}%
\pgfpathlineto{\pgfqpoint{0.804746in}{0.943478in}}%
\pgfpathlineto{\pgfqpoint{0.905511in}{0.932484in}}%
\pgfpathlineto{\pgfqpoint{1.014673in}{0.917344in}}%
\pgfpathlineto{\pgfqpoint{1.123835in}{0.899093in}}%
\pgfpathlineto{\pgfqpoint{1.241395in}{0.876316in}}%
\pgfpathlineto{\pgfqpoint{1.367351in}{0.848814in}}%
\pgfpathlineto{\pgfqpoint{1.518499in}{0.812440in}}%
\pgfpathlineto{\pgfqpoint{1.711632in}{0.762398in}}%
\pgfpathlineto{\pgfqpoint{1.820794in}{0.733256in}}%
\pgfpathlineto{\pgfqpoint{1.862779in}{0.744134in}}%
\pgfpathlineto{\pgfqpoint{2.114692in}{0.809996in}}%
\pgfpathlineto{\pgfqpoint{2.274237in}{0.848507in}}%
\pgfpathlineto{\pgfqpoint{2.408590in}{0.877768in}}%
\pgfpathlineto{\pgfqpoint{2.526150in}{0.900362in}}%
\pgfpathlineto{\pgfqpoint{2.635312in}{0.918420in}}%
\pgfpathlineto{\pgfqpoint{2.744474in}{0.933350in}}%
\pgfpathlineto{\pgfqpoint{2.845239in}{0.944136in}}%
\pgfpathlineto{\pgfqpoint{2.946004in}{0.951887in}}%
\pgfpathlineto{\pgfqpoint{3.046769in}{0.956491in}}%
\pgfpathlineto{\pgfqpoint{3.139137in}{0.957889in}}%
\pgfpathlineto{\pgfqpoint{3.139137in}{0.957889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502451in}{0.304752in}}{\pgfqpoint{2.638024in}{0.856649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502451in}{0.733077in}}%
\pgfpathlineto{\pgfqpoint{0.745966in}{0.621731in}}%
\pgfpathlineto{\pgfqpoint{0.880320in}{0.563707in}}%
\pgfpathlineto{\pgfqpoint{0.989482in}{0.519684in}}%
\pgfpathlineto{\pgfqpoint{1.090247in}{0.482228in}}%
\pgfpathlineto{\pgfqpoint{1.182615in}{0.451050in}}%
\pgfpathlineto{\pgfqpoint{1.274983in}{0.423281in}}%
\pgfpathlineto{\pgfqpoint{1.358954in}{0.401278in}}%
\pgfpathlineto{\pgfqpoint{1.442925in}{0.382590in}}%
\pgfpathlineto{\pgfqpoint{1.518499in}{0.368761in}}%
\pgfpathlineto{\pgfqpoint{1.594072in}{0.357881in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{0.350038in}}%
\pgfpathlineto{\pgfqpoint{1.745220in}{0.345295in}}%
\pgfpathlineto{\pgfqpoint{1.820794in}{0.343691in}}%
\pgfpathlineto{\pgfqpoint{1.896368in}{0.345239in}}%
\pgfpathlineto{\pgfqpoint{1.971942in}{0.349927in}}%
\pgfpathlineto{\pgfqpoint{2.047515in}{0.357715in}}%
\pgfpathlineto{\pgfqpoint{2.123089in}{0.368543in}}%
\pgfpathlineto{\pgfqpoint{2.198663in}{0.382321in}}%
\pgfpathlineto{\pgfqpoint{2.282634in}{0.400954in}}%
\pgfpathlineto{\pgfqpoint{2.366605in}{0.422905in}}%
\pgfpathlineto{\pgfqpoint{2.450576in}{0.447956in}}%
\pgfpathlineto{\pgfqpoint{2.542944in}{0.478792in}}%
\pgfpathlineto{\pgfqpoint{2.643709in}{0.515923in}}%
\pgfpathlineto{\pgfqpoint{2.752871in}{0.559654in}}%
\pgfpathlineto{\pgfqpoint{2.878827in}{0.613701in}}%
\pgfpathlineto{\pgfqpoint{3.038372in}{0.685847in}}%
\pgfpathlineto{\pgfqpoint{3.139137in}{0.732457in}}%
\pgfpathlineto{\pgfqpoint{3.139137in}{0.732457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502451in}{0.304753in}}%
\pgfpathlineto{\pgfqpoint{0.502451in}{1.161401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140475in}{0.304753in}}%
\pgfpathlineto{\pgfqpoint{3.140475in}{1.161401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502451in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{3.140475in}{0.304752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502451in}{1.161401in}}%
\pgfpathlineto{\pgfqpoint{3.140475in}{1.161401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{c:/programdata/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{c:/programdata/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{c:/programdata/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.425177in}{2.978665in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.425177in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.425177in}{2.978665in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.978665in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{2.071590in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{2.071590in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{2.874699in}}%
\pgfpathlineto{\pgfqpoint{0.521143in}{2.874699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521143in}{2.071590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840155in}{2.071590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159167in}{2.071590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521143in}{2.071590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364892in, y=2.029381in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521143in}{2.836455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.794246in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=2.473144in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \xi = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{2.071590in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{2.836455in}}%
\pgfpathlineto{\pgfqpoint{0.633664in}{2.783532in}}%
\pgfpathlineto{\pgfqpoint{0.751223in}{2.724830in}}%
\pgfpathlineto{\pgfqpoint{0.875500in}{2.659300in}}%
\pgfpathlineto{\pgfqpoint{1.008174in}{2.585803in}}%
\pgfpathlineto{\pgfqpoint{1.150925in}{2.503154in}}%
\pgfpathlineto{\pgfqpoint{1.310469in}{2.407123in}}%
\pgfpathlineto{\pgfqpoint{1.495205in}{2.292207in}}%
\pgfpathlineto{\pgfqpoint{1.743759in}{2.133643in}}%
\pgfpathlineto{\pgfqpoint{1.841166in}{2.072241in}}%
\pgfpathlineto{\pgfqpoint{1.841166in}{2.072241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{2.071590in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{2.836455in}}%
\pgfpathlineto{\pgfqpoint{0.638702in}{2.781085in}}%
\pgfpathlineto{\pgfqpoint{0.756261in}{2.722240in}}%
\pgfpathlineto{\pgfqpoint{0.873821in}{2.660208in}}%
\pgfpathlineto{\pgfqpoint{1.008174in}{2.585803in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{2.498189in}}%
\pgfpathlineto{\pgfqpoint{1.327264in}{2.396823in}}%
\pgfpathlineto{\pgfqpoint{1.512000in}{2.281607in}}%
\pgfpathlineto{\pgfqpoint{1.780706in}{2.109872in}}%
\pgfpathlineto{\pgfqpoint{1.861719in}{2.057702in}}%
\pgfpathlineto{\pgfqpoint{1.861719in}{2.057702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{2.071590in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.078431,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{2.836455in}}%
\pgfpathlineto{\pgfqpoint{0.633664in}{2.783532in}}%
\pgfpathlineto{\pgfqpoint{0.751223in}{2.724830in}}%
\pgfpathlineto{\pgfqpoint{0.875500in}{2.659300in}}%
\pgfpathlineto{\pgfqpoint{1.008174in}{2.585803in}}%
\pgfpathlineto{\pgfqpoint{1.150925in}{2.503154in}}%
\pgfpathlineto{\pgfqpoint{1.310469in}{2.407123in}}%
\pgfpathlineto{\pgfqpoint{1.495205in}{2.292207in}}%
\pgfpathlineto{\pgfqpoint{1.743759in}{2.133643in}}%
\pgfpathlineto{\pgfqpoint{1.841166in}{2.070939in}}%
\pgfpathlineto{\pgfqpoint{1.841166in}{2.070939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{2.071590in}}%
\pgfpathlineto{\pgfqpoint{0.521143in}{2.874699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159167in}{2.071590in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{2.874699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{2.071590in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{2.071590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{2.874699in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{2.874699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598921in}{2.127146in}}%
\pgfpathlineto{\pgfqpoint{1.253196in}{2.127146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.275418in}{2.127146in}}{\pgfqpoint{1.275418in}{2.149368in}}%
\pgfpathlineto{\pgfqpoint{1.275418in}{2.301343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.275418in}{2.323565in}}{\pgfqpoint{1.253196in}{2.323565in}}%
\pgfpathlineto{\pgfqpoint{0.598921in}{2.323565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.576698in}{2.323565in}}{\pgfqpoint{0.576698in}{2.301343in}}%
\pgfpathlineto{\pgfqpoint{0.576698in}{2.149368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.576698in}{2.127146in}}{\pgfqpoint{0.598921in}{2.127146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.078431,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621143in}{2.233591in}}%
\pgfpathlineto{\pgfqpoint{0.843365in}{2.233591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.932254in,y=2.194702in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (0, 1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.991280in}}%
\pgfpathlineto{\pgfqpoint{0.521143in}{1.991280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521143in}{1.188171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840155in}{1.188171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159167in}{1.188171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521143in}{1.188171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364892in, y=1.145962in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521143in}{1.953036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.910827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.589726in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \eta = \xi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{1.188171in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.953036in}}%
\pgfpathlineto{\pgfqpoint{0.610152in}{1.922774in}}%
\pgfpathlineto{\pgfqpoint{0.700841in}{1.888706in}}%
\pgfpathlineto{\pgfqpoint{0.793209in}{1.850731in}}%
\pgfpathlineto{\pgfqpoint{0.887256in}{1.808744in}}%
\pgfpathlineto{\pgfqpoint{0.982983in}{1.762634in}}%
\pgfpathlineto{\pgfqpoint{1.080389in}{1.712277in}}%
\pgfpathlineto{\pgfqpoint{1.179475in}{1.657524in}}%
\pgfpathlineto{\pgfqpoint{1.278560in}{1.599204in}}%
\pgfpathlineto{\pgfqpoint{1.375967in}{1.538324in}}%
\pgfpathlineto{\pgfqpoint{1.471694in}{1.474910in}}%
\pgfpathlineto{\pgfqpoint{1.564062in}{1.410078in}}%
\pgfpathlineto{\pgfqpoint{1.651391in}{1.345069in}}%
\pgfpathlineto{\pgfqpoint{1.732003in}{1.281264in}}%
\pgfpathlineto{\pgfqpoint{1.804218in}{1.220244in}}%
\pgfpathlineto{\pgfqpoint{1.841166in}{1.189093in}}%
\pgfpathlineto{\pgfqpoint{1.841166in}{1.189093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{1.188171in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.953036in}}%
\pgfpathlineto{\pgfqpoint{0.638702in}{1.913335in}}%
\pgfpathlineto{\pgfqpoint{0.756261in}{1.870082in}}%
\pgfpathlineto{\pgfqpoint{0.873821in}{1.823489in}}%
\pgfpathlineto{\pgfqpoint{0.991380in}{1.773785in}}%
\pgfpathlineto{\pgfqpoint{1.125733in}{1.713482in}}%
\pgfpathlineto{\pgfqpoint{1.260087in}{1.649819in}}%
\pgfpathlineto{\pgfqpoint{1.411234in}{1.574689in}}%
\pgfpathlineto{\pgfqpoint{1.579176in}{1.487570in}}%
\pgfpathlineto{\pgfqpoint{1.780706in}{1.379156in}}%
\pgfpathlineto{\pgfqpoint{2.049413in}{1.230608in}}%
\pgfpathlineto{\pgfqpoint{2.150420in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{2.150420in}{1.174283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{1.188171in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.953036in}}%
\pgfpathlineto{\pgfqpoint{0.605114in}{1.924571in}}%
\pgfpathlineto{\pgfqpoint{0.689085in}{1.893306in}}%
\pgfpathlineto{\pgfqpoint{0.789850in}{1.852185in}}%
\pgfpathlineto{\pgfqpoint{0.890615in}{1.807242in}}%
\pgfpathlineto{\pgfqpoint{0.991380in}{1.758589in}}%
\pgfpathlineto{\pgfqpoint{1.092145in}{1.706331in}}%
\pgfpathlineto{\pgfqpoint{1.192910in}{1.650563in}}%
\pgfpathlineto{\pgfqpoint{1.293675in}{1.591366in}}%
\pgfpathlineto{\pgfqpoint{1.394440in}{1.528803in}}%
\pgfpathlineto{\pgfqpoint{1.495205in}{1.462903in}}%
\pgfpathlineto{\pgfqpoint{1.595970in}{1.393656in}}%
\pgfpathlineto{\pgfqpoint{1.696736in}{1.320996in}}%
\pgfpathlineto{\pgfqpoint{1.797501in}{1.244770in}}%
\pgfpathlineto{\pgfqpoint{1.886469in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{1.886469in}{1.174283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{1.188171in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.953036in}}%
\pgfpathlineto{\pgfqpoint{0.605114in}{1.924571in}}%
\pgfpathlineto{\pgfqpoint{0.689085in}{1.893303in}}%
\pgfpathlineto{\pgfqpoint{0.789850in}{1.852169in}}%
\pgfpathlineto{\pgfqpoint{0.890615in}{1.807184in}}%
\pgfpathlineto{\pgfqpoint{0.991380in}{1.758432in}}%
\pgfpathlineto{\pgfqpoint{1.092145in}{1.705978in}}%
\pgfpathlineto{\pgfqpoint{1.192910in}{1.649859in}}%
\pgfpathlineto{\pgfqpoint{1.293675in}{1.590076in}}%
\pgfpathlineto{\pgfqpoint{1.394440in}{1.526573in}}%
\pgfpathlineto{\pgfqpoint{1.495205in}{1.459219in}}%
\pgfpathlineto{\pgfqpoint{1.595970in}{1.387765in}}%
\pgfpathlineto{\pgfqpoint{1.679941in}{1.324795in}}%
\pgfpathlineto{\pgfqpoint{1.763912in}{1.258319in}}%
\pgfpathlineto{\pgfqpoint{1.847883in}{1.187789in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{1.174283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{1.188171in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.830187,0.304733,0.254891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.953036in}}%
\pgfpathlineto{\pgfqpoint{0.605114in}{1.924571in}}%
\pgfpathlineto{\pgfqpoint{0.689085in}{1.893303in}}%
\pgfpathlineto{\pgfqpoint{0.789850in}{1.852169in}}%
\pgfpathlineto{\pgfqpoint{0.890615in}{1.807183in}}%
\pgfpathlineto{\pgfqpoint{0.991380in}{1.758429in}}%
\pgfpathlineto{\pgfqpoint{1.092145in}{1.705967in}}%
\pgfpathlineto{\pgfqpoint{1.192910in}{1.649828in}}%
\pgfpathlineto{\pgfqpoint{1.293675in}{1.589997in}}%
\pgfpathlineto{\pgfqpoint{1.394440in}{1.526391in}}%
\pgfpathlineto{\pgfqpoint{1.495205in}{1.458824in}}%
\pgfpathlineto{\pgfqpoint{1.595970in}{1.386949in}}%
\pgfpathlineto{\pgfqpoint{1.679941in}{1.323338in}}%
\pgfpathlineto{\pgfqpoint{1.763912in}{1.255762in}}%
\pgfpathlineto{\pgfqpoint{1.831089in}{1.198272in}}%
\pgfpathlineto{\pgfqpoint{1.857912in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{1.857912in}{1.174283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{1.188171in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.953036in}}%
\pgfpathlineto{\pgfqpoint{0.605114in}{1.924571in}}%
\pgfpathlineto{\pgfqpoint{0.689085in}{1.893303in}}%
\pgfpathlineto{\pgfqpoint{0.789850in}{1.852169in}}%
\pgfpathlineto{\pgfqpoint{0.890615in}{1.807183in}}%
\pgfpathlineto{\pgfqpoint{0.991380in}{1.758429in}}%
\pgfpathlineto{\pgfqpoint{1.092145in}{1.705966in}}%
\pgfpathlineto{\pgfqpoint{1.192910in}{1.649826in}}%
\pgfpathlineto{\pgfqpoint{1.293675in}{1.589991in}}%
\pgfpathlineto{\pgfqpoint{1.394440in}{1.526372in}}%
\pgfpathlineto{\pgfqpoint{1.495205in}{1.458771in}}%
\pgfpathlineto{\pgfqpoint{1.579176in}{1.399128in}}%
\pgfpathlineto{\pgfqpoint{1.663147in}{1.336090in}}%
\pgfpathlineto{\pgfqpoint{1.747118in}{1.269058in}}%
\pgfpathlineto{\pgfqpoint{1.814295in}{1.211918in}}%
\pgfpathlineto{\pgfqpoint{1.856220in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{1.856220in}{1.174283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{1.188171in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.953036in}}%
\pgfpathlineto{\pgfqpoint{0.605114in}{1.924571in}}%
\pgfpathlineto{\pgfqpoint{0.689085in}{1.893303in}}%
\pgfpathlineto{\pgfqpoint{0.789850in}{1.852169in}}%
\pgfpathlineto{\pgfqpoint{0.890615in}{1.807183in}}%
\pgfpathlineto{\pgfqpoint{0.991380in}{1.758429in}}%
\pgfpathlineto{\pgfqpoint{1.092145in}{1.705966in}}%
\pgfpathlineto{\pgfqpoint{1.192910in}{1.649826in}}%
\pgfpathlineto{\pgfqpoint{1.293675in}{1.589990in}}%
\pgfpathlineto{\pgfqpoint{1.394440in}{1.526370in}}%
\pgfpathlineto{\pgfqpoint{1.495205in}{1.458763in}}%
\pgfpathlineto{\pgfqpoint{1.579176in}{1.399105in}}%
\pgfpathlineto{\pgfqpoint{1.663147in}{1.336029in}}%
\pgfpathlineto{\pgfqpoint{1.747118in}{1.268898in}}%
\pgfpathlineto{\pgfqpoint{1.814295in}{1.211574in}}%
\pgfpathlineto{\pgfqpoint{1.855618in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{1.855618in}{1.174283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{1.188171in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607843,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.953036in}}%
\pgfpathlineto{\pgfqpoint{0.610152in}{1.922774in}}%
\pgfpathlineto{\pgfqpoint{0.700841in}{1.888706in}}%
\pgfpathlineto{\pgfqpoint{0.793209in}{1.850732in}}%
\pgfpathlineto{\pgfqpoint{0.887256in}{1.808746in}}%
\pgfpathlineto{\pgfqpoint{0.982983in}{1.762637in}}%
\pgfpathlineto{\pgfqpoint{1.080389in}{1.712283in}}%
\pgfpathlineto{\pgfqpoint{1.179475in}{1.657534in}}%
\pgfpathlineto{\pgfqpoint{1.278560in}{1.599220in}}%
\pgfpathlineto{\pgfqpoint{1.375967in}{1.538350in}}%
\pgfpathlineto{\pgfqpoint{1.471694in}{1.474951in}}%
\pgfpathlineto{\pgfqpoint{1.564062in}{1.410142in}}%
\pgfpathlineto{\pgfqpoint{1.651391in}{1.345167in}}%
\pgfpathlineto{\pgfqpoint{1.732003in}{1.281407in}}%
\pgfpathlineto{\pgfqpoint{1.804218in}{1.220418in}}%
\pgfpathlineto{\pgfqpoint{1.841166in}{1.188174in}}%
\pgfpathlineto{\pgfqpoint{1.841166in}{1.188174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{0.521143in}{1.991280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159167in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.991280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.188171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.991280in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.991280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972056in}{1.589726in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.589726in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.991280in}}%
\pgfpathlineto{\pgfqpoint{1.972056in}{1.991280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.972056in}{1.589726in}}{\pgfqpoint{1.187111in}{0.401554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073533in}{1.951522in}}%
\pgfpathlineto{\pgfqpoint{3.156866in}{1.951522in}}%
\pgfpathmoveto{\pgfqpoint{3.115200in}{1.909855in}}%
\pgfpathlineto{\pgfqpoint{3.115200in}{1.993188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.972056in}{1.589726in}}{\pgfqpoint{1.187111in}{0.401554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830187,0.304733,0.254891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.830187,0.304733,0.254891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707141in}{1.732014in}}%
\pgfpathlineto{\pgfqpoint{2.790474in}{1.732014in}}%
\pgfpathmoveto{\pgfqpoint{2.748808in}{1.690348in}}%
\pgfpathlineto{\pgfqpoint{2.748808in}{1.773681in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.972056in}{1.589726in}}{\pgfqpoint{1.187111in}{0.401554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523945in}{1.666174in}}%
\pgfpathlineto{\pgfqpoint{2.607278in}{1.666174in}}%
\pgfpathmoveto{\pgfqpoint{2.565611in}{1.624508in}}%
\pgfpathlineto{\pgfqpoint{2.565611in}{1.707841in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.972056in}{1.589726in}}{\pgfqpoint{1.187111in}{0.401554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414027in}{1.643526in}}%
\pgfpathlineto{\pgfqpoint{2.497360in}{1.643526in}}%
\pgfpathmoveto{\pgfqpoint{2.455694in}{1.601859in}}%
\pgfpathlineto{\pgfqpoint{2.455694in}{1.685192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.972056in}{1.589726in}}{\pgfqpoint{1.187111in}{0.401554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016023in}{1.629483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016023in}{1.589726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016023in,y=1.492503in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455694in}{1.589726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455694in,y=1.492503in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1/10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565611in}{1.589726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748808in}{1.589726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748808in,y=1.492503in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1/6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115200in}{1.589726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565611in,y=1.325837in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1/\textrm{order}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972056in}{1.629483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605926in, y=1.587274in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972056in}{1.814235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605926in, y=1.772026in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550370in,y=1.790503in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_\textrm{c}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972056in}{1.589726in}}%
\pgfpathlineto{\pgfqpoint{1.972056in}{1.991280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159167in}{1.589726in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.991280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972056in}{1.589726in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.589726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972056in}{1.991280in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.991280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598921in}{1.243727in}}%
\pgfpathlineto{\pgfqpoint{1.253196in}{1.243727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.275418in}{1.243727in}}{\pgfqpoint{1.275418in}{1.265949in}}%
\pgfpathlineto{\pgfqpoint{1.275418in}{1.417924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.275418in}{1.440146in}}{\pgfqpoint{1.253196in}{1.440146in}}%
\pgfpathlineto{\pgfqpoint{0.598921in}{1.440146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.576698in}{1.440146in}}{\pgfqpoint{0.576698in}{1.417924in}}%
\pgfpathlineto{\pgfqpoint{0.576698in}{1.265949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.576698in}{1.243727in}}{\pgfqpoint{0.598921in}{1.243727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607843,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621143in}{1.350172in}}%
\pgfpathlineto{\pgfqpoint{0.843365in}{1.350172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.932254in,y=1.311283in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (4, 4)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.107861in}}%
\pgfpathlineto{\pgfqpoint{0.521143in}{1.107861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521143in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521143in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840155in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840155in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159167in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.159167in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r=\infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521143in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364892in, y=0.262543in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521143in}{1.069617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.027408in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=0.706307in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \eta = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{0.304752in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.069617in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{1.068068in}}%
\pgfpathlineto{\pgfqpoint{0.672290in}{1.063414in}}%
\pgfpathlineto{\pgfqpoint{0.747864in}{1.055634in}}%
\pgfpathlineto{\pgfqpoint{0.823438in}{1.044696in}}%
\pgfpathlineto{\pgfqpoint{0.897332in}{1.030897in}}%
\pgfpathlineto{\pgfqpoint{0.971227in}{1.013959in}}%
\pgfpathlineto{\pgfqpoint{1.043442in}{0.994284in}}%
\pgfpathlineto{\pgfqpoint{1.115657in}{0.971399in}}%
\pgfpathlineto{\pgfqpoint{1.186192in}{0.945791in}}%
\pgfpathlineto{\pgfqpoint{1.255049in}{0.917487in}}%
\pgfpathlineto{\pgfqpoint{1.320546in}{0.887284in}}%
\pgfpathlineto{\pgfqpoint{1.384364in}{0.854462in}}%
\pgfpathlineto{\pgfqpoint{1.444823in}{0.819886in}}%
\pgfpathlineto{\pgfqpoint{1.501923in}{0.783629in}}%
\pgfpathlineto{\pgfqpoint{1.553985in}{0.746946in}}%
\pgfpathlineto{\pgfqpoint{1.601009in}{0.710176in}}%
\pgfpathlineto{\pgfqpoint{1.644674in}{0.672126in}}%
\pgfpathlineto{\pgfqpoint{1.683300in}{0.634366in}}%
\pgfpathlineto{\pgfqpoint{1.716889in}{0.597277in}}%
\pgfpathlineto{\pgfqpoint{1.745439in}{0.561361in}}%
\pgfpathlineto{\pgfqpoint{1.770630in}{0.524712in}}%
\pgfpathlineto{\pgfqpoint{1.790783in}{0.490163in}}%
\pgfpathlineto{\pgfqpoint{1.807577in}{0.455387in}}%
\pgfpathlineto{\pgfqpoint{1.821013in}{0.420230in}}%
\pgfpathlineto{\pgfqpoint{1.831089in}{0.384225in}}%
\pgfpathlineto{\pgfqpoint{1.836127in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.839486in}{0.326336in}}%
\pgfpathlineto{\pgfqpoint{1.841166in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{1.841166in}{0.304752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{0.304752in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.069617in}}%
\pgfpathlineto{\pgfqpoint{0.605114in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{0.689085in}{1.061966in}}%
\pgfpathlineto{\pgfqpoint{0.773056in}{1.052391in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{1.038970in}}%
\pgfpathlineto{\pgfqpoint{0.940997in}{1.021680in}}%
\pgfpathlineto{\pgfqpoint{1.024968in}{1.000496in}}%
\pgfpathlineto{\pgfqpoint{1.108939in}{0.975378in}}%
\pgfpathlineto{\pgfqpoint{1.192910in}{0.946275in}}%
\pgfpathlineto{\pgfqpoint{1.276881in}{0.913119in}}%
\pgfpathlineto{\pgfqpoint{1.360852in}{0.875821in}}%
\pgfpathlineto{\pgfqpoint{1.428029in}{0.842923in}}%
\pgfpathlineto{\pgfqpoint{1.495205in}{0.807222in}}%
\pgfpathlineto{\pgfqpoint{1.562382in}{0.768624in}}%
\pgfpathlineto{\pgfqpoint{1.629559in}{0.727012in}}%
\pgfpathlineto{\pgfqpoint{1.696736in}{0.682239in}}%
\pgfpathlineto{\pgfqpoint{1.763912in}{0.634123in}}%
\pgfpathlineto{\pgfqpoint{1.831089in}{0.582437in}}%
\pgfpathlineto{\pgfqpoint{1.898266in}{0.526894in}}%
\pgfpathlineto{\pgfqpoint{1.965443in}{0.467133in}}%
\pgfpathlineto{\pgfqpoint{2.032619in}{0.402695in}}%
\pgfpathlineto{\pgfqpoint{2.099796in}{0.332991in}}%
\pgfpathlineto{\pgfqpoint{2.137836in}{0.290864in}}%
\pgfpathlineto{\pgfqpoint{2.137836in}{0.290864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{0.304752in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.069617in}}%
\pgfpathlineto{\pgfqpoint{0.605114in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{0.689085in}{1.061956in}}%
\pgfpathlineto{\pgfqpoint{0.756261in}{1.054576in}}%
\pgfpathlineto{\pgfqpoint{0.823438in}{1.044698in}}%
\pgfpathlineto{\pgfqpoint{0.890615in}{1.032286in}}%
\pgfpathlineto{\pgfqpoint{0.957792in}{1.017293in}}%
\pgfpathlineto{\pgfqpoint{1.024968in}{0.999659in}}%
\pgfpathlineto{\pgfqpoint{1.092145in}{0.979307in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{0.956138in}}%
\pgfpathlineto{\pgfqpoint{1.226498in}{0.930031in}}%
\pgfpathlineto{\pgfqpoint{1.293675in}{0.900832in}}%
\pgfpathlineto{\pgfqpoint{1.360852in}{0.868348in}}%
\pgfpathlineto{\pgfqpoint{1.428029in}{0.832335in}}%
\pgfpathlineto{\pgfqpoint{1.495205in}{0.792487in}}%
\pgfpathlineto{\pgfqpoint{1.562382in}{0.748411in}}%
\pgfpathlineto{\pgfqpoint{1.629559in}{0.699609in}}%
\pgfpathlineto{\pgfqpoint{1.679941in}{0.659523in}}%
\pgfpathlineto{\pgfqpoint{1.730324in}{0.616078in}}%
\pgfpathlineto{\pgfqpoint{1.780706in}{0.568856in}}%
\pgfpathlineto{\pgfqpoint{1.831089in}{0.517340in}}%
\pgfpathlineto{\pgfqpoint{1.881472in}{0.460892in}}%
\pgfpathlineto{\pgfqpoint{1.931854in}{0.398710in}}%
\pgfpathlineto{\pgfqpoint{1.982237in}{0.329783in}}%
\pgfpathlineto{\pgfqpoint{2.008356in}{0.290864in}}%
\pgfpathlineto{\pgfqpoint{2.008356in}{0.290864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{0.304752in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.069617in}}%
\pgfpathlineto{\pgfqpoint{0.605114in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{0.689085in}{1.061956in}}%
\pgfpathlineto{\pgfqpoint{0.756261in}{1.054576in}}%
\pgfpathlineto{\pgfqpoint{0.823438in}{1.044696in}}%
\pgfpathlineto{\pgfqpoint{0.890615in}{1.032280in}}%
\pgfpathlineto{\pgfqpoint{0.957792in}{1.017277in}}%
\pgfpathlineto{\pgfqpoint{1.024968in}{0.999619in}}%
\pgfpathlineto{\pgfqpoint{1.092145in}{0.979219in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{0.955958in}}%
\pgfpathlineto{\pgfqpoint{1.226498in}{0.929685in}}%
\pgfpathlineto{\pgfqpoint{1.293675in}{0.900199in}}%
\pgfpathlineto{\pgfqpoint{1.360852in}{0.867233in}}%
\pgfpathlineto{\pgfqpoint{1.428029in}{0.830433in}}%
\pgfpathlineto{\pgfqpoint{1.495205in}{0.789324in}}%
\pgfpathlineto{\pgfqpoint{1.545588in}{0.755284in}}%
\pgfpathlineto{\pgfqpoint{1.595970in}{0.718106in}}%
\pgfpathlineto{\pgfqpoint{1.646353in}{0.677332in}}%
\pgfpathlineto{\pgfqpoint{1.696736in}{0.632378in}}%
\pgfpathlineto{\pgfqpoint{1.747118in}{0.582482in}}%
\pgfpathlineto{\pgfqpoint{1.797501in}{0.526646in}}%
\pgfpathlineto{\pgfqpoint{1.831089in}{0.485488in}}%
\pgfpathlineto{\pgfqpoint{1.864677in}{0.440617in}}%
\pgfpathlineto{\pgfqpoint{1.898266in}{0.391431in}}%
\pgfpathlineto{\pgfqpoint{1.931854in}{0.337189in}}%
\pgfpathlineto{\pgfqpoint{1.957900in}{0.290864in}}%
\pgfpathlineto{\pgfqpoint{1.957900in}{0.290864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{0.304752in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.830187,0.304733,0.254891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.069617in}}%
\pgfpathlineto{\pgfqpoint{0.605114in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{0.689085in}{1.061956in}}%
\pgfpathlineto{\pgfqpoint{0.756261in}{1.054576in}}%
\pgfpathlineto{\pgfqpoint{0.823438in}{1.044696in}}%
\pgfpathlineto{\pgfqpoint{0.890615in}{1.032280in}}%
\pgfpathlineto{\pgfqpoint{0.957792in}{1.017276in}}%
\pgfpathlineto{\pgfqpoint{1.024968in}{0.999617in}}%
\pgfpathlineto{\pgfqpoint{1.092145in}{0.979212in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{0.955940in}}%
\pgfpathlineto{\pgfqpoint{1.226498in}{0.929642in}}%
\pgfpathlineto{\pgfqpoint{1.293675in}{0.900101in}}%
\pgfpathlineto{\pgfqpoint{1.360852in}{0.867025in}}%
\pgfpathlineto{\pgfqpoint{1.428029in}{0.830006in}}%
\pgfpathlineto{\pgfqpoint{1.478411in}{0.799321in}}%
\pgfpathlineto{\pgfqpoint{1.528794in}{0.765777in}}%
\pgfpathlineto{\pgfqpoint{1.579176in}{0.728945in}}%
\pgfpathlineto{\pgfqpoint{1.629559in}{0.688249in}}%
\pgfpathlineto{\pgfqpoint{1.679941in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{1.730324in}{0.591854in}}%
\pgfpathlineto{\pgfqpoint{1.763912in}{0.553927in}}%
\pgfpathlineto{\pgfqpoint{1.797501in}{0.512224in}}%
\pgfpathlineto{\pgfqpoint{1.831089in}{0.466005in}}%
\pgfpathlineto{\pgfqpoint{1.864677in}{0.414322in}}%
\pgfpathlineto{\pgfqpoint{1.898266in}{0.355958in}}%
\pgfpathlineto{\pgfqpoint{1.931108in}{0.290864in}}%
\pgfpathlineto{\pgfqpoint{1.931108in}{0.290864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{0.304752in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.069617in}}%
\pgfpathlineto{\pgfqpoint{0.605114in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{0.689085in}{1.061956in}}%
\pgfpathlineto{\pgfqpoint{0.756261in}{1.054576in}}%
\pgfpathlineto{\pgfqpoint{0.823438in}{1.044696in}}%
\pgfpathlineto{\pgfqpoint{0.890615in}{1.032280in}}%
\pgfpathlineto{\pgfqpoint{0.957792in}{1.017276in}}%
\pgfpathlineto{\pgfqpoint{1.024968in}{0.999617in}}%
\pgfpathlineto{\pgfqpoint{1.092145in}{0.979211in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{0.955938in}}%
\pgfpathlineto{\pgfqpoint{1.226498in}{0.929636in}}%
\pgfpathlineto{\pgfqpoint{1.293675in}{0.900085in}}%
\pgfpathlineto{\pgfqpoint{1.360852in}{0.866981in}}%
\pgfpathlineto{\pgfqpoint{1.428029in}{0.829898in}}%
\pgfpathlineto{\pgfqpoint{1.478411in}{0.799115in}}%
\pgfpathlineto{\pgfqpoint{1.528794in}{0.765389in}}%
\pgfpathlineto{\pgfqpoint{1.579176in}{0.728228in}}%
\pgfpathlineto{\pgfqpoint{1.629559in}{0.686939in}}%
\pgfpathlineto{\pgfqpoint{1.679941in}{0.640543in}}%
\pgfpathlineto{\pgfqpoint{1.713530in}{0.606098in}}%
\pgfpathlineto{\pgfqpoint{1.747118in}{0.568187in}}%
\pgfpathlineto{\pgfqpoint{1.780706in}{0.526055in}}%
\pgfpathlineto{\pgfqpoint{1.814295in}{0.478698in}}%
\pgfpathlineto{\pgfqpoint{1.847883in}{0.424776in}}%
\pgfpathlineto{\pgfqpoint{1.881472in}{0.362473in}}%
\pgfpathlineto{\pgfqpoint{1.914377in}{0.290864in}}%
\pgfpathlineto{\pgfqpoint{1.914377in}{0.290864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{0.304752in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.078431,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.069617in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{1.068068in}}%
\pgfpathlineto{\pgfqpoint{0.672290in}{1.063414in}}%
\pgfpathlineto{\pgfqpoint{0.747864in}{1.055634in}}%
\pgfpathlineto{\pgfqpoint{0.823438in}{1.044696in}}%
\pgfpathlineto{\pgfqpoint{0.897332in}{1.030897in}}%
\pgfpathlineto{\pgfqpoint{0.971227in}{1.013959in}}%
\pgfpathlineto{\pgfqpoint{1.043442in}{0.994284in}}%
\pgfpathlineto{\pgfqpoint{1.115657in}{0.971399in}}%
\pgfpathlineto{\pgfqpoint{1.186192in}{0.945791in}}%
\pgfpathlineto{\pgfqpoint{1.255049in}{0.917487in}}%
\pgfpathlineto{\pgfqpoint{1.320546in}{0.887284in}}%
\pgfpathlineto{\pgfqpoint{1.384364in}{0.854462in}}%
\pgfpathlineto{\pgfqpoint{1.444823in}{0.819886in}}%
\pgfpathlineto{\pgfqpoint{1.501923in}{0.783629in}}%
\pgfpathlineto{\pgfqpoint{1.553985in}{0.746946in}}%
\pgfpathlineto{\pgfqpoint{1.601009in}{0.710176in}}%
\pgfpathlineto{\pgfqpoint{1.644674in}{0.672126in}}%
\pgfpathlineto{\pgfqpoint{1.683300in}{0.634366in}}%
\pgfpathlineto{\pgfqpoint{1.716889in}{0.597277in}}%
\pgfpathlineto{\pgfqpoint{1.745439in}{0.561361in}}%
\pgfpathlineto{\pgfqpoint{1.770630in}{0.524712in}}%
\pgfpathlineto{\pgfqpoint{1.790783in}{0.490163in}}%
\pgfpathlineto{\pgfqpoint{1.807577in}{0.455387in}}%
\pgfpathlineto{\pgfqpoint{1.821013in}{0.420230in}}%
\pgfpathlineto{\pgfqpoint{1.831089in}{0.384225in}}%
\pgfpathlineto{\pgfqpoint{1.836127in}{0.357724in}}%
\pgfpathlineto{\pgfqpoint{1.839486in}{0.326336in}}%
\pgfpathlineto{\pgfqpoint{1.841166in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{1.841166in}{0.304752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{0.521143in}{1.107861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159167in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.107861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{0.304752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.107861in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.107861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972056in}{0.706307in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{0.706307in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.107861in}}%
\pgfpathlineto{\pgfqpoint{1.972056in}{1.107861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.972056in}{0.706307in}}{\pgfqpoint{1.187111in}{0.401554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073533in}{1.068103in}}%
\pgfpathlineto{\pgfqpoint{3.156866in}{1.068103in}}%
\pgfpathmoveto{\pgfqpoint{3.115200in}{1.026436in}}%
\pgfpathlineto{\pgfqpoint{3.115200in}{1.109769in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.972056in}{0.706307in}}{\pgfqpoint{1.187111in}{0.401554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830187,0.304733,0.254891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.830187,0.304733,0.254891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707141in}{0.961871in}}%
\pgfpathlineto{\pgfqpoint{2.790474in}{0.961871in}}%
\pgfpathmoveto{\pgfqpoint{2.748808in}{0.920204in}}%
\pgfpathlineto{\pgfqpoint{2.748808in}{1.003538in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.972056in}{0.706307in}}{\pgfqpoint{1.187111in}{0.401554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523945in}{0.908359in}}%
\pgfpathlineto{\pgfqpoint{2.607278in}{0.908359in}}%
\pgfpathmoveto{\pgfqpoint{2.565611in}{0.866692in}}%
\pgfpathlineto{\pgfqpoint{2.565611in}{0.950025in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.972056in}{0.706307in}}{\pgfqpoint{1.187111in}{0.401554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414027in}{0.876116in}}%
\pgfpathlineto{\pgfqpoint{2.497360in}{0.876116in}}%
\pgfpathmoveto{\pgfqpoint{2.455694in}{0.834450in}}%
\pgfpathlineto{\pgfqpoint{2.455694in}{0.917783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.972056in}{0.706307in}}{\pgfqpoint{1.187111in}{0.401554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016023in}{0.746064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016023in}{0.706307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016023in,y=0.609084in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455694in}{0.706307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455694in,y=0.609084in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1/10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565611in}{0.706307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748808in}{0.706307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748808in,y=0.609084in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1/6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115200in}{0.706307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565611in,y=0.442418in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1/\textrm{order}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972056in}{0.746064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.723983in, y=0.703855in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972056in}{1.052767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.723983in, y=1.010557in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668427in,y=0.907084in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_\textrm{c}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972056in}{0.706307in}}%
\pgfpathlineto{\pgfqpoint{1.972056in}{1.107861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159167in}{0.706307in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.107861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972056in}{0.706307in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{0.706307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972056in}{1.107861in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.107861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598921in}{0.360308in}}%
\pgfpathlineto{\pgfqpoint{1.253196in}{0.360308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.275418in}{0.360308in}}{\pgfqpoint{1.275418in}{0.382530in}}%
\pgfpathlineto{\pgfqpoint{1.275418in}{0.534505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.275418in}{0.556727in}}{\pgfqpoint{1.253196in}{0.556727in}}%
\pgfpathlineto{\pgfqpoint{0.598921in}{0.556727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.576698in}{0.556727in}}{\pgfqpoint{0.576698in}{0.534505in}}%
\pgfpathlineto{\pgfqpoint{0.576698in}{0.382530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.576698in}{0.360308in}}{\pgfqpoint{0.598921in}{0.360308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.078431,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621143in}{0.466753in}}%
\pgfpathlineto{\pgfqpoint{0.843365in}{0.466753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.932254in,y=0.427864in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (1, 2)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{c:/programdata/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{c:/programdata/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{c:/programdata/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.394123in}{4.021316in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.394123in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.394123in}{4.021316in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.021316in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656099in}{2.208018in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{2.208018in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{3.921316in}}%
\pgfpathlineto{\pgfqpoint{0.656099in}{3.921316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.847059,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.847059,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{3.793362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.847059,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174213in}{3.793362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.611765,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.611765,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{3.662086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.611765,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174213in}{3.662086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.788235,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.788235,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694572in}{3.570161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.788235,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694572in}{3.570161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.803922,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.803922,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214931in}{3.696012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{3.823431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.803922,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214931in}{3.696012in}}%
\pgfpathlineto{\pgfqpoint{3.174213in}{3.823431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214931in}{3.430500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{3.798288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214931in}{3.430500in}}%
\pgfpathlineto{\pgfqpoint{3.174213in}{3.798288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776009in}{2.208018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255650in}{2.208018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735290in}{2.208018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214931in}{2.208018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694572in}{2.208018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{2.208018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656099in}{2.291914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.249705in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.980}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656099in}{2.679795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.637586in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.985}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656099in}{3.067676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=3.025467in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.990}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656099in}{3.455557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=3.413348in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.995}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656099in}{3.843438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=3.801229in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=3.064667in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_\textrm{c}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.690196,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.690196,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694572in}{3.805828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.690196,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694572in}{3.805828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.219608,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.219608,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735290in}{3.211286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.219608,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735290in}{3.211286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.078431,0.160784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.078431,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255650in}{3.355224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214931in}{3.765175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{3.830036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.078431,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255650in}{3.355224in}}%
\pgfpathlineto{\pgfqpoint{2.214931in}{3.765175in}}%
\pgfpathlineto{\pgfqpoint{3.174213in}{3.830036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.576471,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.576471,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255650in}{2.855610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214931in}{3.701947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{3.823088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.576471,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255650in}{2.855610in}}%
\pgfpathlineto{\pgfqpoint{2.214931in}{3.701947in}}%
\pgfpathlineto{\pgfqpoint{3.174213in}{3.823088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607843,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607843,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776009in}{2.285895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694572in}{3.805035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.642210in}{3.843438in}}%
\pgfpathlineto{\pgfqpoint{3.308012in}{3.843438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607843,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776009in}{2.285895in}}%
\pgfpathlineto{\pgfqpoint{2.694572in}{3.805035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656099in}{2.208018in}}%
\pgfpathlineto{\pgfqpoint{0.656099in}{3.921316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294123in}{2.208018in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{3.921316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656099in}{2.208018in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{2.208018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656099in}{3.921316in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{3.921316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975111in}{2.208018in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{2.208018in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{2.893337in}}%
\pgfpathlineto{\pgfqpoint{1.975111in}{2.893337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776009in}{1.257917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776009in}{1.208812in}}%
\pgfpathcurveto{\pgfqpoint{0.789032in}{1.208812in}}{\pgfqpoint{0.801523in}{1.213986in}}{\pgfqpoint{0.810731in}{1.223195in}}%
\pgfpathcurveto{\pgfqpoint{0.819940in}{1.232403in}}{\pgfqpoint{0.825114in}{1.244894in}}{\pgfqpoint{0.825114in}{1.257917in}}%
\pgfpathcurveto{\pgfqpoint{0.825114in}{1.270940in}}{\pgfqpoint{0.819940in}{1.283431in}}{\pgfqpoint{0.810731in}{1.292639in}}%
\pgfpathcurveto{\pgfqpoint{0.801523in}{1.301848in}}{\pgfqpoint{0.789032in}{1.307022in}}{\pgfqpoint{0.776009in}{1.307022in}}%
\pgfpathcurveto{\pgfqpoint{0.762986in}{1.307022in}}{\pgfqpoint{0.750495in}{1.301848in}}{\pgfqpoint{0.741287in}{1.292639in}}%
\pgfpathcurveto{\pgfqpoint{0.732078in}{1.283431in}}{\pgfqpoint{0.726904in}{1.270940in}}{\pgfqpoint{0.726904in}{1.257917in}}%
\pgfpathcurveto{\pgfqpoint{0.726904in}{1.244894in}}{\pgfqpoint{0.732078in}{1.232403in}}{\pgfqpoint{0.741287in}{1.223195in}}%
\pgfpathcurveto{\pgfqpoint{0.750495in}{1.213986in}}{\pgfqpoint{0.762986in}{1.208812in}}{\pgfqpoint{0.776009in}{1.208812in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735290in}{2.183308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735290in}{2.134203in}}%
\pgfpathcurveto{\pgfqpoint{1.748313in}{2.134203in}}{\pgfqpoint{1.760804in}{2.139377in}}{\pgfqpoint{1.770013in}{2.148586in}}%
\pgfpathcurveto{\pgfqpoint{1.779221in}{2.157794in}}{\pgfqpoint{1.784395in}{2.170285in}}{\pgfqpoint{1.784395in}{2.183308in}}%
\pgfpathcurveto{\pgfqpoint{1.784395in}{2.196331in}}{\pgfqpoint{1.779221in}{2.208822in}}{\pgfqpoint{1.770013in}{2.218030in}}%
\pgfpathcurveto{\pgfqpoint{1.760804in}{2.227239in}}{\pgfqpoint{1.748313in}{2.232413in}}{\pgfqpoint{1.735290in}{2.232413in}}%
\pgfpathcurveto{\pgfqpoint{1.722268in}{2.232413in}}{\pgfqpoint{1.709777in}{2.227239in}}{\pgfqpoint{1.700568in}{2.218030in}}%
\pgfpathcurveto{\pgfqpoint{1.691360in}{2.208822in}}{\pgfqpoint{1.686186in}{2.196331in}}{\pgfqpoint{1.686186in}{2.183308in}}%
\pgfpathcurveto{\pgfqpoint{1.686186in}{2.170285in}}{\pgfqpoint{1.691360in}{2.157794in}}{\pgfqpoint{1.700568in}{2.148586in}}%
\pgfpathcurveto{\pgfqpoint{1.709777in}{2.139377in}}{\pgfqpoint{1.722268in}{2.134203in}}{\pgfqpoint{1.735290in}{2.134203in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776009in}{1.257917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776009in}{1.208812in}}%
\pgfpathcurveto{\pgfqpoint{0.789032in}{1.208812in}}{\pgfqpoint{0.801523in}{1.213986in}}{\pgfqpoint{0.810731in}{1.223195in}}%
\pgfpathcurveto{\pgfqpoint{0.819940in}{1.232403in}}{\pgfqpoint{0.825114in}{1.244894in}}{\pgfqpoint{0.825114in}{1.257917in}}%
\pgfpathcurveto{\pgfqpoint{0.825114in}{1.270940in}}{\pgfqpoint{0.819940in}{1.283431in}}{\pgfqpoint{0.810731in}{1.292639in}}%
\pgfpathcurveto{\pgfqpoint{0.801523in}{1.301848in}}{\pgfqpoint{0.789032in}{1.307022in}}{\pgfqpoint{0.776009in}{1.307022in}}%
\pgfpathcurveto{\pgfqpoint{0.762986in}{1.307022in}}{\pgfqpoint{0.750495in}{1.301848in}}{\pgfqpoint{0.741287in}{1.292639in}}%
\pgfpathcurveto{\pgfqpoint{0.732078in}{1.283431in}}{\pgfqpoint{0.726904in}{1.270940in}}{\pgfqpoint{0.726904in}{1.257917in}}%
\pgfpathcurveto{\pgfqpoint{0.726904in}{1.244894in}}{\pgfqpoint{0.732078in}{1.232403in}}{\pgfqpoint{0.741287in}{1.223195in}}%
\pgfpathcurveto{\pgfqpoint{0.750495in}{1.213986in}}{\pgfqpoint{0.762986in}{1.208812in}}{\pgfqpoint{0.776009in}{1.208812in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694572in}{2.777056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694572in}{2.727951in}}%
\pgfpathcurveto{\pgfqpoint{2.707595in}{2.727951in}}{\pgfqpoint{2.720086in}{2.733125in}}{\pgfqpoint{2.729294in}{2.742334in}}%
\pgfpathcurveto{\pgfqpoint{2.738503in}{2.751542in}}{\pgfqpoint{2.743677in}{2.764033in}}{\pgfqpoint{2.743677in}{2.777056in}}%
\pgfpathcurveto{\pgfqpoint{2.743677in}{2.790079in}}{\pgfqpoint{2.738503in}{2.802570in}}{\pgfqpoint{2.729294in}{2.811778in}}%
\pgfpathcurveto{\pgfqpoint{2.720086in}{2.820987in}}{\pgfqpoint{2.707595in}{2.826161in}}{\pgfqpoint{2.694572in}{2.826161in}}%
\pgfpathcurveto{\pgfqpoint{2.681549in}{2.826161in}}{\pgfqpoint{2.669058in}{2.820987in}}{\pgfqpoint{2.659850in}{2.811778in}}%
\pgfpathcurveto{\pgfqpoint{2.650641in}{2.802570in}}{\pgfqpoint{2.645467in}{2.790079in}}{\pgfqpoint{2.645467in}{2.777056in}}%
\pgfpathcurveto{\pgfqpoint{2.645467in}{2.764033in}}{\pgfqpoint{2.650641in}{2.751542in}}{\pgfqpoint{2.659850in}{2.742334in}}%
\pgfpathcurveto{\pgfqpoint{2.669058in}{2.733125in}}{\pgfqpoint{2.681549in}{2.727951in}}{\pgfqpoint{2.694572in}{2.727951in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975111in}{2.427579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608980in, y=2.385370in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.995}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975111in}{2.815460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608980in, y=2.773251in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.553425in,y=2.550678in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_\textrm{c}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214931in}{2.471824in}}%
\pgfpathlineto{\pgfqpoint{2.214931in}{2.769036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694572in}{2.563195in}}%
\pgfpathlineto{\pgfqpoint{2.694572in}{2.834863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174213in}{2.696777in}}%
\pgfpathlineto{\pgfqpoint{3.174213in}{2.824030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214931in}{2.471824in}}%
\pgfpathlineto{\pgfqpoint{2.214931in}{2.769036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174213in}{2.776747in}}%
\pgfpathlineto{\pgfqpoint{3.174213in}{2.804718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.961222in}{2.815460in}}%
\pgfpathlineto{\pgfqpoint{3.308012in}{2.815460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961222in}{2.389211in}}%
\pgfpathlineto{\pgfqpoint{2.214931in}{2.620430in}}%
\pgfpathlineto{\pgfqpoint{2.694572in}{2.699029in}}%
\pgfpathlineto{\pgfqpoint{3.174213in}{2.760404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214931in}{2.620430in}}%
\pgfpathlineto{\pgfqpoint{2.694572in}{2.777056in}}%
\pgfpathlineto{\pgfqpoint{3.174213in}{2.790732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255650in}{2.077439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214931in}{2.620430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214931in}{2.620430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694572in}{2.699029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694572in}{2.699029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174213in}{2.760404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{2.760404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255650in}{2.077439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214931in}{2.620430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214931in}{2.620430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174213in}{2.790732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{2.208018in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{2.790732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975111in}{2.208018in}}%
\pgfpathlineto{\pgfqpoint{1.975111in}{2.893337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294123in}{2.208018in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{2.893337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975111in}{2.208018in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{2.208018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975111in}{2.893337in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{2.893337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733877in}{2.332571in}}%
\pgfpathlineto{\pgfqpoint{1.086557in}{2.332571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.108779in}{2.332571in}}{\pgfqpoint{1.108779in}{2.354793in}}%
\pgfpathlineto{\pgfqpoint{1.108779in}{3.774540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.108779in}{3.796763in}}{\pgfqpoint{1.086557in}{3.796763in}}%
\pgfpathlineto{\pgfqpoint{0.733877in}{3.796763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.711654in}{3.796763in}}{\pgfqpoint{0.711654in}{3.774540in}}%
\pgfpathlineto{\pgfqpoint{0.711654in}{2.354793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.711654in}{2.332571in}}{\pgfqpoint{0.733877in}{2.332571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607843,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607843,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811654in}{3.697066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956099in,y=3.667900in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.576471,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.576471,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811654in}{3.556203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956099in,y=3.527036in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.078431,0.160784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.078431,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811654in}{3.415339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956099in,y=3.386173in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.219608,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.219608,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811654in}{3.274476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956099in,y=3.245309in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.690196,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.690196,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811654in}{3.133612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956099in,y=3.104445in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811654in}{2.992748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956099in,y=2.963582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.803922,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.803922,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811654in}{2.851885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956099in,y=2.822718in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.788235,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.788235,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811654in}{2.711021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956099in,y=2.681855in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.611765,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.611765,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811654in}{2.570158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956099in,y=2.540991in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.847059,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.847059,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811654in}{2.429294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956099in,y=2.400127in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656099in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{2.208018in}}%
\pgfpathlineto{\pgfqpoint{0.656099in}{2.208018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.847059,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.847059,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{2.019389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.847059,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174213in}{2.019389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.611765,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.611765,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{1.777868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.611765,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174213in}{1.777868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.788235,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.788235,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694572in}{1.650275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.788235,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694572in}{1.650275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.803922,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.803922,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214931in}{1.863406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{2.082982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.803922,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214931in}{1.863406in}}%
\pgfpathlineto{\pgfqpoint{3.174213in}{2.082982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214931in}{1.481646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{2.029538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214931in}{1.481646in}}%
\pgfpathlineto{\pgfqpoint{3.174213in}{2.029538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776009in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.776009in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255650in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255650in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735290in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735290in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214931in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214931in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694572in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694572in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174213in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975111in,y=0.234413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656099in}{0.508120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348997in, y=0.465910in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656099in}{0.778456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348997in, y=0.736247in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656099in}{1.048793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348997in, y=1.006584in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656099in}{1.319130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348997in, y=1.276921in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656099in}{1.589467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348997in, y=1.547258in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656099in}{1.859804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348997in, y=1.817595in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.98}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656099in}{2.130141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348997in, y=2.087932in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293441in,y=1.351370in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z\nu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.690196,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.690196,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694572in}{2.049208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.690196,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694572in}{2.049208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.219608,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.219608,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735290in}{1.256578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.219608,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735290in}{1.256578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.078431,0.160784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.078431,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255650in}{1.460718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214931in}{1.979881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{2.097522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.078431,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255650in}{1.460718in}}%
\pgfpathlineto{\pgfqpoint{2.214931in}{1.979881in}}%
\pgfpathlineto{\pgfqpoint{3.174213in}{2.097522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.576471,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.576471,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255650in}{0.955007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214931in}{1.872994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{2.082243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.576471,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255650in}{0.955007in}}%
\pgfpathlineto{\pgfqpoint{2.214931in}{1.872994in}}%
\pgfpathlineto{\pgfqpoint{3.174213in}{2.082243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607843,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607843,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776009in}{0.572598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694572in}{2.047715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.642210in}{2.130141in}}%
\pgfpathlineto{\pgfqpoint{3.308012in}{2.130141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607843,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776009in}{0.572598in}}%
\pgfpathlineto{\pgfqpoint{2.694572in}{2.047715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656099in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.656099in}{2.208018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294123in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{2.208018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656099in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{0.494721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656099in}{2.208018in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{2.208018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975111in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{1.180040in}}%
\pgfpathlineto{\pgfqpoint{1.975111in}{1.180040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776009in}{-0.455380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776009in}{-0.504485in}}%
\pgfpathcurveto{\pgfqpoint{0.789032in}{-0.504485in}}{\pgfqpoint{0.801523in}{-0.499311in}}{\pgfqpoint{0.810731in}{-0.490103in}}%
\pgfpathcurveto{\pgfqpoint{0.819940in}{-0.480894in}}{\pgfqpoint{0.825114in}{-0.468403in}}{\pgfqpoint{0.825114in}{-0.455380in}}%
\pgfpathcurveto{\pgfqpoint{0.825114in}{-0.442358in}}{\pgfqpoint{0.819940in}{-0.429867in}}{\pgfqpoint{0.810731in}{-0.420658in}}%
\pgfpathcurveto{\pgfqpoint{0.801523in}{-0.411450in}}{\pgfqpoint{0.789032in}{-0.406276in}}{\pgfqpoint{0.776009in}{-0.406276in}}%
\pgfpathcurveto{\pgfqpoint{0.762986in}{-0.406276in}}{\pgfqpoint{0.750495in}{-0.411450in}}{\pgfqpoint{0.741287in}{-0.420658in}}%
\pgfpathcurveto{\pgfqpoint{0.732078in}{-0.429867in}}{\pgfqpoint{0.726904in}{-0.442358in}}{\pgfqpoint{0.726904in}{-0.455380in}}%
\pgfpathcurveto{\pgfqpoint{0.726904in}{-0.468403in}}{\pgfqpoint{0.732078in}{-0.480894in}}{\pgfqpoint{0.741287in}{-0.490103in}}%
\pgfpathcurveto{\pgfqpoint{0.750495in}{-0.499311in}}{\pgfqpoint{0.762986in}{-0.504485in}}{\pgfqpoint{0.776009in}{-0.504485in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735290in}{0.228600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735290in}{0.179495in}}%
\pgfpathcurveto{\pgfqpoint{1.748313in}{0.179495in}}{\pgfqpoint{1.760804in}{0.184669in}}{\pgfqpoint{1.770013in}{0.193878in}}%
\pgfpathcurveto{\pgfqpoint{1.779221in}{0.203086in}}{\pgfqpoint{1.784395in}{0.215577in}}{\pgfqpoint{1.784395in}{0.228600in}}%
\pgfpathcurveto{\pgfqpoint{1.784395in}{0.241623in}}{\pgfqpoint{1.779221in}{0.254114in}}{\pgfqpoint{1.770013in}{0.263322in}}%
\pgfpathcurveto{\pgfqpoint{1.760804in}{0.272531in}}{\pgfqpoint{1.748313in}{0.277705in}}{\pgfqpoint{1.735290in}{0.277705in}}%
\pgfpathcurveto{\pgfqpoint{1.722268in}{0.277705in}}{\pgfqpoint{1.709777in}{0.272531in}}{\pgfqpoint{1.700568in}{0.263322in}}%
\pgfpathcurveto{\pgfqpoint{1.691360in}{0.254114in}}{\pgfqpoint{1.686186in}{0.241623in}}{\pgfqpoint{1.686186in}{0.228600in}}%
\pgfpathcurveto{\pgfqpoint{1.686186in}{0.215577in}}{\pgfqpoint{1.691360in}{0.203086in}}{\pgfqpoint{1.700568in}{0.193878in}}%
\pgfpathcurveto{\pgfqpoint{1.709777in}{0.184669in}}{\pgfqpoint{1.722268in}{0.179495in}}{\pgfqpoint{1.735290in}{0.179495in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776009in}{-0.455380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776009in}{-0.504485in}}%
\pgfpathcurveto{\pgfqpoint{0.789032in}{-0.504485in}}{\pgfqpoint{0.801523in}{-0.499311in}}{\pgfqpoint{0.810731in}{-0.490103in}}%
\pgfpathcurveto{\pgfqpoint{0.819940in}{-0.480894in}}{\pgfqpoint{0.825114in}{-0.468403in}}{\pgfqpoint{0.825114in}{-0.455380in}}%
\pgfpathcurveto{\pgfqpoint{0.825114in}{-0.442358in}}{\pgfqpoint{0.819940in}{-0.429867in}}{\pgfqpoint{0.810731in}{-0.420658in}}%
\pgfpathcurveto{\pgfqpoint{0.801523in}{-0.411450in}}{\pgfqpoint{0.789032in}{-0.406276in}}{\pgfqpoint{0.776009in}{-0.406276in}}%
\pgfpathcurveto{\pgfqpoint{0.762986in}{-0.406276in}}{\pgfqpoint{0.750495in}{-0.411450in}}{\pgfqpoint{0.741287in}{-0.420658in}}%
\pgfpathcurveto{\pgfqpoint{0.732078in}{-0.429867in}}{\pgfqpoint{0.726904in}{-0.442358in}}{\pgfqpoint{0.726904in}{-0.455380in}}%
\pgfpathcurveto{\pgfqpoint{0.726904in}{-0.468403in}}{\pgfqpoint{0.732078in}{-0.480894in}}{\pgfqpoint{0.741287in}{-0.490103in}}%
\pgfpathcurveto{\pgfqpoint{0.750495in}{-0.499311in}}{\pgfqpoint{0.762986in}{-0.504485in}}{\pgfqpoint{0.776009in}{-0.504485in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694572in}{1.019736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694572in}{0.970632in}}%
\pgfpathcurveto{\pgfqpoint{2.707595in}{0.970632in}}{\pgfqpoint{2.720086in}{0.975806in}}{\pgfqpoint{2.729294in}{0.985014in}}%
\pgfpathcurveto{\pgfqpoint{2.738503in}{0.994223in}}{\pgfqpoint{2.743677in}{1.006714in}}{\pgfqpoint{2.743677in}{1.019736in}}%
\pgfpathcurveto{\pgfqpoint{2.743677in}{1.032759in}}{\pgfqpoint{2.738503in}{1.045250in}}{\pgfqpoint{2.729294in}{1.054459in}}%
\pgfpathcurveto{\pgfqpoint{2.720086in}{1.063667in}}{\pgfqpoint{2.707595in}{1.068841in}}{\pgfqpoint{2.694572in}{1.068841in}}%
\pgfpathcurveto{\pgfqpoint{2.681549in}{1.068841in}}{\pgfqpoint{2.669058in}{1.063667in}}{\pgfqpoint{2.659850in}{1.054459in}}%
\pgfpathcurveto{\pgfqpoint{2.650641in}{1.045250in}}{\pgfqpoint{2.645467in}{1.032759in}}{\pgfqpoint{2.645467in}{1.019736in}}%
\pgfpathcurveto{\pgfqpoint{2.645467in}{1.006714in}}{\pgfqpoint{2.650641in}{0.994223in}}{\pgfqpoint{2.659850in}{0.985014in}}%
\pgfpathcurveto{\pgfqpoint{2.669058in}{0.975806in}}{\pgfqpoint{2.681549in}{0.970632in}}{\pgfqpoint{2.694572in}{0.970632in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975111in}{0.561489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668009in, y=0.519280in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975111in}{0.831826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668009in, y=0.789616in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.98}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975111in}{1.102163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668009in, y=1.059953in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612453in,y=0.837380in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z \nu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214931in}{0.553135in}}%
\pgfpathlineto{\pgfqpoint{2.214931in}{0.989871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694572in}{0.657860in}}%
\pgfpathlineto{\pgfqpoint{2.694572in}{1.117649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174213in}{0.866600in}}%
\pgfpathlineto{\pgfqpoint{3.174213in}{1.107291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214931in}{0.553135in}}%
\pgfpathlineto{\pgfqpoint{2.214931in}{0.989871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174213in}{1.015230in}}%
\pgfpathlineto{\pgfqpoint{3.174213in}{1.074956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.961222in}{1.102163in}}%
\pgfpathlineto{\pgfqpoint{3.308012in}{1.102163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961222in}{0.484331in}}%
\pgfpathlineto{\pgfqpoint{2.214931in}{0.771503in}}%
\pgfpathlineto{\pgfqpoint{2.694572in}{0.887754in}}%
\pgfpathlineto{\pgfqpoint{3.174213in}{0.986945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214931in}{0.771503in}}%
\pgfpathlineto{\pgfqpoint{2.694572in}{1.019736in}}%
\pgfpathlineto{\pgfqpoint{3.174213in}{1.045093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255650in}{0.179884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214931in}{0.771503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214931in}{0.771503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694572in}{0.887754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694572in}{0.887754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174213in}{0.986945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{0.986945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255650in}{0.179884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214931in}{0.771503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214931in}{0.771503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174213in}{1.045093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{0.494721in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{1.045093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975111in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.975111in}{1.180040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294123in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{1.180040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975111in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{0.494721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975111in}{1.180040in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{1.180040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{c:/programdata/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{c:/programdata/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{c:/programdata/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.478645in}{2.978665in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.478645in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.478645in}{2.978665in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.978665in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{2.071590in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{2.071590in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{2.874699in}}%
\pgfpathlineto{\pgfqpoint{0.521143in}{2.874699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{2.071590in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529540in}{2.828797in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{2.703823in}}%
\pgfpathlineto{\pgfqpoint{0.815041in}{2.558435in}}%
\pgfpathlineto{\pgfqpoint{0.982983in}{2.392322in}}%
\pgfpathlineto{\pgfqpoint{1.218101in}{2.154759in}}%
\pgfpathlineto{\pgfqpoint{1.313440in}{2.057702in}}%
\pgfpathlineto{\pgfqpoint{1.313440in}{2.057702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{2.071590in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529540in}{2.828778in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{2.765317in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{2.698291in}}%
\pgfpathlineto{\pgfqpoint{0.747864in}{2.609627in}}%
\pgfpathlineto{\pgfqpoint{0.831835in}{2.515686in}}%
\pgfpathlineto{\pgfqpoint{0.915806in}{2.416606in}}%
\pgfpathlineto{\pgfqpoint{0.999777in}{2.312503in}}%
\pgfpathlineto{\pgfqpoint{1.083748in}{2.203469in}}%
\pgfpathlineto{\pgfqpoint{1.167719in}{2.089561in}}%
\pgfpathlineto{\pgfqpoint{1.190570in}{2.057702in}}%
\pgfpathlineto{\pgfqpoint{1.190570in}{2.057702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{2.071590in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005853in}{2.057702in}}%
\pgfpathlineto{\pgfqpoint{1.050160in}{2.099327in}}%
\pgfpathlineto{\pgfqpoint{1.100542in}{2.142491in}}%
\pgfpathlineto{\pgfqpoint{1.150925in}{2.182231in}}%
\pgfpathlineto{\pgfqpoint{1.218101in}{2.231040in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{2.276064in}}%
\pgfpathlineto{\pgfqpoint{1.369249in}{2.328118in}}%
\pgfpathlineto{\pgfqpoint{1.453220in}{2.376337in}}%
\pgfpathlineto{\pgfqpoint{1.537191in}{2.421326in}}%
\pgfpathlineto{\pgfqpoint{1.637956in}{2.471598in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{2.518218in}}%
\pgfpathlineto{\pgfqpoint{1.839486in}{2.561452in}}%
\pgfpathlineto{\pgfqpoint{1.940251in}{2.601454in}}%
\pgfpathlineto{\pgfqpoint{2.041016in}{2.638311in}}%
\pgfpathlineto{\pgfqpoint{2.141781in}{2.672064in}}%
\pgfpathlineto{\pgfqpoint{2.242547in}{2.702725in}}%
\pgfpathlineto{\pgfqpoint{2.343312in}{2.730285in}}%
\pgfpathlineto{\pgfqpoint{2.444077in}{2.754728in}}%
\pgfpathlineto{\pgfqpoint{2.544842in}{2.776027in}}%
\pgfpathlineto{\pgfqpoint{2.645607in}{2.794156in}}%
\pgfpathlineto{\pgfqpoint{2.746372in}{2.809089in}}%
\pgfpathlineto{\pgfqpoint{2.847137in}{2.820802in}}%
\pgfpathlineto{\pgfqpoint{2.947902in}{2.829274in}}%
\pgfpathlineto{\pgfqpoint{3.048667in}{2.834490in}}%
\pgfpathlineto{\pgfqpoint{3.149432in}{2.836440in}}%
\pgfpathlineto{\pgfqpoint{3.149432in}{2.836440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{2.071590in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.969522,0.700833,0.587508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529540in}{2.828778in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{2.765212in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{2.697583in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{2.625528in}}%
\pgfpathlineto{\pgfqpoint{0.798247in}{2.548661in}}%
\pgfpathlineto{\pgfqpoint{0.865424in}{2.466567in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{2.378788in}}%
\pgfpathlineto{\pgfqpoint{0.999777in}{2.284816in}}%
\pgfpathlineto{\pgfqpoint{1.066954in}{2.184075in}}%
\pgfpathlineto{\pgfqpoint{1.117336in}{2.103686in}}%
\pgfpathlineto{\pgfqpoint{1.144940in}{2.057702in}}%
\pgfpathlineto{\pgfqpoint{1.144940in}{2.057702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{2.071590in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529540in}{2.828778in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{2.765205in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{2.697493in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{2.625102in}}%
\pgfpathlineto{\pgfqpoint{0.798247in}{2.547356in}}%
\pgfpathlineto{\pgfqpoint{0.848629in}{2.485035in}}%
\pgfpathlineto{\pgfqpoint{0.899012in}{2.418815in}}%
\pgfpathlineto{\pgfqpoint{0.949394in}{2.348207in}}%
\pgfpathlineto{\pgfqpoint{0.999777in}{2.272648in}}%
\pgfpathlineto{\pgfqpoint{1.050160in}{2.191482in}}%
\pgfpathlineto{\pgfqpoint{1.100542in}{2.103952in}}%
\pgfpathlineto{\pgfqpoint{1.125585in}{2.057702in}}%
\pgfpathlineto{\pgfqpoint{1.125585in}{2.057702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{2.071590in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801193in}{2.888587in}}%
\pgfpathlineto{\pgfqpoint{0.815041in}{2.759086in}}%
\pgfpathlineto{\pgfqpoint{0.831835in}{2.638494in}}%
\pgfpathlineto{\pgfqpoint{0.848629in}{2.545220in}}%
\pgfpathlineto{\pgfqpoint{0.865424in}{2.472707in}}%
\pgfpathlineto{\pgfqpoint{0.882218in}{2.416170in}}%
\pgfpathlineto{\pgfqpoint{0.899012in}{2.372065in}}%
\pgfpathlineto{\pgfqpoint{0.915806in}{2.337733in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{2.311154in}}%
\pgfpathlineto{\pgfqpoint{0.949394in}{2.290775in}}%
\pgfpathlineto{\pgfqpoint{0.966189in}{2.275393in}}%
\pgfpathlineto{\pgfqpoint{0.982983in}{2.264063in}}%
\pgfpathlineto{\pgfqpoint{0.999777in}{2.256040in}}%
\pgfpathlineto{\pgfqpoint{1.016571in}{2.250730in}}%
\pgfpathlineto{\pgfqpoint{1.033365in}{2.247657in}}%
\pgfpathlineto{\pgfqpoint{1.066954in}{2.246754in}}%
\pgfpathlineto{\pgfqpoint{1.100542in}{2.251032in}}%
\pgfpathlineto{\pgfqpoint{1.134130in}{2.258937in}}%
\pgfpathlineto{\pgfqpoint{1.184513in}{2.275349in}}%
\pgfpathlineto{\pgfqpoint{1.234896in}{2.295225in}}%
\pgfpathlineto{\pgfqpoint{1.318866in}{2.332396in}}%
\pgfpathlineto{\pgfqpoint{1.705133in}{2.509683in}}%
\pgfpathlineto{\pgfqpoint{1.822692in}{2.558544in}}%
\pgfpathlineto{\pgfqpoint{1.940251in}{2.603937in}}%
\pgfpathlineto{\pgfqpoint{2.057811in}{2.645638in}}%
\pgfpathlineto{\pgfqpoint{2.158576in}{2.678325in}}%
\pgfpathlineto{\pgfqpoint{2.259341in}{2.708106in}}%
\pgfpathlineto{\pgfqpoint{2.360106in}{2.734912in}}%
\pgfpathlineto{\pgfqpoint{2.460871in}{2.758683in}}%
\pgfpathlineto{\pgfqpoint{2.561636in}{2.779365in}}%
\pgfpathlineto{\pgfqpoint{2.662401in}{2.796912in}}%
\pgfpathlineto{\pgfqpoint{2.763166in}{2.811283in}}%
\pgfpathlineto{\pgfqpoint{2.863931in}{2.822444in}}%
\pgfpathlineto{\pgfqpoint{2.964696in}{2.830370in}}%
\pgfpathlineto{\pgfqpoint{3.065461in}{2.835042in}}%
\pgfpathlineto{\pgfqpoint{3.149432in}{2.836440in}}%
\pgfpathlineto{\pgfqpoint{3.149432in}{2.836440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{2.071590in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529540in}{2.828778in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{2.765205in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{2.697474in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{2.624972in}}%
\pgfpathlineto{\pgfqpoint{0.798247in}{2.546825in}}%
\pgfpathlineto{\pgfqpoint{0.848629in}{2.483795in}}%
\pgfpathlineto{\pgfqpoint{0.899012in}{2.416240in}}%
\pgfpathlineto{\pgfqpoint{0.949394in}{2.343308in}}%
\pgfpathlineto{\pgfqpoint{0.999777in}{2.263934in}}%
\pgfpathlineto{\pgfqpoint{1.050160in}{2.176789in}}%
\pgfpathlineto{\pgfqpoint{1.083748in}{2.113575in}}%
\pgfpathlineto{\pgfqpoint{1.111466in}{2.057702in}}%
\pgfpathlineto{\pgfqpoint{1.111466in}{2.057702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{2.071590in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529540in}{2.828778in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{2.765204in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{2.697471in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{2.624941in}}%
\pgfpathlineto{\pgfqpoint{0.781453in}{2.566838in}}%
\pgfpathlineto{\pgfqpoint{0.831835in}{2.504940in}}%
\pgfpathlineto{\pgfqpoint{0.882218in}{2.438478in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{2.366418in}}%
\pgfpathlineto{\pgfqpoint{0.982983in}{2.287375in}}%
\pgfpathlineto{\pgfqpoint{1.016571in}{2.229916in}}%
\pgfpathlineto{\pgfqpoint{1.050160in}{2.167862in}}%
\pgfpathlineto{\pgfqpoint{1.083748in}{2.100392in}}%
\pgfpathlineto{\pgfqpoint{1.103483in}{2.057702in}}%
\pgfpathlineto{\pgfqpoint{1.103483in}{2.057702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{2.071590in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154066in}{2.057702in}}%
\pgfpathlineto{\pgfqpoint{1.167719in}{2.086136in}}%
\pgfpathlineto{\pgfqpoint{1.184513in}{2.117028in}}%
\pgfpathlineto{\pgfqpoint{1.218101in}{2.169229in}}%
\pgfpathlineto{\pgfqpoint{1.251690in}{2.211925in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{2.247885in}}%
\pgfpathlineto{\pgfqpoint{1.318866in}{2.278984in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{2.306510in}}%
\pgfpathlineto{\pgfqpoint{1.402837in}{2.342986in}}%
\pgfpathlineto{\pgfqpoint{1.453220in}{2.375383in}}%
\pgfpathlineto{\pgfqpoint{1.520397in}{2.414266in}}%
\pgfpathlineto{\pgfqpoint{1.587573in}{2.449705in}}%
\pgfpathlineto{\pgfqpoint{1.671544in}{2.490533in}}%
\pgfpathlineto{\pgfqpoint{1.772309in}{2.535632in}}%
\pgfpathlineto{\pgfqpoint{1.873074in}{2.577207in}}%
\pgfpathlineto{\pgfqpoint{1.973840in}{2.615606in}}%
\pgfpathlineto{\pgfqpoint{2.074605in}{2.650969in}}%
\pgfpathlineto{\pgfqpoint{2.175370in}{2.683339in}}%
\pgfpathlineto{\pgfqpoint{2.276135in}{2.712710in}}%
\pgfpathlineto{\pgfqpoint{2.376900in}{2.739055in}}%
\pgfpathlineto{\pgfqpoint{2.477665in}{2.762333in}}%
\pgfpathlineto{\pgfqpoint{2.578430in}{2.782504in}}%
\pgfpathlineto{\pgfqpoint{2.679195in}{2.799527in}}%
\pgfpathlineto{\pgfqpoint{2.779960in}{2.813367in}}%
\pgfpathlineto{\pgfqpoint{2.880725in}{2.823991in}}%
\pgfpathlineto{\pgfqpoint{2.981491in}{2.831375in}}%
\pgfpathlineto{\pgfqpoint{3.082256in}{2.835503in}}%
\pgfpathlineto{\pgfqpoint{3.149432in}{2.836440in}}%
\pgfpathlineto{\pgfqpoint{3.149432in}{2.836440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{2.071590in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529540in}{2.828778in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{2.765204in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{2.697470in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{2.624930in}}%
\pgfpathlineto{\pgfqpoint{0.781453in}{2.566788in}}%
\pgfpathlineto{\pgfqpoint{0.831835in}{2.504766in}}%
\pgfpathlineto{\pgfqpoint{0.882218in}{2.437968in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{2.365111in}}%
\pgfpathlineto{\pgfqpoint{0.966189in}{2.312293in}}%
\pgfpathlineto{\pgfqpoint{0.999777in}{2.255251in}}%
\pgfpathlineto{\pgfqpoint{1.033365in}{2.193060in}}%
\pgfpathlineto{\pgfqpoint{1.066954in}{2.124551in}}%
\pgfpathlineto{\pgfqpoint{1.096495in}{2.057702in}}%
\pgfpathlineto{\pgfqpoint{1.096495in}{2.057702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{2.071590in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.830187,0.304733,0.254891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529540in}{2.828778in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{2.765204in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{2.697470in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{2.624927in}}%
\pgfpathlineto{\pgfqpoint{0.781453in}{2.566773in}}%
\pgfpathlineto{\pgfqpoint{0.831835in}{2.504701in}}%
\pgfpathlineto{\pgfqpoint{0.882218in}{2.437746in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{2.364460in}}%
\pgfpathlineto{\pgfqpoint{0.966189in}{2.311046in}}%
\pgfpathlineto{\pgfqpoint{0.999777in}{2.252963in}}%
\pgfpathlineto{\pgfqpoint{1.033365in}{2.189017in}}%
\pgfpathlineto{\pgfqpoint{1.066954in}{2.117636in}}%
\pgfpathlineto{\pgfqpoint{1.092121in}{2.057702in}}%
\pgfpathlineto{\pgfqpoint{1.092121in}{2.057702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{2.071590in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.338377,0.452819,0.879317}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097539in}{2.888587in}}%
\pgfpathlineto{\pgfqpoint{1.100542in}{2.856878in}}%
\pgfpathlineto{\pgfqpoint{1.117336in}{2.722911in}}%
\pgfpathlineto{\pgfqpoint{1.134130in}{2.621649in}}%
\pgfpathlineto{\pgfqpoint{1.150925in}{2.545211in}}%
\pgfpathlineto{\pgfqpoint{1.167719in}{2.487722in}}%
\pgfpathlineto{\pgfqpoint{1.184513in}{2.444772in}}%
\pgfpathlineto{\pgfqpoint{1.201307in}{2.413032in}}%
\pgfpathlineto{\pgfqpoint{1.218101in}{2.389972in}}%
\pgfpathlineto{\pgfqpoint{1.234896in}{2.373659in}}%
\pgfpathlineto{\pgfqpoint{1.251690in}{2.362609in}}%
\pgfpathlineto{\pgfqpoint{1.268484in}{2.355677in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{2.351976in}}%
\pgfpathlineto{\pgfqpoint{1.302072in}{2.350814in}}%
\pgfpathlineto{\pgfqpoint{1.318866in}{2.351652in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{2.357716in}}%
\pgfpathlineto{\pgfqpoint{1.386043in}{2.367743in}}%
\pgfpathlineto{\pgfqpoint{1.436426in}{2.387037in}}%
\pgfpathlineto{\pgfqpoint{1.520397in}{2.424161in}}%
\pgfpathlineto{\pgfqpoint{1.721927in}{2.515136in}}%
\pgfpathlineto{\pgfqpoint{1.839486in}{2.564266in}}%
\pgfpathlineto{\pgfqpoint{1.957045in}{2.609611in}}%
\pgfpathlineto{\pgfqpoint{2.057811in}{2.645359in}}%
\pgfpathlineto{\pgfqpoint{2.158576in}{2.678180in}}%
\pgfpathlineto{\pgfqpoint{2.259341in}{2.708035in}}%
\pgfpathlineto{\pgfqpoint{2.360106in}{2.734879in}}%
\pgfpathlineto{\pgfqpoint{2.460871in}{2.758669in}}%
\pgfpathlineto{\pgfqpoint{2.561636in}{2.779360in}}%
\pgfpathlineto{\pgfqpoint{2.662401in}{2.796910in}}%
\pgfpathlineto{\pgfqpoint{2.763166in}{2.811282in}}%
\pgfpathlineto{\pgfqpoint{2.863931in}{2.822444in}}%
\pgfpathlineto{\pgfqpoint{2.964696in}{2.830370in}}%
\pgfpathlineto{\pgfqpoint{3.065461in}{2.835042in}}%
\pgfpathlineto{\pgfqpoint{3.149432in}{2.836440in}}%
\pgfpathlineto{\pgfqpoint{3.149432in}{2.836440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{2.071590in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.768929,0.189213,0.197965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529540in}{2.828778in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{2.765204in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{2.697470in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{2.624926in}}%
\pgfpathlineto{\pgfqpoint{0.781453in}{2.566765in}}%
\pgfpathlineto{\pgfqpoint{0.831835in}{2.504664in}}%
\pgfpathlineto{\pgfqpoint{0.882218in}{2.437598in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{2.363964in}}%
\pgfpathlineto{\pgfqpoint{0.966189in}{2.310014in}}%
\pgfpathlineto{\pgfqpoint{0.999777in}{2.250919in}}%
\pgfpathlineto{\pgfqpoint{1.033365in}{2.185137in}}%
\pgfpathlineto{\pgfqpoint{1.066954in}{2.110532in}}%
\pgfpathlineto{\pgfqpoint{1.087990in}{2.057702in}}%
\pgfpathlineto{\pgfqpoint{1.087990in}{2.057702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{2.071590in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529540in}{2.828778in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{2.765204in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{2.697470in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{2.624926in}}%
\pgfpathlineto{\pgfqpoint{0.781453in}{2.566763in}}%
\pgfpathlineto{\pgfqpoint{0.831835in}{2.504649in}}%
\pgfpathlineto{\pgfqpoint{0.882218in}{2.437531in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{2.363705in}}%
\pgfpathlineto{\pgfqpoint{0.966189in}{2.309430in}}%
\pgfpathlineto{\pgfqpoint{0.999777in}{2.249670in}}%
\pgfpathlineto{\pgfqpoint{1.033365in}{2.182588in}}%
\pgfpathlineto{\pgfqpoint{1.066954in}{2.105538in}}%
\pgfpathlineto{\pgfqpoint{1.085320in}{2.057702in}}%
\pgfpathlineto{\pgfqpoint{1.085320in}{2.057702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{2.071590in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244739in}{2.057702in}}%
\pgfpathlineto{\pgfqpoint{1.251690in}{2.084643in}}%
\pgfpathlineto{\pgfqpoint{1.268484in}{2.136641in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{2.178748in}}%
\pgfpathlineto{\pgfqpoint{1.302072in}{2.213345in}}%
\pgfpathlineto{\pgfqpoint{1.318866in}{2.242207in}}%
\pgfpathlineto{\pgfqpoint{1.335661in}{2.266665in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{2.287723in}}%
\pgfpathlineto{\pgfqpoint{1.386043in}{2.322494in}}%
\pgfpathlineto{\pgfqpoint{1.419632in}{2.350675in}}%
\pgfpathlineto{\pgfqpoint{1.453220in}{2.374704in}}%
\pgfpathlineto{\pgfqpoint{1.503602in}{2.405984in}}%
\pgfpathlineto{\pgfqpoint{1.570779in}{2.442563in}}%
\pgfpathlineto{\pgfqpoint{1.654750in}{2.483719in}}%
\pgfpathlineto{\pgfqpoint{1.755515in}{2.528974in}}%
\pgfpathlineto{\pgfqpoint{1.856280in}{2.570798in}}%
\pgfpathlineto{\pgfqpoint{1.957045in}{2.609553in}}%
\pgfpathlineto{\pgfqpoint{2.057811in}{2.645341in}}%
\pgfpathlineto{\pgfqpoint{2.158576in}{2.678175in}}%
\pgfpathlineto{\pgfqpoint{2.259341in}{2.708033in}}%
\pgfpathlineto{\pgfqpoint{2.360106in}{2.734879in}}%
\pgfpathlineto{\pgfqpoint{2.460871in}{2.758669in}}%
\pgfpathlineto{\pgfqpoint{2.561636in}{2.779360in}}%
\pgfpathlineto{\pgfqpoint{2.662401in}{2.796910in}}%
\pgfpathlineto{\pgfqpoint{2.763166in}{2.811282in}}%
\pgfpathlineto{\pgfqpoint{2.863931in}{2.822444in}}%
\pgfpathlineto{\pgfqpoint{2.964696in}{2.830370in}}%
\pgfpathlineto{\pgfqpoint{3.065461in}{2.835042in}}%
\pgfpathlineto{\pgfqpoint{3.149432in}{2.836440in}}%
\pgfpathlineto{\pgfqpoint{3.149432in}{2.836440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521143in}{2.071590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840155in}{2.071590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159167in}{2.071590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521143in}{2.071590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364892in, y=2.029381in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521143in}{2.454023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348997in, y=2.411814in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521143in}{2.836455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.794246in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=2.473144in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \xi = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{2.071590in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.576471,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{2.071590in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607843,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{2.071590in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.078431,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{2.071590in}}%
\pgfpathlineto{\pgfqpoint{0.521143in}{2.874699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159167in}{2.071590in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{2.874699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{2.071590in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{2.071590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{2.874699in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{2.874699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427114in}{2.127146in}}%
\pgfpathlineto{\pgfqpoint{3.081389in}{2.127146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.103611in}{2.127146in}}{\pgfqpoint{3.103611in}{2.149368in}}%
\pgfpathlineto{\pgfqpoint{3.103611in}{2.627515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.103611in}{2.649737in}}{\pgfqpoint{3.081389in}{2.649737in}}%
\pgfpathlineto{\pgfqpoint{2.427114in}{2.649737in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.404892in}{2.649737in}}{\pgfqpoint{2.404892in}{2.627515in}}%
\pgfpathlineto{\pgfqpoint{2.404892in}{2.149368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.404892in}{2.127146in}}{\pgfqpoint{2.427114in}{2.127146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.576471,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449336in}{2.559763in}}%
\pgfpathlineto{\pgfqpoint{2.671558in}{2.559763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760447in,y=2.520874in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (5, 4)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607843,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449336in}{2.396677in}}%
\pgfpathlineto{\pgfqpoint{2.671558in}{2.396677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760447in,y=2.357788in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (4, 4)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.078431,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449336in}{2.233591in}}%
\pgfpathlineto{\pgfqpoint{2.671558in}{2.233591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760447in,y=2.194702in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (3, 4)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.991280in}}%
\pgfpathlineto{\pgfqpoint{0.521143in}{1.991280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{1.188171in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529540in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{0.647099in}{1.869836in}}%
\pgfpathlineto{\pgfqpoint{0.781453in}{1.776877in}}%
\pgfpathlineto{\pgfqpoint{0.915806in}{1.680151in}}%
\pgfpathlineto{\pgfqpoint{1.066954in}{1.567606in}}%
\pgfpathlineto{\pgfqpoint{1.251690in}{1.425972in}}%
\pgfpathlineto{\pgfqpoint{1.503602in}{1.228544in}}%
\pgfpathlineto{\pgfqpoint{1.572398in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{1.572398in}{1.174283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{1.188171in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529540in}{1.947599in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{1.902053in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{1.852910in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{1.800228in}}%
\pgfpathlineto{\pgfqpoint{0.798247in}{1.744060in}}%
\pgfpathlineto{\pgfqpoint{0.865424in}{1.684452in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{1.621442in}}%
\pgfpathlineto{\pgfqpoint{1.016571in}{1.537935in}}%
\pgfpathlineto{\pgfqpoint{1.100542in}{1.449185in}}%
\pgfpathlineto{\pgfqpoint{1.184513in}{1.355191in}}%
\pgfpathlineto{\pgfqpoint{1.268484in}{1.255911in}}%
\pgfpathlineto{\pgfqpoint{1.334344in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{1.334344in}{1.174283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{1.188171in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.708720,0.805721,0.981117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625730in}{2.005168in}}%
\pgfpathlineto{\pgfqpoint{0.630305in}{1.970713in}}%
\pgfpathlineto{\pgfqpoint{0.647099in}{1.879886in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{1.812127in}}%
\pgfpathlineto{\pgfqpoint{0.680688in}{1.760148in}}%
\pgfpathlineto{\pgfqpoint{0.697482in}{1.719439in}}%
\pgfpathlineto{\pgfqpoint{0.714276in}{1.687057in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{1.661001in}}%
\pgfpathlineto{\pgfqpoint{0.747864in}{1.639863in}}%
\pgfpathlineto{\pgfqpoint{0.764658in}{1.622623in}}%
\pgfpathlineto{\pgfqpoint{0.781453in}{1.608523in}}%
\pgfpathlineto{\pgfqpoint{0.798247in}{1.596991in}}%
\pgfpathlineto{\pgfqpoint{0.815041in}{1.587583in}}%
\pgfpathlineto{\pgfqpoint{0.848629in}{1.573823in}}%
\pgfpathlineto{\pgfqpoint{0.882218in}{1.565221in}}%
\pgfpathlineto{\pgfqpoint{0.915806in}{1.560440in}}%
\pgfpathlineto{\pgfqpoint{0.949394in}{1.558561in}}%
\pgfpathlineto{\pgfqpoint{0.999777in}{1.559804in}}%
\pgfpathlineto{\pgfqpoint{1.050160in}{1.564627in}}%
\pgfpathlineto{\pgfqpoint{1.117336in}{1.574945in}}%
\pgfpathlineto{\pgfqpoint{1.201307in}{1.592031in}}%
\pgfpathlineto{\pgfqpoint{1.302072in}{1.616323in}}%
\pgfpathlineto{\pgfqpoint{1.453220in}{1.656741in}}%
\pgfpathlineto{\pgfqpoint{1.873074in}{1.771369in}}%
\pgfpathlineto{\pgfqpoint{2.024222in}{1.808900in}}%
\pgfpathlineto{\pgfqpoint{2.158576in}{1.839439in}}%
\pgfpathlineto{\pgfqpoint{2.292929in}{1.866896in}}%
\pgfpathlineto{\pgfqpoint{2.427283in}{1.890944in}}%
\pgfpathlineto{\pgfqpoint{2.544842in}{1.908982in}}%
\pgfpathlineto{\pgfqpoint{2.662401in}{1.924065in}}%
\pgfpathlineto{\pgfqpoint{2.779960in}{1.936080in}}%
\pgfpathlineto{\pgfqpoint{2.897520in}{1.944938in}}%
\pgfpathlineto{\pgfqpoint{3.015079in}{1.950575in}}%
\pgfpathlineto{\pgfqpoint{3.132638in}{1.952953in}}%
\pgfpathlineto{\pgfqpoint{3.149432in}{1.953025in}}%
\pgfpathlineto{\pgfqpoint{3.149432in}{1.953025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{1.188171in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.969522,0.700833,0.587508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529540in}{1.947599in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{1.901979in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{1.852410in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{1.798631in}}%
\pgfpathlineto{\pgfqpoint{0.798247in}{1.740365in}}%
\pgfpathlineto{\pgfqpoint{0.865424in}{1.677313in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{1.609141in}}%
\pgfpathlineto{\pgfqpoint{0.999777in}{1.535478in}}%
\pgfpathlineto{\pgfqpoint{1.066954in}{1.455903in}}%
\pgfpathlineto{\pgfqpoint{1.117336in}{1.392055in}}%
\pgfpathlineto{\pgfqpoint{1.167719in}{1.324381in}}%
\pgfpathlineto{\pgfqpoint{1.218101in}{1.252622in}}%
\pgfpathlineto{\pgfqpoint{1.269886in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{1.269886in}{1.174283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{1.188171in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529540in}{1.947599in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{1.901977in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{1.852380in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{1.798489in}}%
\pgfpathlineto{\pgfqpoint{0.798247in}{1.739930in}}%
\pgfpathlineto{\pgfqpoint{0.865424in}{1.676263in}}%
\pgfpathlineto{\pgfqpoint{0.915806in}{1.624850in}}%
\pgfpathlineto{\pgfqpoint{0.966189in}{1.570018in}}%
\pgfpathlineto{\pgfqpoint{1.016571in}{1.511477in}}%
\pgfpathlineto{\pgfqpoint{1.066954in}{1.448896in}}%
\pgfpathlineto{\pgfqpoint{1.117336in}{1.381897in}}%
\pgfpathlineto{\pgfqpoint{1.167719in}{1.310046in}}%
\pgfpathlineto{\pgfqpoint{1.218101in}{1.232841in}}%
\pgfpathlineto{\pgfqpoint{1.253955in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{1.253955in}{1.174283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{1.188171in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214348in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{1.234896in}{1.220999in}}%
\pgfpathlineto{\pgfqpoint{1.268484in}{1.287156in}}%
\pgfpathlineto{\pgfqpoint{1.302072in}{1.343504in}}%
\pgfpathlineto{\pgfqpoint{1.335661in}{1.392023in}}%
\pgfpathlineto{\pgfqpoint{1.369249in}{1.434237in}}%
\pgfpathlineto{\pgfqpoint{1.402837in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.436426in}{1.504203in}}%
\pgfpathlineto{\pgfqpoint{1.470014in}{1.533607in}}%
\pgfpathlineto{\pgfqpoint{1.520397in}{1.572429in}}%
\pgfpathlineto{\pgfqpoint{1.570779in}{1.606199in}}%
\pgfpathlineto{\pgfqpoint{1.621162in}{1.636008in}}%
\pgfpathlineto{\pgfqpoint{1.671544in}{1.662656in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.694283in}}%
\pgfpathlineto{\pgfqpoint{1.805898in}{1.722366in}}%
\pgfpathlineto{\pgfqpoint{1.889869in}{1.753554in}}%
\pgfpathlineto{\pgfqpoint{1.973840in}{1.781258in}}%
\pgfpathlineto{\pgfqpoint{2.074605in}{1.810762in}}%
\pgfpathlineto{\pgfqpoint{2.175370in}{1.836824in}}%
\pgfpathlineto{\pgfqpoint{2.276135in}{1.859865in}}%
\pgfpathlineto{\pgfqpoint{2.393694in}{1.883269in}}%
\pgfpathlineto{\pgfqpoint{2.511253in}{1.903152in}}%
\pgfpathlineto{\pgfqpoint{2.628813in}{1.919647in}}%
\pgfpathlineto{\pgfqpoint{2.746372in}{1.932818in}}%
\pgfpathlineto{\pgfqpoint{2.863931in}{1.942695in}}%
\pgfpathlineto{\pgfqpoint{2.981491in}{1.949291in}}%
\pgfpathlineto{\pgfqpoint{3.099050in}{1.952608in}}%
\pgfpathlineto{\pgfqpoint{3.149432in}{1.953025in}}%
\pgfpathlineto{\pgfqpoint{3.149432in}{1.953025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{1.188171in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529540in}{1.947599in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{1.901977in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{1.852373in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{1.798441in}}%
\pgfpathlineto{\pgfqpoint{0.798247in}{1.739734in}}%
\pgfpathlineto{\pgfqpoint{0.848629in}{1.692227in}}%
\pgfpathlineto{\pgfqpoint{0.899012in}{1.641403in}}%
\pgfpathlineto{\pgfqpoint{0.949394in}{1.586881in}}%
\pgfpathlineto{\pgfqpoint{0.999777in}{1.528201in}}%
\pgfpathlineto{\pgfqpoint{1.050160in}{1.464796in}}%
\pgfpathlineto{\pgfqpoint{1.100542in}{1.395976in}}%
\pgfpathlineto{\pgfqpoint{1.150925in}{1.320892in}}%
\pgfpathlineto{\pgfqpoint{1.201307in}{1.238511in}}%
\pgfpathlineto{\pgfqpoint{1.237379in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{1.237379in}{1.174283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{1.188171in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529540in}{1.947599in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{1.901977in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{1.852372in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{1.798429in}}%
\pgfpathlineto{\pgfqpoint{0.798247in}{1.739670in}}%
\pgfpathlineto{\pgfqpoint{0.848629in}{1.692050in}}%
\pgfpathlineto{\pgfqpoint{0.899012in}{1.640975in}}%
\pgfpathlineto{\pgfqpoint{0.949394in}{1.585954in}}%
\pgfpathlineto{\pgfqpoint{0.999777in}{1.526348in}}%
\pgfpathlineto{\pgfqpoint{1.050160in}{1.461321in}}%
\pgfpathlineto{\pgfqpoint{1.100542in}{1.389786in}}%
\pgfpathlineto{\pgfqpoint{1.134130in}{1.337796in}}%
\pgfpathlineto{\pgfqpoint{1.167719in}{1.281771in}}%
\pgfpathlineto{\pgfqpoint{1.201307in}{1.221090in}}%
\pgfpathlineto{\pgfqpoint{1.225311in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{1.225311in}{1.174283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{1.188171in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304506in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{1.318866in}{1.213971in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{1.293748in}}%
\pgfpathlineto{\pgfqpoint{1.386043in}{1.359575in}}%
\pgfpathlineto{\pgfqpoint{1.419632in}{1.414627in}}%
\pgfpathlineto{\pgfqpoint{1.453220in}{1.461264in}}%
\pgfpathlineto{\pgfqpoint{1.486808in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{1.520397in}{1.535949in}}%
\pgfpathlineto{\pgfqpoint{1.553985in}{1.566376in}}%
\pgfpathlineto{\pgfqpoint{1.587573in}{1.593336in}}%
\pgfpathlineto{\pgfqpoint{1.637956in}{1.628603in}}%
\pgfpathlineto{\pgfqpoint{1.688338in}{1.659019in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.685703in}}%
\pgfpathlineto{\pgfqpoint{1.805898in}{1.716831in}}%
\pgfpathlineto{\pgfqpoint{1.873074in}{1.744056in}}%
\pgfpathlineto{\pgfqpoint{1.940251in}{1.768264in}}%
\pgfpathlineto{\pgfqpoint{2.024222in}{1.795179in}}%
\pgfpathlineto{\pgfqpoint{2.108193in}{1.819084in}}%
\pgfpathlineto{\pgfqpoint{2.208958in}{1.844478in}}%
\pgfpathlineto{\pgfqpoint{2.309723in}{1.866764in}}%
\pgfpathlineto{\pgfqpoint{2.427283in}{1.889244in}}%
\pgfpathlineto{\pgfqpoint{2.544842in}{1.908189in}}%
\pgfpathlineto{\pgfqpoint{2.662401in}{1.923742in}}%
\pgfpathlineto{\pgfqpoint{2.779960in}{1.935974in}}%
\pgfpathlineto{\pgfqpoint{2.897520in}{1.944914in}}%
\pgfpathlineto{\pgfqpoint{3.015079in}{1.950573in}}%
\pgfpathlineto{\pgfqpoint{3.132638in}{1.952953in}}%
\pgfpathlineto{\pgfqpoint{3.149432in}{1.953025in}}%
\pgfpathlineto{\pgfqpoint{3.149432in}{1.953025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{1.188171in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529540in}{1.947599in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{1.901977in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{1.852371in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{1.798426in}}%
\pgfpathlineto{\pgfqpoint{0.798247in}{1.739648in}}%
\pgfpathlineto{\pgfqpoint{0.848629in}{1.691978in}}%
\pgfpathlineto{\pgfqpoint{0.899012in}{1.640776in}}%
\pgfpathlineto{\pgfqpoint{0.949394in}{1.585463in}}%
\pgfpathlineto{\pgfqpoint{0.999777in}{1.525244in}}%
\pgfpathlineto{\pgfqpoint{1.050160in}{1.459019in}}%
\pgfpathlineto{\pgfqpoint{1.083748in}{1.410802in}}%
\pgfpathlineto{\pgfqpoint{1.117336in}{1.358661in}}%
\pgfpathlineto{\pgfqpoint{1.150925in}{1.301867in}}%
\pgfpathlineto{\pgfqpoint{1.184513in}{1.239513in}}%
\pgfpathlineto{\pgfqpoint{1.216295in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{1.216295in}{1.174283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{1.188171in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.830187,0.304733,0.254891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529540in}{1.947599in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{1.901977in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{1.852371in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{1.798425in}}%
\pgfpathlineto{\pgfqpoint{0.798247in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{0.848629in}{1.691963in}}%
\pgfpathlineto{\pgfqpoint{0.899012in}{1.640726in}}%
\pgfpathlineto{\pgfqpoint{0.949394in}{1.585324in}}%
\pgfpathlineto{\pgfqpoint{0.999777in}{1.524892in}}%
\pgfpathlineto{\pgfqpoint{1.050160in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{1.083748in}{1.409426in}}%
\pgfpathlineto{\pgfqpoint{1.117336in}{1.356402in}}%
\pgfpathlineto{\pgfqpoint{1.150925in}{1.298244in}}%
\pgfpathlineto{\pgfqpoint{1.184513in}{1.233821in}}%
\pgfpathlineto{\pgfqpoint{1.212407in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{1.212407in}{1.174283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{1.188171in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.338377,0.452819,0.879317}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312857in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{1.318866in}{1.192398in}}%
\pgfpathlineto{\pgfqpoint{1.335661in}{1.237752in}}%
\pgfpathlineto{\pgfqpoint{1.369249in}{1.315382in}}%
\pgfpathlineto{\pgfqpoint{1.402837in}{1.379154in}}%
\pgfpathlineto{\pgfqpoint{1.436426in}{1.432318in}}%
\pgfpathlineto{\pgfqpoint{1.470014in}{1.477260in}}%
\pgfpathlineto{\pgfqpoint{1.503602in}{1.515753in}}%
\pgfpathlineto{\pgfqpoint{1.537191in}{1.549130in}}%
\pgfpathlineto{\pgfqpoint{1.570779in}{1.578407in}}%
\pgfpathlineto{\pgfqpoint{1.604368in}{1.604365in}}%
\pgfpathlineto{\pgfqpoint{1.654750in}{1.638362in}}%
\pgfpathlineto{\pgfqpoint{1.705133in}{1.667739in}}%
\pgfpathlineto{\pgfqpoint{1.755515in}{1.693567in}}%
\pgfpathlineto{\pgfqpoint{1.822692in}{1.723772in}}%
\pgfpathlineto{\pgfqpoint{1.889869in}{1.750258in}}%
\pgfpathlineto{\pgfqpoint{1.973840in}{1.779384in}}%
\pgfpathlineto{\pgfqpoint{2.057811in}{1.805048in}}%
\pgfpathlineto{\pgfqpoint{2.158576in}{1.832187in}}%
\pgfpathlineto{\pgfqpoint{2.259341in}{1.855983in}}%
\pgfpathlineto{\pgfqpoint{2.360106in}{1.876844in}}%
\pgfpathlineto{\pgfqpoint{2.477665in}{1.897785in}}%
\pgfpathlineto{\pgfqpoint{2.595224in}{1.915264in}}%
\pgfpathlineto{\pgfqpoint{2.712784in}{1.929389in}}%
\pgfpathlineto{\pgfqpoint{2.830343in}{1.940208in}}%
\pgfpathlineto{\pgfqpoint{2.947902in}{1.947741in}}%
\pgfpathlineto{\pgfqpoint{3.065461in}{1.951995in}}%
\pgfpathlineto{\pgfqpoint{3.149432in}{1.953025in}}%
\pgfpathlineto{\pgfqpoint{3.149432in}{1.953025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{1.188171in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.768929,0.189213,0.197965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529540in}{1.947599in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{1.901977in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{1.852371in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{1.798425in}}%
\pgfpathlineto{\pgfqpoint{0.798247in}{1.739642in}}%
\pgfpathlineto{\pgfqpoint{0.848629in}{1.691954in}}%
\pgfpathlineto{\pgfqpoint{0.899012in}{1.640691in}}%
\pgfpathlineto{\pgfqpoint{0.949394in}{1.585213in}}%
\pgfpathlineto{\pgfqpoint{0.999777in}{1.524578in}}%
\pgfpathlineto{\pgfqpoint{1.050160in}{1.457393in}}%
\pgfpathlineto{\pgfqpoint{1.083748in}{1.407966in}}%
\pgfpathlineto{\pgfqpoint{1.117336in}{1.353851in}}%
\pgfpathlineto{\pgfqpoint{1.150925in}{1.293900in}}%
\pgfpathlineto{\pgfqpoint{1.184513in}{1.226594in}}%
\pgfpathlineto{\pgfqpoint{1.207782in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{1.207782in}{1.174283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{1.188171in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529540in}{1.947599in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{1.901977in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{1.852371in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{1.798425in}}%
\pgfpathlineto{\pgfqpoint{0.798247in}{1.739641in}}%
\pgfpathlineto{\pgfqpoint{0.848629in}{1.691949in}}%
\pgfpathlineto{\pgfqpoint{0.899012in}{1.640673in}}%
\pgfpathlineto{\pgfqpoint{0.949394in}{1.585146in}}%
\pgfpathlineto{\pgfqpoint{0.999777in}{1.524364in}}%
\pgfpathlineto{\pgfqpoint{1.033365in}{1.480190in}}%
\pgfpathlineto{\pgfqpoint{1.066954in}{1.432348in}}%
\pgfpathlineto{\pgfqpoint{1.100542in}{1.379937in}}%
\pgfpathlineto{\pgfqpoint{1.134130in}{1.321716in}}%
\pgfpathlineto{\pgfqpoint{1.167719in}{1.255971in}}%
\pgfpathlineto{\pgfqpoint{1.201307in}{1.180330in}}%
\pgfpathlineto{\pgfqpoint{1.203696in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{1.203696in}{1.174283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521143in}{1.188171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840155in}{1.188171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159167in}{1.188171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521143in}{1.188171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364892in, y=1.145962in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521143in}{1.570604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348997in, y=1.528395in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521143in}{1.953036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.910827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.589726in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \eta = \xi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{0.521143in}{1.991280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159167in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.991280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.188171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.991280in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.991280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235858in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{2.235858in}{1.509415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.235858in}{1.188171in}}{\pgfqpoint{0.923308in}{0.321243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018574in}{1.267119in}}%
\pgfpathlineto{\pgfqpoint{3.101908in}{1.267119in}}%
\pgfpathmoveto{\pgfqpoint{3.060241in}{1.225452in}}%
\pgfpathlineto{\pgfqpoint{3.060241in}{1.308786in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.235858in}{1.188171in}}{\pgfqpoint{0.923308in}{0.321243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743780in}{1.457144in}}%
\pgfpathlineto{\pgfqpoint{2.827113in}{1.457144in}}%
\pgfpathmoveto{\pgfqpoint{2.785447in}{1.415477in}}%
\pgfpathlineto{\pgfqpoint{2.785447in}{1.498811in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.235858in}{1.188171in}}{\pgfqpoint{0.923308in}{0.321243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338377,0.452819,0.879317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.338377,0.452819,0.879317}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606383in}{1.474841in}}%
\pgfpathlineto{\pgfqpoint{2.689716in}{1.474841in}}%
\pgfpathmoveto{\pgfqpoint{2.648050in}{1.433175in}}%
\pgfpathlineto{\pgfqpoint{2.648050in}{1.516508in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.235858in}{1.188171in}}{\pgfqpoint{0.923308in}{0.321243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018574in}{1.320510in}}%
\pgfpathlineto{\pgfqpoint{3.101908in}{1.320510in}}%
\pgfpathmoveto{\pgfqpoint{3.060241in}{1.278843in}}%
\pgfpathlineto{\pgfqpoint{3.060241in}{1.362176in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.235858in}{1.188171in}}{\pgfqpoint{0.923308in}{0.321243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853698in}{1.287326in}}%
\pgfpathlineto{\pgfqpoint{2.937031in}{1.287326in}}%
\pgfpathmoveto{\pgfqpoint{2.895364in}{1.245659in}}%
\pgfpathlineto{\pgfqpoint{2.895364in}{1.328992in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.235858in}{1.188171in}}{\pgfqpoint{0.923308in}{0.321243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743780in}{1.263541in}}%
\pgfpathlineto{\pgfqpoint{2.827113in}{1.263541in}}%
\pgfpathmoveto{\pgfqpoint{2.785447in}{1.221874in}}%
\pgfpathlineto{\pgfqpoint{2.785447in}{1.305207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.235858in}{1.188171in}}{\pgfqpoint{0.923308in}{0.321243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665267in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{2.748601in}{1.245756in}}%
\pgfpathmoveto{\pgfqpoint{2.706934in}{1.204089in}}%
\pgfpathlineto{\pgfqpoint{2.706934in}{1.287422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.235858in}{1.188171in}}{\pgfqpoint{0.923308in}{0.321243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830187,0.304733,0.254891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.830187,0.304733,0.254891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606383in}{1.238326in}}%
\pgfpathlineto{\pgfqpoint{2.689716in}{1.238326in}}%
\pgfpathmoveto{\pgfqpoint{2.648050in}{1.196660in}}%
\pgfpathlineto{\pgfqpoint{2.648050in}{1.279993in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.235858in}{1.188171in}}{\pgfqpoint{0.923308in}{0.321243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768929,0.189213,0.197965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768929,0.189213,0.197965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560584in}{1.229445in}}%
\pgfpathlineto{\pgfqpoint{2.643917in}{1.229445in}}%
\pgfpathmoveto{\pgfqpoint{2.602251in}{1.187779in}}%
\pgfpathlineto{\pgfqpoint{2.602251in}{1.271112in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.235858in}{1.188171in}}{\pgfqpoint{0.923308in}{0.321243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523945in}{1.221489in}}%
\pgfpathlineto{\pgfqpoint{2.607278in}{1.221489in}}%
\pgfpathmoveto{\pgfqpoint{2.565611in}{1.179822in}}%
\pgfpathlineto{\pgfqpoint{2.565611in}{1.263156in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235858in}{1.509415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235858in,y=1.606637in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565611in}{1.509415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602251in}{1.509415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648050in}{1.509415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648050in,y=1.606637in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1/8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706934in}{1.509415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785447in}{1.509415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895364in}{1.509415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060241in}{1.509415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060241in,y=1.606637in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1/4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235858in}{1.290385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.928757in, y=1.248176in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235858in}{1.436405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.928757in, y=1.394196in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873201in,y=1.348793in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_\textrm{c}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235858in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{2.235858in}{1.509415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159167in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.509415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235858in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.188171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235858in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.509415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681025in,y=1.757648in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1/\textrm{order}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.107861in}}%
\pgfpathlineto{\pgfqpoint{0.521143in}{1.107861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{0.304752in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529540in}{1.069589in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{1.067294in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{1.061323in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{1.051667in}}%
\pgfpathlineto{\pgfqpoint{0.798247in}{1.038310in}}%
\pgfpathlineto{\pgfqpoint{0.865424in}{1.021228in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{1.000392in}}%
\pgfpathlineto{\pgfqpoint{0.999777in}{0.975760in}}%
\pgfpathlineto{\pgfqpoint{1.066954in}{0.947285in}}%
\pgfpathlineto{\pgfqpoint{1.134130in}{0.914905in}}%
\pgfpathlineto{\pgfqpoint{1.201307in}{0.878544in}}%
\pgfpathlineto{\pgfqpoint{1.268484in}{0.838111in}}%
\pgfpathlineto{\pgfqpoint{1.335661in}{0.793494in}}%
\pgfpathlineto{\pgfqpoint{1.402837in}{0.744558in}}%
\pgfpathlineto{\pgfqpoint{1.470014in}{0.691138in}}%
\pgfpathlineto{\pgfqpoint{1.537191in}{0.633034in}}%
\pgfpathlineto{\pgfqpoint{1.604368in}{0.570001in}}%
\pgfpathlineto{\pgfqpoint{1.671544in}{0.501742in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{0.427890in}}%
\pgfpathlineto{\pgfqpoint{1.805898in}{0.347996in}}%
\pgfpathlineto{\pgfqpoint{1.850831in}{0.290864in}}%
\pgfpathlineto{\pgfqpoint{1.850831in}{0.290864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{0.304752in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529540in}{1.069589in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{1.067296in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{1.061353in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{1.051809in}}%
\pgfpathlineto{\pgfqpoint{0.798247in}{1.038745in}}%
\pgfpathlineto{\pgfqpoint{0.865424in}{1.022278in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{1.002566in}}%
\pgfpathlineto{\pgfqpoint{0.999777in}{0.979816in}}%
\pgfpathlineto{\pgfqpoint{1.083748in}{0.947515in}}%
\pgfpathlineto{\pgfqpoint{1.167719in}{0.911562in}}%
\pgfpathlineto{\pgfqpoint{1.268484in}{0.864895in}}%
\pgfpathlineto{\pgfqpoint{1.486808in}{0.761964in}}%
\pgfpathlineto{\pgfqpoint{1.553985in}{0.734408in}}%
\pgfpathlineto{\pgfqpoint{1.604368in}{0.716865in}}%
\pgfpathlineto{\pgfqpoint{1.654750in}{0.703145in}}%
\pgfpathlineto{\pgfqpoint{1.688338in}{0.696749in}}%
\pgfpathlineto{\pgfqpoint{1.721927in}{0.693076in}}%
\pgfpathlineto{\pgfqpoint{1.755515in}{0.692656in}}%
\pgfpathlineto{\pgfqpoint{1.789104in}{0.696101in}}%
\pgfpathlineto{\pgfqpoint{1.822692in}{0.704128in}}%
\pgfpathlineto{\pgfqpoint{1.856280in}{0.717573in}}%
\pgfpathlineto{\pgfqpoint{1.889869in}{0.737417in}}%
\pgfpathlineto{\pgfqpoint{1.906663in}{0.750092in}}%
\pgfpathlineto{\pgfqpoint{1.923457in}{0.764816in}}%
\pgfpathlineto{\pgfqpoint{1.940251in}{0.781767in}}%
\pgfpathlineto{\pgfqpoint{1.957045in}{0.801139in}}%
\pgfpathlineto{\pgfqpoint{1.973840in}{0.823142in}}%
\pgfpathlineto{\pgfqpoint{1.990634in}{0.848007in}}%
\pgfpathlineto{\pgfqpoint{2.007428in}{0.875986in}}%
\pgfpathlineto{\pgfqpoint{2.024222in}{0.907357in}}%
\pgfpathlineto{\pgfqpoint{2.041016in}{0.942419in}}%
\pgfpathlineto{\pgfqpoint{2.057811in}{0.981507in}}%
\pgfpathlineto{\pgfqpoint{2.074605in}{1.024984in}}%
\pgfpathlineto{\pgfqpoint{2.091399in}{1.073251in}}%
\pgfpathlineto{\pgfqpoint{2.106623in}{1.121750in}}%
\pgfpathlineto{\pgfqpoint{2.106623in}{1.121750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{0.304752in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529540in}{1.069589in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{1.067296in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{1.061352in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{1.051800in}}%
\pgfpathlineto{\pgfqpoint{0.798247in}{1.038697in}}%
\pgfpathlineto{\pgfqpoint{0.865424in}{1.022098in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{1.002026in}}%
\pgfpathlineto{\pgfqpoint{0.999777in}{0.978433in}}%
\pgfpathlineto{\pgfqpoint{1.066954in}{0.951131in}}%
\pgfpathlineto{\pgfqpoint{1.134130in}{0.919700in}}%
\pgfpathlineto{\pgfqpoint{1.184513in}{0.892959in}}%
\pgfpathlineto{\pgfqpoint{1.234896in}{0.862922in}}%
\pgfpathlineto{\pgfqpoint{1.285278in}{0.828795in}}%
\pgfpathlineto{\pgfqpoint{1.318866in}{0.803227in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{0.774895in}}%
\pgfpathlineto{\pgfqpoint{1.386043in}{0.743233in}}%
\pgfpathlineto{\pgfqpoint{1.419632in}{0.707534in}}%
\pgfpathlineto{\pgfqpoint{1.453220in}{0.666912in}}%
\pgfpathlineto{\pgfqpoint{1.486808in}{0.620266in}}%
\pgfpathlineto{\pgfqpoint{1.520397in}{0.566224in}}%
\pgfpathlineto{\pgfqpoint{1.553985in}{0.503079in}}%
\pgfpathlineto{\pgfqpoint{1.587573in}{0.428711in}}%
\pgfpathlineto{\pgfqpoint{1.621162in}{0.340481in}}%
\pgfpathlineto{\pgfqpoint{1.637725in}{0.290864in}}%
\pgfpathlineto{\pgfqpoint{1.637725in}{0.290864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{0.304752in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.830187,0.304733,0.254891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529540in}{1.069589in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{1.067296in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{1.061352in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{1.051801in}}%
\pgfpathlineto{\pgfqpoint{0.798247in}{1.038704in}}%
\pgfpathlineto{\pgfqpoint{0.865424in}{1.022136in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{1.002191in}}%
\pgfpathlineto{\pgfqpoint{0.999777in}{0.979013in}}%
\pgfpathlineto{\pgfqpoint{1.066954in}{0.952885in}}%
\pgfpathlineto{\pgfqpoint{1.167719in}{0.909716in}}%
\pgfpathlineto{\pgfqpoint{1.251690in}{0.874018in}}%
\pgfpathlineto{\pgfqpoint{1.302072in}{0.856297in}}%
\pgfpathlineto{\pgfqpoint{1.335661in}{0.848073in}}%
\pgfpathlineto{\pgfqpoint{1.369249in}{0.844579in}}%
\pgfpathlineto{\pgfqpoint{1.386043in}{0.845289in}}%
\pgfpathlineto{\pgfqpoint{1.402837in}{0.848098in}}%
\pgfpathlineto{\pgfqpoint{1.419632in}{0.853428in}}%
\pgfpathlineto{\pgfqpoint{1.436426in}{0.861771in}}%
\pgfpathlineto{\pgfqpoint{1.453220in}{0.873703in}}%
\pgfpathlineto{\pgfqpoint{1.470014in}{0.889898in}}%
\pgfpathlineto{\pgfqpoint{1.486808in}{0.911139in}}%
\pgfpathlineto{\pgfqpoint{1.503602in}{0.938342in}}%
\pgfpathlineto{\pgfqpoint{1.520397in}{0.972573in}}%
\pgfpathlineto{\pgfqpoint{1.537191in}{1.015074in}}%
\pgfpathlineto{\pgfqpoint{1.553985in}{1.067292in}}%
\pgfpathlineto{\pgfqpoint{1.568361in}{1.121750in}}%
\pgfpathlineto{\pgfqpoint{1.568361in}{1.121750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{0.304752in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529540in}{1.069589in}}%
\pgfpathlineto{\pgfqpoint{0.596717in}{1.067296in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{1.061352in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{1.051801in}}%
\pgfpathlineto{\pgfqpoint{0.798247in}{1.038703in}}%
\pgfpathlineto{\pgfqpoint{0.865424in}{1.022126in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{1.002131in}}%
\pgfpathlineto{\pgfqpoint{0.999777in}{0.978724in}}%
\pgfpathlineto{\pgfqpoint{1.066954in}{0.951730in}}%
\pgfpathlineto{\pgfqpoint{1.117336in}{0.928737in}}%
\pgfpathlineto{\pgfqpoint{1.167719in}{0.902567in}}%
\pgfpathlineto{\pgfqpoint{1.201307in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{1.234896in}{0.859565in}}%
\pgfpathlineto{\pgfqpoint{1.268484in}{0.832104in}}%
\pgfpathlineto{\pgfqpoint{1.302072in}{0.797956in}}%
\pgfpathlineto{\pgfqpoint{1.318866in}{0.777352in}}%
\pgfpathlineto{\pgfqpoint{1.335661in}{0.753645in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{0.726107in}}%
\pgfpathlineto{\pgfqpoint{1.369249in}{0.693839in}}%
\pgfpathlineto{\pgfqpoint{1.386043in}{0.655733in}}%
\pgfpathlineto{\pgfqpoint{1.402837in}{0.610430in}}%
\pgfpathlineto{\pgfqpoint{1.419632in}{0.556264in}}%
\pgfpathlineto{\pgfqpoint{1.436426in}{0.491193in}}%
\pgfpathlineto{\pgfqpoint{1.453220in}{0.412724in}}%
\pgfpathlineto{\pgfqpoint{1.473948in}{0.290864in}}%
\pgfpathlineto{\pgfqpoint{1.473948in}{0.290864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521143in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521143in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840155in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840155in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159167in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.159167in,y=0.207530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r=\infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521143in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364892in, y=0.262543in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521143in}{0.687185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348997in, y=0.644976in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521143in}{1.069617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.027408in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=0.706307in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \eta = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{0.521143in}{1.107861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159167in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.107861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{0.304752in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{0.304752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.107861in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.107861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159167in}{2.071590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256389in, y=2.029381in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159167in}{2.454023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256389in, y=2.411814in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159167in}{2.836455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256389in, y=2.794246in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8\eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{2.071590in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607843,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{2.836455in}}%
\pgfpathlineto{\pgfqpoint{0.591678in}{2.770111in}}%
\pgfpathlineto{\pgfqpoint{0.658855in}{2.702708in}}%
\pgfpathlineto{\pgfqpoint{0.722673in}{2.634289in}}%
\pgfpathlineto{\pgfqpoint{0.781453in}{2.566763in}}%
\pgfpathlineto{\pgfqpoint{0.835194in}{2.500329in}}%
\pgfpathlineto{\pgfqpoint{0.882218in}{2.437430in}}%
\pgfpathlineto{\pgfqpoint{0.924203in}{2.376148in}}%
\pgfpathlineto{\pgfqpoint{0.959471in}{2.319307in}}%
\pgfpathlineto{\pgfqpoint{0.988021in}{2.267829in}}%
\pgfpathlineto{\pgfqpoint{1.011533in}{2.219427in}}%
\pgfpathlineto{\pgfqpoint{1.030007in}{2.174484in}}%
\pgfpathlineto{\pgfqpoint{1.043442in}{2.133560in}}%
\pgfpathlineto{\pgfqpoint{1.051839in}{2.097471in}}%
\pgfpathlineto{\pgfqpoint{1.055198in}{2.079091in}}%
\pgfpathlineto{\pgfqpoint{1.055198in}{2.079091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{2.071590in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.576471,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063595in}{2.078137in}}%
\pgfpathlineto{\pgfqpoint{1.068633in}{2.092919in}}%
\pgfpathlineto{\pgfqpoint{1.078710in}{2.111530in}}%
\pgfpathlineto{\pgfqpoint{1.093824in}{2.132477in}}%
\pgfpathlineto{\pgfqpoint{1.115657in}{2.156986in}}%
\pgfpathlineto{\pgfqpoint{1.144207in}{2.184101in}}%
\pgfpathlineto{\pgfqpoint{1.181154in}{2.214695in}}%
\pgfpathlineto{\pgfqpoint{1.226498in}{2.248156in}}%
\pgfpathlineto{\pgfqpoint{1.283599in}{2.286290in}}%
\pgfpathlineto{\pgfqpoint{1.350775in}{2.327376in}}%
\pgfpathlineto{\pgfqpoint{1.429708in}{2.371995in}}%
\pgfpathlineto{\pgfqpoint{1.518717in}{2.418747in}}%
\pgfpathlineto{\pgfqpoint{1.616124in}{2.466412in}}%
\pgfpathlineto{\pgfqpoint{1.718568in}{2.513120in}}%
\pgfpathlineto{\pgfqpoint{1.824371in}{2.557973in}}%
\pgfpathlineto{\pgfqpoint{1.931854in}{2.600163in}}%
\pgfpathlineto{\pgfqpoint{2.039337in}{2.639005in}}%
\pgfpathlineto{\pgfqpoint{2.145140in}{2.673969in}}%
\pgfpathlineto{\pgfqpoint{2.250944in}{2.705660in}}%
\pgfpathlineto{\pgfqpoint{2.355068in}{2.733609in}}%
\pgfpathlineto{\pgfqpoint{2.457512in}{2.757926in}}%
\pgfpathlineto{\pgfqpoint{2.558277in}{2.778721in}}%
\pgfpathlineto{\pgfqpoint{2.659042in}{2.796376in}}%
\pgfpathlineto{\pgfqpoint{2.758128in}{2.810640in}}%
\pgfpathlineto{\pgfqpoint{2.857214in}{2.821801in}}%
\pgfpathlineto{\pgfqpoint{2.956299in}{2.829834in}}%
\pgfpathlineto{\pgfqpoint{3.053706in}{2.834665in}}%
\pgfpathlineto{\pgfqpoint{3.151112in}{2.836445in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{2.836455in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{2.836455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{2.071590in}}%
\pgfpathlineto{\pgfqpoint{0.521143in}{2.874699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159167in}{2.071590in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{2.874699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{2.071590in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{2.071590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{2.874699in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{2.874699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159167in}{1.188171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256389in, y=1.145962in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159167in}{1.570604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256389in, y=1.528395in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159167in}{1.953036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256389in, y=1.910827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8\eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{1.188171in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607843,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.953036in}}%
\pgfpathlineto{\pgfqpoint{0.537937in}{1.942106in}}%
\pgfpathlineto{\pgfqpoint{0.554731in}{1.930942in}}%
\pgfpathlineto{\pgfqpoint{0.571525in}{1.919540in}}%
\pgfpathlineto{\pgfqpoint{0.588320in}{1.907897in}}%
\pgfpathlineto{\pgfqpoint{0.605114in}{1.896008in}}%
\pgfpathlineto{\pgfqpoint{0.621908in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{0.638702in}{1.871470in}}%
\pgfpathlineto{\pgfqpoint{0.655496in}{1.858812in}}%
\pgfpathlineto{\pgfqpoint{0.672290in}{1.845886in}}%
\pgfpathlineto{\pgfqpoint{0.689085in}{1.832686in}}%
\pgfpathlineto{\pgfqpoint{0.705879in}{1.819205in}}%
\pgfpathlineto{\pgfqpoint{0.722673in}{1.805435in}}%
\pgfpathlineto{\pgfqpoint{0.739467in}{1.791369in}}%
\pgfpathlineto{\pgfqpoint{0.756261in}{1.776997in}}%
\pgfpathlineto{\pgfqpoint{0.773056in}{1.762308in}}%
\pgfpathlineto{\pgfqpoint{0.789850in}{1.747292in}}%
\pgfpathlineto{\pgfqpoint{0.806644in}{1.731937in}}%
\pgfpathlineto{\pgfqpoint{0.823438in}{1.716227in}}%
\pgfpathlineto{\pgfqpoint{0.840232in}{1.700148in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{1.683682in}}%
\pgfpathlineto{\pgfqpoint{0.873821in}{1.666807in}}%
\pgfpathlineto{\pgfqpoint{0.890615in}{1.649500in}}%
\pgfpathlineto{\pgfqpoint{0.907409in}{1.631736in}}%
\pgfpathlineto{\pgfqpoint{0.924203in}{1.613480in}}%
\pgfpathlineto{\pgfqpoint{0.940997in}{1.594698in}}%
\pgfpathlineto{\pgfqpoint{0.957792in}{1.575345in}}%
\pgfpathlineto{\pgfqpoint{0.974586in}{1.555368in}}%
\pgfpathlineto{\pgfqpoint{0.991380in}{1.534703in}}%
\pgfpathlineto{\pgfqpoint{1.008174in}{1.513271in}}%
\pgfpathlineto{\pgfqpoint{1.024968in}{1.490972in}}%
\pgfpathlineto{\pgfqpoint{1.041762in}{1.467677in}}%
\pgfpathlineto{\pgfqpoint{1.058557in}{1.443217in}}%
\pgfpathlineto{\pgfqpoint{1.075351in}{1.417354in}}%
\pgfpathlineto{\pgfqpoint{1.092145in}{1.389750in}}%
\pgfpathlineto{\pgfqpoint{1.108939in}{1.359874in}}%
\pgfpathlineto{\pgfqpoint{1.125733in}{1.326820in}}%
\pgfpathlineto{\pgfqpoint{1.142528in}{1.288722in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{1.239943in}}%
\pgfpathlineto{\pgfqpoint{1.176116in}{1.188417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521143in}{1.188171in}}{\pgfqpoint{2.638024in}{0.803108in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.078431,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310469in}{1.189053in}}%
\pgfpathlineto{\pgfqpoint{1.327264in}{1.229222in}}%
\pgfpathlineto{\pgfqpoint{1.344058in}{1.268236in}}%
\pgfpathlineto{\pgfqpoint{1.360852in}{1.304412in}}%
\pgfpathlineto{\pgfqpoint{1.377646in}{1.337697in}}%
\pgfpathlineto{\pgfqpoint{1.394440in}{1.368269in}}%
\pgfpathlineto{\pgfqpoint{1.411234in}{1.396364in}}%
\pgfpathlineto{\pgfqpoint{1.428029in}{1.422223in}}%
\pgfpathlineto{\pgfqpoint{1.444823in}{1.446073in}}%
\pgfpathlineto{\pgfqpoint{1.461617in}{1.468124in}}%
\pgfpathlineto{\pgfqpoint{1.478411in}{1.488561in}}%
\pgfpathlineto{\pgfqpoint{1.495205in}{1.507553in}}%
\pgfpathlineto{\pgfqpoint{1.512000in}{1.525248in}}%
\pgfpathlineto{\pgfqpoint{1.528794in}{1.541778in}}%
\pgfpathlineto{\pgfqpoint{1.545588in}{1.557261in}}%
\pgfpathlineto{\pgfqpoint{1.562382in}{1.571798in}}%
\pgfpathlineto{\pgfqpoint{1.579176in}{1.585483in}}%
\pgfpathlineto{\pgfqpoint{1.595970in}{1.598396in}}%
\pgfpathlineto{\pgfqpoint{1.612765in}{1.610609in}}%
\pgfpathlineto{\pgfqpoint{1.629559in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.646353in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{1.663147in}{1.643655in}}%
\pgfpathlineto{\pgfqpoint{1.679941in}{1.653643in}}%
\pgfpathlineto{\pgfqpoint{1.696736in}{1.663189in}}%
\pgfpathlineto{\pgfqpoint{1.713530in}{1.672329in}}%
\pgfpathlineto{\pgfqpoint{1.730324in}{1.681095in}}%
\pgfpathlineto{\pgfqpoint{1.747118in}{1.689517in}}%
\pgfpathlineto{\pgfqpoint{1.763912in}{1.697620in}}%
\pgfpathlineto{\pgfqpoint{1.780706in}{1.705428in}}%
\pgfpathlineto{\pgfqpoint{1.797501in}{1.712963in}}%
\pgfpathlineto{\pgfqpoint{1.814295in}{1.720242in}}%
\pgfpathlineto{\pgfqpoint{1.831089in}{1.727284in}}%
\pgfpathlineto{\pgfqpoint{1.847883in}{1.734103in}}%
\pgfpathlineto{\pgfqpoint{1.864677in}{1.740715in}}%
\pgfpathlineto{\pgfqpoint{1.881472in}{1.747131in}}%
\pgfpathlineto{\pgfqpoint{1.898266in}{1.753363in}}%
\pgfpathlineto{\pgfqpoint{1.915060in}{1.759421in}}%
\pgfpathlineto{\pgfqpoint{1.931854in}{1.765316in}}%
\pgfpathlineto{\pgfqpoint{1.948648in}{1.771055in}}%
\pgfpathlineto{\pgfqpoint{1.965443in}{1.776647in}}%
\pgfpathlineto{\pgfqpoint{1.982237in}{1.782098in}}%
\pgfpathlineto{\pgfqpoint{1.999031in}{1.787415in}}%
\pgfpathlineto{\pgfqpoint{2.015825in}{1.792604in}}%
\pgfpathlineto{\pgfqpoint{2.032619in}{1.797670in}}%
\pgfpathlineto{\pgfqpoint{2.049413in}{1.802619in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{1.807454in}}%
\pgfpathlineto{\pgfqpoint{2.083002in}{1.812180in}}%
\pgfpathlineto{\pgfqpoint{2.099796in}{1.816801in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{1.821319in}}%
\pgfpathlineto{\pgfqpoint{2.133384in}{1.825739in}}%
\pgfpathlineto{\pgfqpoint{2.150179in}{1.830062in}}%
\pgfpathlineto{\pgfqpoint{2.166973in}{1.834292in}}%
\pgfpathlineto{\pgfqpoint{2.183767in}{1.838431in}}%
\pgfpathlineto{\pgfqpoint{2.200561in}{1.842481in}}%
\pgfpathlineto{\pgfqpoint{2.217355in}{1.846445in}}%
\pgfpathlineto{\pgfqpoint{2.234149in}{1.850323in}}%
\pgfpathlineto{\pgfqpoint{2.250944in}{1.854117in}}%
\pgfpathlineto{\pgfqpoint{2.267738in}{1.857830in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{1.861463in}}%
\pgfpathlineto{\pgfqpoint{2.301326in}{1.865016in}}%
\pgfpathlineto{\pgfqpoint{2.318120in}{1.868491in}}%
\pgfpathlineto{\pgfqpoint{2.334915in}{1.871889in}}%
\pgfpathlineto{\pgfqpoint{2.351709in}{1.875211in}}%
\pgfpathlineto{\pgfqpoint{2.368503in}{1.878459in}}%
\pgfpathlineto{\pgfqpoint{2.385297in}{1.881631in}}%
\pgfpathlineto{\pgfqpoint{2.402091in}{1.884731in}}%
\pgfpathlineto{\pgfqpoint{2.418885in}{1.887757in}}%
\pgfpathlineto{\pgfqpoint{2.435680in}{1.890712in}}%
\pgfpathlineto{\pgfqpoint{2.452474in}{1.893594in}}%
\pgfpathlineto{\pgfqpoint{2.469268in}{1.896406in}}%
\pgfpathlineto{\pgfqpoint{2.486062in}{1.899147in}}%
\pgfpathlineto{\pgfqpoint{2.502856in}{1.901817in}}%
\pgfpathlineto{\pgfqpoint{2.519651in}{1.904418in}}%
\pgfpathlineto{\pgfqpoint{2.536445in}{1.906949in}}%
\pgfpathlineto{\pgfqpoint{2.553239in}{1.909411in}}%
\pgfpathlineto{\pgfqpoint{2.570033in}{1.911804in}}%
\pgfpathlineto{\pgfqpoint{2.586827in}{1.914128in}}%
\pgfpathlineto{\pgfqpoint{2.603621in}{1.916384in}}%
\pgfpathlineto{\pgfqpoint{2.620416in}{1.918571in}}%
\pgfpathlineto{\pgfqpoint{2.637210in}{1.920691in}}%
\pgfpathlineto{\pgfqpoint{2.654004in}{1.922742in}}%
\pgfpathlineto{\pgfqpoint{2.670798in}{1.924726in}}%
\pgfpathlineto{\pgfqpoint{2.687592in}{1.926642in}}%
\pgfpathlineto{\pgfqpoint{2.704387in}{1.928490in}}%
\pgfpathlineto{\pgfqpoint{2.721181in}{1.930271in}}%
\pgfpathlineto{\pgfqpoint{2.737975in}{1.931984in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{1.933631in}}%
\pgfpathlineto{\pgfqpoint{2.771563in}{1.935210in}}%
\pgfpathlineto{\pgfqpoint{2.788357in}{1.936722in}}%
\pgfpathlineto{\pgfqpoint{2.805152in}{1.938166in}}%
\pgfpathlineto{\pgfqpoint{2.821946in}{1.939544in}}%
\pgfpathlineto{\pgfqpoint{2.838740in}{1.940855in}}%
\pgfpathlineto{\pgfqpoint{2.855534in}{1.942098in}}%
\pgfpathlineto{\pgfqpoint{2.872328in}{1.943275in}}%
\pgfpathlineto{\pgfqpoint{2.889123in}{1.944385in}}%
\pgfpathlineto{\pgfqpoint{2.905917in}{1.945427in}}%
\pgfpathlineto{\pgfqpoint{2.922711in}{1.946403in}}%
\pgfpathlineto{\pgfqpoint{2.939505in}{1.947312in}}%
\pgfpathlineto{\pgfqpoint{2.956299in}{1.948154in}}%
\pgfpathlineto{\pgfqpoint{2.973093in}{1.948929in}}%
\pgfpathlineto{\pgfqpoint{2.989888in}{1.949637in}}%
\pgfpathlineto{\pgfqpoint{3.006682in}{1.950278in}}%
\pgfpathlineto{\pgfqpoint{3.023476in}{1.950852in}}%
\pgfpathlineto{\pgfqpoint{3.040270in}{1.951359in}}%
\pgfpathlineto{\pgfqpoint{3.057064in}{1.951800in}}%
\pgfpathlineto{\pgfqpoint{3.073859in}{1.952173in}}%
\pgfpathlineto{\pgfqpoint{3.090653in}{1.952479in}}%
\pgfpathlineto{\pgfqpoint{3.107447in}{1.952719in}}%
\pgfpathlineto{\pgfqpoint{3.124241in}{1.952892in}}%
\pgfpathlineto{\pgfqpoint{3.141035in}{1.952997in}}%
\pgfpathlineto{\pgfqpoint{3.157829in}{1.953036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{0.521143in}{1.991280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159167in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.991280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.188171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521143in}{1.991280in}}%
\pgfpathlineto{\pgfqpoint{3.159167in}{1.991280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{c:/programdata/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{c:/programdata/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{c:/programdata/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.394123in}{4.021316in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.394123in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.394123in}{4.021316in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.021316in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656099in}{2.208018in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{2.208018in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{3.921316in}}%
\pgfpathlineto{\pgfqpoint{0.656099in}{3.921316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.847059,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.847059,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{2.831653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.847059,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174213in}{2.831653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.611765,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.611765,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{2.351517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.611765,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174213in}{2.351517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.788235,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.788235,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694572in}{3.000444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.788235,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694572in}{3.000444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.803922,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.803922,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{2.670419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.803922,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174213in}{2.670419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{2.773556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174213in}{2.773556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776009in}{2.208018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255650in}{2.208018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735290in}{2.208018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214931in}{2.208018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694572in}{2.208018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{2.208018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656099in}{2.386965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.344755in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656099in}{2.647664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.605455in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.405}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656099in}{2.908364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.866155in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.410}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656099in}{3.169064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=3.126854in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.415}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656099in}{3.429763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=3.387554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.420}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656099in}{3.690463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=3.648254in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.425}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=3.064667in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_\textrm{c}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.690196,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.690196,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735290in}{2.420177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694572in}{2.702626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.690196,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735290in}{2.420177in}}%
\pgfpathlineto{\pgfqpoint{2.694572in}{2.702626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.219608,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.219608,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735290in}{2.272028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.219608,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735290in}{2.272028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.078431,0.160784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.078431,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255650in}{2.797859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214931in}{2.642419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{2.680993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.078431,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255650in}{2.797859in}}%
\pgfpathlineto{\pgfqpoint{2.214931in}{2.642419in}}%
\pgfpathlineto{\pgfqpoint{3.174213in}{2.680993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.576471,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.576471,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255650in}{2.307076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{2.675938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.576471,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255650in}{2.307076in}}%
\pgfpathlineto{\pgfqpoint{3.174213in}{2.675938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607843,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607843,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776009in}{3.345739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735290in}{2.262195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694572in}{2.696448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{2.208018in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607843,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776009in}{3.345739in}}%
\pgfpathlineto{\pgfqpoint{1.735290in}{2.262195in}}%
\pgfpathlineto{\pgfqpoint{2.694572in}{2.696448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656099in}{2.208018in}}%
\pgfpathlineto{\pgfqpoint{0.656099in}{3.921316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294123in}{2.208018in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{3.921316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656099in}{2.208018in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{2.208018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656099in}{3.921316in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{3.921316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975111in}{3.235997in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{3.235997in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{3.921316in}}%
\pgfpathlineto{\pgfqpoint{1.975111in}{3.921316in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776009in}{4.443092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776009in}{4.393988in}}%
\pgfpathcurveto{\pgfqpoint{0.789032in}{4.393988in}}{\pgfqpoint{0.801523in}{4.399162in}}{\pgfqpoint{0.810731in}{4.408370in}}%
\pgfpathcurveto{\pgfqpoint{0.819940in}{4.417579in}}{\pgfqpoint{0.825114in}{4.430070in}}{\pgfqpoint{0.825114in}{4.443092in}}%
\pgfpathcurveto{\pgfqpoint{0.825114in}{4.456115in}}{\pgfqpoint{0.819940in}{4.468606in}}{\pgfqpoint{0.810731in}{4.477815in}}%
\pgfpathcurveto{\pgfqpoint{0.801523in}{4.487023in}}{\pgfqpoint{0.789032in}{4.492197in}}{\pgfqpoint{0.776009in}{4.492197in}}%
\pgfpathcurveto{\pgfqpoint{0.762986in}{4.492197in}}{\pgfqpoint{0.750495in}{4.487023in}}{\pgfqpoint{0.741287in}{4.477815in}}%
\pgfpathcurveto{\pgfqpoint{0.732078in}{4.468606in}}{\pgfqpoint{0.726904in}{4.456115in}}{\pgfqpoint{0.726904in}{4.443092in}}%
\pgfpathcurveto{\pgfqpoint{0.726904in}{4.430070in}}{\pgfqpoint{0.732078in}{4.417579in}}{\pgfqpoint{0.741287in}{4.408370in}}%
\pgfpathcurveto{\pgfqpoint{0.750495in}{4.399162in}}{\pgfqpoint{0.762986in}{4.393988in}}{\pgfqpoint{0.776009in}{4.393988in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214931in}{3.432102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214931in}{3.382998in}}%
\pgfpathcurveto{\pgfqpoint{2.227954in}{3.382998in}}{\pgfqpoint{2.240445in}{3.388172in}}{\pgfqpoint{2.249653in}{3.397380in}}%
\pgfpathcurveto{\pgfqpoint{2.258862in}{3.406589in}}{\pgfqpoint{2.264036in}{3.419080in}}{\pgfqpoint{2.264036in}{3.432102in}}%
\pgfpathcurveto{\pgfqpoint{2.264036in}{3.445125in}}{\pgfqpoint{2.258862in}{3.457616in}}{\pgfqpoint{2.249653in}{3.466825in}}%
\pgfpathcurveto{\pgfqpoint{2.240445in}{3.476033in}}{\pgfqpoint{2.227954in}{3.481207in}}{\pgfqpoint{2.214931in}{3.481207in}}%
\pgfpathcurveto{\pgfqpoint{2.201908in}{3.481207in}}{\pgfqpoint{2.189417in}{3.476033in}}{\pgfqpoint{2.180209in}{3.466825in}}%
\pgfpathcurveto{\pgfqpoint{2.171000in}{3.457616in}}{\pgfqpoint{2.165827in}{3.445125in}}{\pgfqpoint{2.165827in}{3.432102in}}%
\pgfpathcurveto{\pgfqpoint{2.165827in}{3.419080in}}{\pgfqpoint{2.171000in}{3.406589in}}{\pgfqpoint{2.180209in}{3.397380in}}%
\pgfpathcurveto{\pgfqpoint{2.189417in}{3.388172in}}{\pgfqpoint{2.201908in}{3.382998in}}{\pgfqpoint{2.214931in}{3.382998in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776009in}{4.443092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776009in}{4.393988in}}%
\pgfpathcurveto{\pgfqpoint{0.789032in}{4.393988in}}{\pgfqpoint{0.801523in}{4.399162in}}{\pgfqpoint{0.810731in}{4.408370in}}%
\pgfpathcurveto{\pgfqpoint{0.819940in}{4.417579in}}{\pgfqpoint{0.825114in}{4.430070in}}{\pgfqpoint{0.825114in}{4.443092in}}%
\pgfpathcurveto{\pgfqpoint{0.825114in}{4.456115in}}{\pgfqpoint{0.819940in}{4.468606in}}{\pgfqpoint{0.810731in}{4.477815in}}%
\pgfpathcurveto{\pgfqpoint{0.801523in}{4.487023in}}{\pgfqpoint{0.789032in}{4.492197in}}{\pgfqpoint{0.776009in}{4.492197in}}%
\pgfpathcurveto{\pgfqpoint{0.762986in}{4.492197in}}{\pgfqpoint{0.750495in}{4.487023in}}{\pgfqpoint{0.741287in}{4.477815in}}%
\pgfpathcurveto{\pgfqpoint{0.732078in}{4.468606in}}{\pgfqpoint{0.726904in}{4.456115in}}{\pgfqpoint{0.726904in}{4.443092in}}%
\pgfpathcurveto{\pgfqpoint{0.726904in}{4.430070in}}{\pgfqpoint{0.732078in}{4.417579in}}{\pgfqpoint{0.741287in}{4.408370in}}%
\pgfpathcurveto{\pgfqpoint{0.750495in}{4.399162in}}{\pgfqpoint{0.762986in}{4.393988in}}{\pgfqpoint{0.776009in}{4.393988in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214931in}{3.432102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214931in}{3.382998in}}%
\pgfpathcurveto{\pgfqpoint{2.227954in}{3.382998in}}{\pgfqpoint{2.240445in}{3.388172in}}{\pgfqpoint{2.249653in}{3.397380in}}%
\pgfpathcurveto{\pgfqpoint{2.258862in}{3.406589in}}{\pgfqpoint{2.264036in}{3.419080in}}{\pgfqpoint{2.264036in}{3.432102in}}%
\pgfpathcurveto{\pgfqpoint{2.264036in}{3.445125in}}{\pgfqpoint{2.258862in}{3.457616in}}{\pgfqpoint{2.249653in}{3.466825in}}%
\pgfpathcurveto{\pgfqpoint{2.240445in}{3.476033in}}{\pgfqpoint{2.227954in}{3.481207in}}{\pgfqpoint{2.214931in}{3.481207in}}%
\pgfpathcurveto{\pgfqpoint{2.201908in}{3.481207in}}{\pgfqpoint{2.189417in}{3.476033in}}{\pgfqpoint{2.180209in}{3.466825in}}%
\pgfpathcurveto{\pgfqpoint{2.171000in}{3.457616in}}{\pgfqpoint{2.165827in}{3.445125in}}{\pgfqpoint{2.165827in}{3.432102in}}%
\pgfpathcurveto{\pgfqpoint{2.165827in}{3.419080in}}{\pgfqpoint{2.171000in}{3.406589in}}{\pgfqpoint{2.180209in}{3.397380in}}%
\pgfpathcurveto{\pgfqpoint{2.189417in}{3.388172in}}{\pgfqpoint{2.201908in}{3.382998in}}{\pgfqpoint{2.214931in}{3.382998in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214931in}{3.235997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214931in,y=3.138774in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694572in}{3.235997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694572in,y=3.138774in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{3.235997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174213in,y=3.138774in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975111in}{3.439643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608980in, y=3.397434in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.405}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975111in}{3.814386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608980in, y=3.772177in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.410}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.553425in,y=3.578656in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_\textrm{c}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694572in}{3.408621in}}%
\pgfpathlineto{\pgfqpoint{2.694572in}{3.908154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174213in}{3.224138in}}%
\pgfpathlineto{\pgfqpoint{3.174213in}{3.702147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694572in}{3.507928in}}%
\pgfpathlineto{\pgfqpoint{2.694572in}{3.520487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174213in}{3.478779in}}%
\pgfpathlineto{\pgfqpoint{3.174213in}{3.489057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998857in}{3.222108in}}%
\pgfpathlineto{\pgfqpoint{2.214931in}{3.432102in}}%
\pgfpathlineto{\pgfqpoint{2.694572in}{3.658387in}}%
\pgfpathlineto{\pgfqpoint{3.174213in}{3.463143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982321in}{3.222108in}}%
\pgfpathlineto{\pgfqpoint{2.214931in}{3.432102in}}%
\pgfpathlineto{\pgfqpoint{2.694572in}{3.514207in}}%
\pgfpathlineto{\pgfqpoint{3.174213in}{3.483918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255650in}{3.302802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735290in}{2.965958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694572in}{3.658387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694572in}{3.658387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174213in}{3.463143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{3.463143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255650in}{3.302802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735290in}{2.999095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694572in}{3.514207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694572in}{3.514207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174213in}{3.483918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.975111in}{3.235997in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{3.483918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975111in}{3.235997in}}%
\pgfpathlineto{\pgfqpoint{1.975111in}{3.921316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294123in}{3.235997in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{3.921316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975111in}{3.235997in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{3.235997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975111in}{3.921316in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{3.921316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733877in}{2.263574in}}%
\pgfpathlineto{\pgfqpoint{1.086557in}{2.263574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.108779in}{2.263574in}}{\pgfqpoint{1.108779in}{2.285796in}}%
\pgfpathlineto{\pgfqpoint{1.108779in}{3.001225in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.108779in}{3.023447in}}{\pgfqpoint{1.086557in}{3.023447in}}%
\pgfpathlineto{\pgfqpoint{0.733877in}{3.023447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.711654in}{3.023447in}}{\pgfqpoint{0.711654in}{3.001225in}}%
\pgfpathlineto{\pgfqpoint{0.711654in}{2.285796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.711654in}{2.263574in}}{\pgfqpoint{0.733877in}{2.263574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607843,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607843,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811654in}{2.923751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956099in,y=2.894584in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.576471,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.576471,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811654in}{2.782887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956099in,y=2.753721in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.078431,0.160784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.078431,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811654in}{2.642024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956099in,y=2.612857in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.219608,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.219608,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811654in}{2.501160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956099in,y=2.471994in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.690196,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.690196,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811654in}{2.360297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956099in,y=2.331130in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656099in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{2.208018in}}%
\pgfpathlineto{\pgfqpoint{0.656099in}{2.208018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.847059,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.847059,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{1.302043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.847059,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174213in}{1.302043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.611765,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.611765,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{0.545305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.611765,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174213in}{0.545305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.788235,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.788235,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694572in}{1.548123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.788235,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694572in}{1.548123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.803922,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.803922,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{1.064777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.803922,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174213in}{1.064777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{1.212451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174213in}{1.212451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776009in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.776009in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255650in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255650in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735290in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735290in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214931in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214931in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694572in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694572in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174213in,y=0.397499in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975111in,y=0.234413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656099in}{0.495666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348997in, y=0.453457in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656099in}{0.795891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348997in, y=0.753682in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656099in}{1.096116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348997in, y=1.053907in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656099in}{1.396341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348997in, y=1.354132in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656099in}{1.696566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348997in, y=1.654357in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656099in}{1.996791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348997in, y=1.954582in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293441in,y=1.351370in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z\nu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.690196,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.690196,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735290in}{0.834257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694572in}{1.103752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.690196,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735290in}{0.834257in}}%
\pgfpathlineto{\pgfqpoint{2.694572in}{1.103752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.219608,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.219608,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735290in}{0.670754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.219608,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735290in}{0.670754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.078431,0.160784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.078431,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255650in}{1.157097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214931in}{1.041980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{1.078732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.078431,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255650in}{1.157097in}}%
\pgfpathlineto{\pgfqpoint{2.214931in}{1.041980in}}%
\pgfpathlineto{\pgfqpoint{3.174213in}{1.078732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.576471,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.576471,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255650in}{0.704290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174213in}{1.072114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.576471,0.074510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255650in}{0.704290in}}%
\pgfpathlineto{\pgfqpoint{3.174213in}{1.072114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607843,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607843,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776009in}{1.556984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735290in}{0.659651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694572in}{1.096280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.642210in}{0.975852in}}%
\pgfpathlineto{\pgfqpoint{3.308012in}{0.975852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656099in}{0.494721in}}{\pgfqpoint{2.638024in}{1.713297in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607843,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776009in}{1.556984in}}%
\pgfpathlineto{\pgfqpoint{1.735290in}{0.659651in}}%
\pgfpathlineto{\pgfqpoint{2.694572in}{1.096280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656099in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.656099in}{2.208018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294123in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{2.208018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656099in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{0.494721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656099in}{2.208018in}}%
\pgfpathlineto{\pgfqpoint{3.294123in}{2.208018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183704in}{1.522699in}}%
\pgfpathlineto{\pgfqpoint{2.502716in}{1.522699in}}%
\pgfpathlineto{\pgfqpoint{2.502716in}{2.208018in}}%
\pgfpathlineto{\pgfqpoint{1.183704in}{2.208018in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.015398in}{2.729795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.015398in}{2.680690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002376in}{2.680690in}}{\pgfqpoint{0.010115in}{2.685864in}}{\pgfqpoint{0.019324in}{2.695073in}}%
\pgfpathcurveto{\pgfqpoint{0.028532in}{2.704281in}}{\pgfqpoint{0.033706in}{2.716772in}}{\pgfqpoint{0.033706in}{2.729795in}}%
\pgfpathcurveto{\pgfqpoint{0.033706in}{2.742818in}}{\pgfqpoint{0.028532in}{2.755309in}}{\pgfqpoint{0.019324in}{2.764517in}}%
\pgfpathcurveto{\pgfqpoint{0.010115in}{2.773726in}}{\pgfqpoint{-0.002376in}{2.778900in}}{\pgfqpoint{-0.015398in}{2.778900in}}%
\pgfpathcurveto{\pgfqpoint{-0.028421in}{2.778900in}}{\pgfqpoint{-0.040912in}{2.773726in}}{\pgfqpoint{-0.050121in}{2.764517in}}%
\pgfpathcurveto{\pgfqpoint{-0.059329in}{2.755309in}}{\pgfqpoint{-0.064503in}{2.742818in}}{\pgfqpoint{-0.064503in}{2.729795in}}%
\pgfpathcurveto{\pgfqpoint{-0.064503in}{2.716772in}}{\pgfqpoint{-0.059329in}{2.704281in}}{\pgfqpoint{-0.050121in}{2.695073in}}%
\pgfpathcurveto{\pgfqpoint{-0.040912in}{2.685864in}}{\pgfqpoint{-0.028421in}{2.680690in}}{\pgfqpoint{-0.015398in}{2.680690in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423524in}{1.936915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423524in}{1.887810in}}%
\pgfpathcurveto{\pgfqpoint{1.436547in}{1.887810in}}{\pgfqpoint{1.449038in}{1.892984in}}{\pgfqpoint{1.458246in}{1.902192in}}%
\pgfpathcurveto{\pgfqpoint{1.467455in}{1.911401in}}{\pgfqpoint{1.472629in}{1.923892in}}{\pgfqpoint{1.472629in}{1.936915in}}%
\pgfpathcurveto{\pgfqpoint{1.472629in}{1.949937in}}{\pgfqpoint{1.467455in}{1.962428in}}{\pgfqpoint{1.458246in}{1.971637in}}%
\pgfpathcurveto{\pgfqpoint{1.449038in}{1.980845in}}{\pgfqpoint{1.436547in}{1.986019in}}{\pgfqpoint{1.423524in}{1.986019in}}%
\pgfpathcurveto{\pgfqpoint{1.410501in}{1.986019in}}{\pgfqpoint{1.398010in}{1.980845in}}{\pgfqpoint{1.388802in}{1.971637in}}%
\pgfpathcurveto{\pgfqpoint{1.379593in}{1.962428in}}{\pgfqpoint{1.374419in}{1.949937in}}{\pgfqpoint{1.374419in}{1.936915in}}%
\pgfpathcurveto{\pgfqpoint{1.374419in}{1.923892in}}{\pgfqpoint{1.379593in}{1.911401in}}{\pgfqpoint{1.388802in}{1.902192in}}%
\pgfpathcurveto{\pgfqpoint{1.398010in}{1.892984in}}{\pgfqpoint{1.410501in}{1.887810in}}{\pgfqpoint{1.423524in}{1.887810in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.015398in}{2.729795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.015398in}{2.680690in}}%
\pgfpathcurveto{\pgfqpoint{-0.002376in}{2.680690in}}{\pgfqpoint{0.010115in}{2.685864in}}{\pgfqpoint{0.019324in}{2.695073in}}%
\pgfpathcurveto{\pgfqpoint{0.028532in}{2.704281in}}{\pgfqpoint{0.033706in}{2.716772in}}{\pgfqpoint{0.033706in}{2.729795in}}%
\pgfpathcurveto{\pgfqpoint{0.033706in}{2.742818in}}{\pgfqpoint{0.028532in}{2.755309in}}{\pgfqpoint{0.019324in}{2.764517in}}%
\pgfpathcurveto{\pgfqpoint{0.010115in}{2.773726in}}{\pgfqpoint{-0.002376in}{2.778900in}}{\pgfqpoint{-0.015398in}{2.778900in}}%
\pgfpathcurveto{\pgfqpoint{-0.028421in}{2.778900in}}{\pgfqpoint{-0.040912in}{2.773726in}}{\pgfqpoint{-0.050121in}{2.764517in}}%
\pgfpathcurveto{\pgfqpoint{-0.059329in}{2.755309in}}{\pgfqpoint{-0.064503in}{2.742818in}}{\pgfqpoint{-0.064503in}{2.729795in}}%
\pgfpathcurveto{\pgfqpoint{-0.064503in}{2.716772in}}{\pgfqpoint{-0.059329in}{2.704281in}}{\pgfqpoint{-0.050121in}{2.695073in}}%
\pgfpathcurveto{\pgfqpoint{-0.040912in}{2.685864in}}{\pgfqpoint{-0.028421in}{2.680690in}}{\pgfqpoint{-0.015398in}{2.680690in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423524in}{1.936915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423524in}{1.887810in}}%
\pgfpathcurveto{\pgfqpoint{1.436547in}{1.887810in}}{\pgfqpoint{1.449038in}{1.892984in}}{\pgfqpoint{1.458246in}{1.902192in}}%
\pgfpathcurveto{\pgfqpoint{1.467455in}{1.911401in}}{\pgfqpoint{1.472629in}{1.923892in}}{\pgfqpoint{1.472629in}{1.936915in}}%
\pgfpathcurveto{\pgfqpoint{1.472629in}{1.949937in}}{\pgfqpoint{1.467455in}{1.962428in}}{\pgfqpoint{1.458246in}{1.971637in}}%
\pgfpathcurveto{\pgfqpoint{1.449038in}{1.980845in}}{\pgfqpoint{1.436547in}{1.986019in}}{\pgfqpoint{1.423524in}{1.986019in}}%
\pgfpathcurveto{\pgfqpoint{1.410501in}{1.986019in}}{\pgfqpoint{1.398010in}{1.980845in}}{\pgfqpoint{1.388802in}{1.971637in}}%
\pgfpathcurveto{\pgfqpoint{1.379593in}{1.962428in}}{\pgfqpoint{1.374419in}{1.949937in}}{\pgfqpoint{1.374419in}{1.936915in}}%
\pgfpathcurveto{\pgfqpoint{1.374419in}{1.923892in}}{\pgfqpoint{1.379593in}{1.911401in}}{\pgfqpoint{1.388802in}{1.902192in}}%
\pgfpathcurveto{\pgfqpoint{1.398010in}{1.892984in}}{\pgfqpoint{1.410501in}{1.887810in}}{\pgfqpoint{1.423524in}{1.887810in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423524in}{1.522699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.423524in,y=1.425477in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903165in}{1.522699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903165in,y=1.425477in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382805in}{1.522699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382805in,y=1.425477in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183704in}{1.558045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876602in, y=1.515836in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183704in}{2.020260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876602in, y=1.978051in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.821046in,y=1.865359in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z \nu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903165in}{1.857878in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{2.221907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382805in}{1.537921in}}%
\pgfpathlineto{\pgfqpoint{2.382805in}{2.221907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903165in}{2.018129in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{2.034399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382805in}{1.981197in}}%
\pgfpathlineto{\pgfqpoint{2.382805in}{1.995606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.169815in}{1.835106in}}%
\pgfpathlineto{\pgfqpoint{2.516604in}{1.835106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169815in}{1.675972in}}%
\pgfpathlineto{\pgfqpoint{1.423524in}{1.936915in}}%
\pgfpathlineto{\pgfqpoint{1.851613in}{2.221907in}}%
\pgfpathmoveto{\pgfqpoint{1.955710in}{2.221907in}}%
\pgfpathlineto{\pgfqpoint{2.382805in}{1.942955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169815in}{1.696657in}}%
\pgfpathlineto{\pgfqpoint{1.423524in}{1.936915in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{2.026264in}}%
\pgfpathlineto{\pgfqpoint{2.382805in}{1.988402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464242in}{1.765581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943883in}{1.443599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903165in}{2.256227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382805in}{1.942955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382805in}{1.942955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464242in}{1.765581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943883in}{1.482704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903165in}{2.026264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903165in}{2.026264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382805in}{1.988402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183704in}{1.522699in}}{\pgfqpoint{1.319012in}{0.685319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382805in}{1.988402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183704in}{1.522699in}}%
\pgfpathlineto{\pgfqpoint{1.183704in}{2.208018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502716in}{1.522699in}}%
\pgfpathlineto{\pgfqpoint{2.502716in}{2.208018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183704in}{1.522699in}}%
\pgfpathlineto{\pgfqpoint{2.502716in}{1.522699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183704in}{2.208018in}}%
\pgfpathlineto{\pgfqpoint{2.502716in}{2.208018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863665in}{1.392589in}}%
\pgfpathlineto{\pgfqpoint{3.216345in}{1.392589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.238567in}{1.392589in}}{\pgfqpoint{3.238567in}{1.414811in}}%
\pgfpathlineto{\pgfqpoint{3.238567in}{2.130240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.238567in}{2.152463in}}{\pgfqpoint{3.216345in}{2.152463in}}%
\pgfpathlineto{\pgfqpoint{2.863665in}{2.152463in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.841443in}{2.152463in}}{\pgfqpoint{2.841443in}{2.130240in}}%
\pgfpathlineto{\pgfqpoint{2.841443in}{1.414811in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.841443in}{1.392589in}}{\pgfqpoint{2.863665in}{1.392589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.643137,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941443in}{2.052766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085887in,y=2.023600in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.803922,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.803922,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941443in}{1.911903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085887in,y=1.882736in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.788235,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.788235,0.537255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941443in}{1.771039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085887in,y=1.741872in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.611765,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.611765,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941443in}{1.630176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085887in,y=1.601009in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.847059,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.847059,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941443in}{1.489312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085887in,y=1.460145in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -5}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig9.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{c:/programdata/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{c:/programdata/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{c:/programdata/miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.403902in}{3.403902in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{3.403902in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.403902in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{3.029473in}{1.106818in}}{\pgfqpoint{2.758527in}{1.760940in}}{\pgfqpoint{2.276753in}{2.242714in}}%
\pgfpathcurveto{\pgfqpoint{1.794980in}{2.724488in}}{\pgfqpoint{1.140857in}{2.995434in}}{\pgfqpoint{0.459527in}{2.995434in}}%
\pgfpathlineto{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathlineto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{3.029473in}{1.106818in}}{\pgfqpoint{2.758527in}{1.760940in}}{\pgfqpoint{2.276753in}{2.242714in}}%
\pgfpathcurveto{\pgfqpoint{1.794980in}{2.724488in}}{\pgfqpoint{1.140857in}{2.995434in}}{\pgfqpoint{0.459527in}{2.995434in}}%
\pgfpathlineto{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathlineto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979407in}{0.425488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979163in}{0.451016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978428in}{0.476595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975444in}{0.528110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962875in}{0.633981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940592in}{0.746925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905017in}{0.870978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852827in}{1.014104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767657in}{1.169380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638462in}{1.325057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{3.029473in}{1.106818in}}{\pgfqpoint{2.758527in}{1.760940in}}{\pgfqpoint{2.276753in}{2.242714in}}%
\pgfpathcurveto{\pgfqpoint{1.794980in}{2.724488in}}{\pgfqpoint{1.140857in}{2.995434in}}{\pgfqpoint{0.459527in}{2.995434in}}%
\pgfpathlineto{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathlineto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459527in}{2.342539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459527in}{1.876509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459527in}{1.607890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{3.029473in}{1.106818in}}{\pgfqpoint{2.758527in}{1.760940in}}{\pgfqpoint{2.276753in}{2.242714in}}%
\pgfpathcurveto{\pgfqpoint{1.794980in}{2.724488in}}{\pgfqpoint{1.140857in}{2.995434in}}{\pgfqpoint{0.459527in}{2.995434in}}%
\pgfpathlineto{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathlineto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathlineto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.223917in,y=0.425488in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \varphi=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{3.029473in}{1.106818in}}{\pgfqpoint{2.758527in}{1.760940in}}{\pgfqpoint{2.276753in}{2.242714in}}%
\pgfpathcurveto{\pgfqpoint{1.794980in}{2.724488in}}{\pgfqpoint{1.140857in}{2.995434in}}{\pgfqpoint{0.459527in}{2.995434in}}%
\pgfpathlineto{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathlineto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathlineto{\pgfqpoint{2.276753in}{2.242714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.414246in,y=2.380207in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \varphi=\pi/4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{3.029473in}{1.106818in}}{\pgfqpoint{2.758527in}{1.760940in}}{\pgfqpoint{2.276753in}{2.242714in}}%
\pgfpathcurveto{\pgfqpoint{1.794980in}{2.724488in}}{\pgfqpoint{1.140857in}{2.995434in}}{\pgfqpoint{0.459527in}{2.995434in}}%
\pgfpathlineto{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathlineto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathlineto{\pgfqpoint{0.459527in}{2.995434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459527in,y=3.189878in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \varphi=\pi/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{3.029473in}{1.106818in}}{\pgfqpoint{2.758527in}{1.760940in}}{\pgfqpoint{2.276753in}{2.242714in}}%
\pgfpathcurveto{\pgfqpoint{1.794980in}{2.724488in}}{\pgfqpoint{1.140857in}{2.995434in}}{\pgfqpoint{0.459527in}{2.995434in}}%
\pgfpathlineto{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathlineto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459527in,y=0.328266in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{3.029473in}{1.106818in}}{\pgfqpoint{2.758527in}{1.760940in}}{\pgfqpoint{2.276753in}{2.242714in}}%
\pgfpathcurveto{\pgfqpoint{1.794980in}{2.724488in}}{\pgfqpoint{1.140857in}{2.995434in}}{\pgfqpoint{0.459527in}{2.995434in}}%
\pgfpathlineto{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathlineto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744500in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{1.744500in}{0.766153in}}{\pgfqpoint{1.609027in}{1.093214in}}{\pgfqpoint{1.368140in}{1.334101in}}%
\pgfpathcurveto{\pgfqpoint{1.127253in}{1.574988in}}{\pgfqpoint{0.800192in}{1.710461in}}{\pgfqpoint{0.459527in}{1.710461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744500in,y=0.328266in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{3.029473in}{1.106818in}}{\pgfqpoint{2.758527in}{1.760940in}}{\pgfqpoint{2.276753in}{2.242714in}}%
\pgfpathcurveto{\pgfqpoint{1.794980in}{2.724488in}}{\pgfqpoint{1.140857in}{2.995434in}}{\pgfqpoint{0.459527in}{2.995434in}}%
\pgfpathlineto{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathlineto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{3.029473in}{1.106818in}}{\pgfqpoint{2.758527in}{1.760940in}}{\pgfqpoint{2.276753in}{2.242714in}}%
\pgfpathcurveto{\pgfqpoint{1.794980in}{2.724488in}}{\pgfqpoint{1.140857in}{2.995434in}}{\pgfqpoint{0.459527in}{2.995434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.029473in,y=0.328266in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r=\infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{3.029473in}{1.106818in}}{\pgfqpoint{2.758527in}{1.760940in}}{\pgfqpoint{2.276753in}{2.242714in}}%
\pgfpathcurveto{\pgfqpoint{1.794980in}{2.724488in}}{\pgfqpoint{1.140857in}{2.995434in}}{\pgfqpoint{0.459527in}{2.995434in}}%
\pgfpathlineto{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathlineto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979379in}{0.425488in}}%
\pgfpathlineto{\pgfqpoint{0.979434in}{0.425488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{3.029473in}{1.106818in}}{\pgfqpoint{2.758527in}{1.760940in}}{\pgfqpoint{2.276753in}{2.242714in}}%
\pgfpathcurveto{\pgfqpoint{1.794980in}{2.724488in}}{\pgfqpoint{1.140857in}{2.995434in}}{\pgfqpoint{0.459527in}{2.995434in}}%
\pgfpathlineto{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathlineto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979138in}{0.451015in}}%
\pgfpathlineto{\pgfqpoint{0.979187in}{0.451017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{3.029473in}{1.106818in}}{\pgfqpoint{2.758527in}{1.760940in}}{\pgfqpoint{2.276753in}{2.242714in}}%
\pgfpathcurveto{\pgfqpoint{1.794980in}{2.724488in}}{\pgfqpoint{1.140857in}{2.995434in}}{\pgfqpoint{0.459527in}{2.995434in}}%
\pgfpathlineto{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathlineto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978412in}{0.476593in}}%
\pgfpathlineto{\pgfqpoint{0.978443in}{0.476597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{3.029473in}{1.106818in}}{\pgfqpoint{2.758527in}{1.760940in}}{\pgfqpoint{2.276753in}{2.242714in}}%
\pgfpathcurveto{\pgfqpoint{1.794980in}{2.724488in}}{\pgfqpoint{1.140857in}{2.995434in}}{\pgfqpoint{0.459527in}{2.995434in}}%
\pgfpathlineto{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathlineto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975437in}{0.528109in}}%
\pgfpathlineto{\pgfqpoint{0.975450in}{0.528111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{3.029473in}{1.106818in}}{\pgfqpoint{2.758527in}{1.760940in}}{\pgfqpoint{2.276753in}{2.242714in}}%
\pgfpathcurveto{\pgfqpoint{1.794980in}{2.724488in}}{\pgfqpoint{1.140857in}{2.995434in}}{\pgfqpoint{0.459527in}{2.995434in}}%
\pgfpathlineto{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathlineto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962823in}{0.633960in}}%
\pgfpathlineto{\pgfqpoint{0.962926in}{0.634003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{3.029473in}{1.106818in}}{\pgfqpoint{2.758527in}{1.760940in}}{\pgfqpoint{2.276753in}{2.242714in}}%
\pgfpathcurveto{\pgfqpoint{1.794980in}{2.724488in}}{\pgfqpoint{1.140857in}{2.995434in}}{\pgfqpoint{0.459527in}{2.995434in}}%
\pgfpathlineto{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathlineto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940313in}{0.746739in}}%
\pgfpathlineto{\pgfqpoint{0.940870in}{0.747111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{3.029473in}{1.106818in}}{\pgfqpoint{2.758527in}{1.760940in}}{\pgfqpoint{2.276753in}{2.242714in}}%
\pgfpathcurveto{\pgfqpoint{1.794980in}{2.724488in}}{\pgfqpoint{1.140857in}{2.995434in}}{\pgfqpoint{0.459527in}{2.995434in}}%
\pgfpathlineto{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathlineto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902122in}{0.868083in}}%
\pgfpathlineto{\pgfqpoint{0.907907in}{0.873868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{3.029473in}{1.106818in}}{\pgfqpoint{2.758527in}{1.760940in}}{\pgfqpoint{2.276753in}{2.242714in}}%
\pgfpathcurveto{\pgfqpoint{1.794980in}{2.724488in}}{\pgfqpoint{1.140857in}{2.995434in}}{\pgfqpoint{0.459527in}{2.995434in}}%
\pgfpathlineto{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathlineto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850704in}{1.010925in}}%
\pgfpathlineto{\pgfqpoint{0.854947in}{1.017276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{3.029473in}{1.106818in}}{\pgfqpoint{2.758527in}{1.760940in}}{\pgfqpoint{2.276753in}{2.242714in}}%
\pgfpathcurveto{\pgfqpoint{1.794980in}{2.724488in}}{\pgfqpoint{1.140857in}{2.995434in}}{\pgfqpoint{0.459527in}{2.995434in}}%
\pgfpathlineto{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathlineto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758047in}{1.146179in}}%
\pgfpathlineto{\pgfqpoint{0.777112in}{1.192206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{3.029473in}{1.106818in}}{\pgfqpoint{2.758527in}{1.760940in}}{\pgfqpoint{2.276753in}{2.242714in}}%
\pgfpathcurveto{\pgfqpoint{1.794980in}{2.724488in}}{\pgfqpoint{1.140857in}{2.995434in}}{\pgfqpoint{0.459527in}{2.995434in}}%
\pgfpathlineto{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathlineto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617503in}{1.219688in}}%
\pgfpathlineto{\pgfqpoint{0.657827in}{1.422410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{3.029473in}{1.106818in}}{\pgfqpoint{2.758527in}{1.760940in}}{\pgfqpoint{2.276753in}{2.242714in}}%
\pgfpathcurveto{\pgfqpoint{1.794980in}{2.724488in}}{\pgfqpoint{1.140857in}{2.995434in}}{\pgfqpoint{0.459527in}{2.995434in}}%
\pgfpathlineto{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathlineto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979407in}{0.425488in}}%
\pgfpathlineto{\pgfqpoint{0.979163in}{0.451016in}}%
\pgfpathlineto{\pgfqpoint{0.978428in}{0.476595in}}%
\pgfpathlineto{\pgfqpoint{0.975444in}{0.528110in}}%
\pgfpathlineto{\pgfqpoint{0.962875in}{0.633981in}}%
\pgfpathlineto{\pgfqpoint{0.940592in}{0.746925in}}%
\pgfpathlineto{\pgfqpoint{0.905017in}{0.870978in}}%
\pgfpathlineto{\pgfqpoint{0.852827in}{1.014104in}}%
\pgfpathlineto{\pgfqpoint{0.767657in}{1.169380in}}%
\pgfpathlineto{\pgfqpoint{0.638462in}{1.325057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfpathcurveto{\pgfqpoint{3.029473in}{1.106818in}}{\pgfqpoint{2.758527in}{1.760940in}}{\pgfqpoint{2.276753in}{2.242714in}}%
\pgfpathcurveto{\pgfqpoint{1.794980in}{2.724488in}}{\pgfqpoint{1.140857in}{2.995434in}}{\pgfqpoint{0.459527in}{2.995434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathlineto{\pgfqpoint{3.029473in}{0.425488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459527in}{0.425488in}}%
\pgfpathlineto{\pgfqpoint{0.459527in}{2.995434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564604in}{1.067974in}}%
\pgfpathlineto{\pgfqpoint{3.157970in}{1.067974in}}%
\pgfpathlineto{\pgfqpoint{3.157970in}{2.173051in}}%
\pgfpathlineto{\pgfqpoint{1.564604in}{2.173051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.564604in}{1.067974in}}{\pgfqpoint{1.593367in}{1.105077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564604in}{1.600249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612860in}{1.600288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661117in}{1.600392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757630in}{1.600655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950657in}{1.600176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143683in}{1.601128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336710in}{1.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529737in}{1.603360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722763in}{1.556475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915790in}{1.513377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.564604in}{1.067974in}}{\pgfqpoint{1.593367in}{1.105077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108816in}{2.125879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108816in}{1.460063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108816in}{1.182433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564604in}{1.067974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.564604in,y=0.970752in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336710in}{1.067974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336710in,y=0.970752in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \pi/4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108816in}{1.067974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108816in,y=0.970752in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \pi/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.361287in,y=0.804085in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varphi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564604in}{1.067974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316530in, y=1.025765in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564604in}{1.531355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316530in, y=1.489146in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564604in}{1.994735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316530in, y=1.952526in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.260975in,y=1.620513in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z\nu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.564604in}{1.067974in}}{\pgfqpoint{1.593367in}{1.105077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564604in}{1.600035in}}%
\pgfpathlineto{\pgfqpoint{1.564604in}{1.600464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.564604in}{1.067974in}}{\pgfqpoint{1.593367in}{1.105077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612860in}{1.600099in}}%
\pgfpathlineto{\pgfqpoint{1.612860in}{1.600477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.564604in}{1.067974in}}{\pgfqpoint{1.593367in}{1.105077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661117in}{1.600270in}}%
\pgfpathlineto{\pgfqpoint{1.661117in}{1.600513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.564604in}{1.067974in}}{\pgfqpoint{1.593367in}{1.105077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757630in}{1.600610in}}%
\pgfpathlineto{\pgfqpoint{1.757630in}{1.600699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.564604in}{1.067974in}}{\pgfqpoint{1.593367in}{1.105077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950657in}{1.599779in}}%
\pgfpathlineto{\pgfqpoint{1.950657in}{1.600573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.564604in}{1.067974in}}{\pgfqpoint{1.593367in}{1.105077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143683in}{1.598905in}}%
\pgfpathlineto{\pgfqpoint{2.143683in}{1.603344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.564604in}{1.067974in}}{\pgfqpoint{1.593367in}{1.105077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336710in}{1.569931in}}%
\pgfpathlineto{\pgfqpoint{2.336710in}{1.622449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.564604in}{1.067974in}}{\pgfqpoint{1.593367in}{1.105077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529737in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{2.529737in}{1.622150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.564604in}{1.067974in}}{\pgfqpoint{1.593367in}{1.105077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722763in}{1.479328in}}%
\pgfpathlineto{\pgfqpoint{2.722763in}{1.626820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.564604in}{1.067974in}}{\pgfqpoint{1.593367in}{1.105077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915790in}{1.281629in}}%
\pgfpathlineto{\pgfqpoint{2.915790in}{1.697823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.564604in}{1.067974in}}{\pgfqpoint{1.593367in}{1.105077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.564604in}{1.651807in}}%
\pgfpathlineto{\pgfqpoint{3.157970in}{1.651807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.564604in}{1.067974in}}{\pgfqpoint{1.593367in}{1.105077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564604in}{1.600249in}}%
\pgfpathlineto{\pgfqpoint{1.612860in}{1.600288in}}%
\pgfpathlineto{\pgfqpoint{1.661117in}{1.600392in}}%
\pgfpathlineto{\pgfqpoint{1.757630in}{1.600655in}}%
\pgfpathlineto{\pgfqpoint{1.950657in}{1.600176in}}%
\pgfpathlineto{\pgfqpoint{2.143683in}{1.601128in}}%
\pgfpathlineto{\pgfqpoint{2.336710in}{1.596667in}}%
\pgfpathlineto{\pgfqpoint{2.529737in}{1.603360in}}%
\pgfpathlineto{\pgfqpoint{2.722763in}{1.556475in}}%
\pgfpathlineto{\pgfqpoint{2.915790in}{1.513377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564604in}{1.067974in}}%
\pgfpathlineto{\pgfqpoint{1.564604in}{2.173051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157970in}{1.067974in}}%
\pgfpathlineto{\pgfqpoint{3.157970in}{2.173051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564604in}{1.067974in}}%
\pgfpathlineto{\pgfqpoint{3.157970in}{1.067974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564604in}{2.173051in}}%
\pgfpathlineto{\pgfqpoint{3.157970in}{2.173051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

